Multi-Qubit Joint Measurements in Circuit QED: Stochastic Master Equation Analysis

We derive a family of stochastic master equations describing homodyne measurement of multi-qubit diagonal observables in circuit quantum electrodynamics. In the regime where qubit decay can be neglected, our approach replaces the polaron-like transformation of previous work, which required a lengthy calculation for the physically interesting case of three qubits and two resonator modes. The technique introduced here makes this calculation straightforward and manifestly correct. Using this technique, we are able to show that registers larger than one qubit evolve under a non-Markovian master equation. We perform numerical simulations of the three-qubit, two-mode case from previous work, obtaining an average post-measurement state fidelity of $\sim 94\%$, limited by measurement-induced decoherence and dephasing.

==> Analytic_Fidelity.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
title={Output Fidelity for Gate-Based Model},
xlabel={Operation Error Rate $p$},
ylabel={State Fidelity},
xmin=0, xmax=0.1,
ymin=0.65, ymax=1,
width=\figurewidth,
height=\figureheight,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xticklabels={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00},
xmajorgrids,
ymajorgrids,
%x tick label style={/pgf/number format/fixed,}
]
\addplot [line width=0.7000000000000001pt, black]
coordinates {
(0,1)
(0.00101010101010101,0.995700967493982)
(0.00202020202020202,0.991423355178075)
(0.00303030303030303,0.98716709801483)
(0.00404040404040404,0.982932131084236)
(0.00505050505050505,0.978718389582822)
(0.00606060606060606,0.974525808822745)
(0.00707070707070707,0.970354324230877)
(0.00808080808080808,0.966203871347883)
(0.00909090909090909,0.962074385827289)
(0.0101010101010101,0.957965803434552)
(0.0111111111111111,0.953878060046119)
(0.0121212121212121,0.949811091648474)
(0.0131313131313131,0.945764834337191)
(0.0141414141414141,0.941739224315973)
(0.0151515151515152,0.937734197895683)
(0.0161616161616162,0.933749691493376)
(0.0171717171717172,0.929785641631323)
(0.0181818181818182,0.925841984936024)
(0.0191919191919192,0.921918658137222)
(0.0202020202020202,0.918015598066906)
(0.0212121212121212,0.914132741658316)
(0.0222222222222222,0.910270025944933)
(0.0232323232323232,0.906427388059471)
(0.0242424242424242,0.902604765232862)
(0.0252525252525253,0.898802094793234)
(0.0262626262626263,0.895019314164884)
(0.0272727272727273,0.891256360867252)
(0.0282828282828283,0.887513172513882)
(0.0292929292929293,0.883789686811386)
(0.0303030303030303,0.880085841558397)
(0.0313131313131313,0.876401574644521)
(0.0323232323232323,0.872736824049287)
(0.0333333333333333,0.869091527841091)
(0.0343434343434343,0.865465624176133)
(0.0353535353535354,0.861859051297355)
(0.0363636363636364,0.858271747533374)
(0.0373737373737374,0.854703651297414)
(0.0383838383838384,0.851154701086228)
(0.0393939393939394,0.847624835479025)
(0.0404040404040404,0.844113993136388)
(0.0414141414141414,0.840622112799197)
(0.0424242424242424,0.837149133287539)
(0.0434343434343434,0.833694993499628)
(0.0444444444444444,0.830259632410711)
(0.0454545454545455,0.826842989071982)
(0.0464646464646465,0.823445002609491)
(0.0474747474747475,0.820065612223046)
(0.0484848484848485,0.816704757185127)
(0.0494949494949495,0.813362376839784)
(0.0505050505050505,0.810038410601547)
(0.0515151515151515,0.806732797954329)
(0.0525252525252525,0.803445478450328)
(0.0535353535353535,0.800176391708934)
(0.0545454545454545,0.796925477415632)
(0.0555555555555556,0.793692675320911)
(0.0565656565656566,0.790477925239164)
(0.0575757575757576,0.787281167047604)
(0.0585858585858586,0.784102340685163)
(0.0595959595959596,0.780941386151412)
(0.0606060606060606,0.777798243505467)
(0.0616161616161616,0.77467285286491)
(0.0626262626262626,0.771565154404701)
(0.0636363636363636,0.768475088356102)
(0.0646464646464646,0.765402595005599)
(0.0656565656565657,0.762347614693833)
(0.0666666666666667,0.759310087814527)
(0.0676767676767677,0.756289954813422)
(0.0686868686868687,0.75328715618722)
(0.0696969696969697,0.750301632482524)
(0.0707070707070707,0.747333324294795)
(0.0717171717171717,0.744382172267297)
(0.0727272727272727,0.741448117090067)
(0.0737373737373737,0.73853109949888)
(0.0747474747474747,0.735631060274221)
(0.0757575757575758,0.732747940240264)
(0.0767676767676768,0.729881680263869)
(0.0777777777777778,0.727032221253564)
(0.0787878787878788,0.724199504158561)
(0.0797979797979798,0.721383469967759)
(0.0808080808080808,0.718584059708771)
(0.0818181818181818,0.715801214446947)
(0.0828282828282828,0.713034875284419)
(0.0838383838383838,0.710284983359146)
(0.0848484848484849,0.707551479843973)
(0.0858585858585859,0.704834305945703)
(0.0868686868686869,0.702133402904176)
(0.0878787878787879,0.699448711991361)
(0.0888888888888889,0.696780174510458)
(0.0898989898989899,0.694127731795016)
(0.0909090909090909,0.691491325208062)
(0.0919191919191919,0.688870896141239)
(0.0929292929292929,0.686266386013961)
(0.0939393939393939,0.683677736272585)
(0.094949494949495,0.681104888389589)
(0.095959595959596,0.678547783862771)
(0.096969696969697,0.67600636421446)
(0.097979797979798,0.673480570990743)
(0.098989898989899,0.670970345760709)
(0.1,0.668475630115706)

};
\path [draw=white, fill opacity=0] (axis cs:0,1)--(axis cs:0.1,1);

\path [draw=white, fill opacity=0] (axis cs:0.1,0.65)--(axis cs:0.1,1);

\path [draw=white, fill opacity=0] (axis cs:0,0.65)--(axis cs:0.1,0.65);

\path [draw=white, fill opacity=0] (axis cs:0,0.65)--(axis cs:0,1);

\end{axis}

\begin{axis}[
axis background/.style={fill=white},
xmin=0, xmax=0.02,
ymin=0.92, ymax=1,
width=0.5\figurewidth,
height=0.5\figureheight,
xtick={0,0.005,0.01,0.015,0.02},
xticklabels={0,0.005,0.01,0.015,0.02},
scaled x ticks=false,
ytick={0.92,0.94,0.96,0.98,1},
yticklabels={0.92,0.94,0.96,0.98,1.00},
xmajorgrids,
ymajorgrids,
xshift=0.46\figurewidth,
yshift=0.46\figureheight,
x tick label style={/pgf/number format/fixed,}
]
\addplot [line width=0.7000000000000001pt, black]
coordinates {
(0,1)
(0.000202020202020202,0.999138476757821)
(0.000404040404040404,0.99827781240747)
(0.000606060606060606,0.997418006427512)
(0.000808080808080808,0.996559058296701)
(0.00101010101010101,0.995700967493982)
(0.00121212121212121,0.994843733498488)
(0.00141414141414141,0.993987355789544)
(0.00161616161616162,0.993131833846661)
(0.00181818181818182,0.992277167149542)
(0.00202020202020202,0.991423355178075)
(0.00222222222222222,0.990570397412339)
(0.00242424242424242,0.989718293332599)
(0.00262626262626263,0.988867042419309)
(0.00282828282828283,0.98801664415311)
(0.00303030303030303,0.98716709801483)
(0.00323232323232323,0.986318403485482)
(0.00343434343434343,0.985470560046269)
(0.00363636363636364,0.984623567178577)
(0.00383838383838384,0.98377742436398)
(0.00404040404040404,0.982932131084236)
(0.00424242424242424,0.982087686821289)
(0.00444444444444444,0.981244091057268)
(0.00464646464646465,0.980401343274487)
(0.00484848484848485,0.979559442955444)
(0.00505050505050505,0.978718389582822)
(0.00525252525252525,0.977878182639485)
(0.00545454545454545,0.977038821608485)
(0.00565656565656566,0.976200305973054)
(0.00585858585858586,0.975362635216608)
(0.00606060606060606,0.974525808822745)
(0.00626262626262626,0.973689826275246)
(0.00646464646464646,0.972854687058075)
(0.00666666666666667,0.972020390655375)
(0.00686868686868687,0.971186936551473)
(0.00707070707070707,0.970354324230877)
(0.00727272727272727,0.969522553178275)
(0.00747474747474747,0.968691622878535)
(0.00767676767676768,0.967861532816707)
(0.00787878787878788,0.96703228247802)
(0.00808080808080808,0.966203871347883)
(0.00828282828282828,0.965376298911883)
(0.00848484848484848,0.964549564655788)
(0.00868686868686869,0.963723668065545)
(0.00888888888888889,0.962898608627278)
(0.00909090909090909,0.962074385827289)
(0.00929292929292929,0.961250999152059)
(0.0094949494949495,0.960428448088246)
(0.0096969696969697,0.959606732122687)
(0.0098989898989899,0.958785850742392)
(0.0101010101010101,0.957965803434552)
(0.0103030303030303,0.957146589686533)
(0.0105050505050505,0.956328208985874)
(0.0107070707070707,0.955510660820295)
(0.0109090909090909,0.954693944677687)
(0.0111111111111111,0.953878060046119)
(0.0113131313131313,0.953063006413833)
(0.0115151515151515,0.952248783269248)
(0.0117171717171717,0.951435390100953)
(0.0119191919191919,0.950622826397716)
(0.0121212121212121,0.949811091648474)
(0.0123232323232323,0.949000185342341)
(0.0125252525252525,0.948190106968602)
(0.0127272727272727,0.947380856016715)
(0.0129292929292929,0.946572431976311)
(0.0131313131313131,0.945764834337191)
(0.0133333333333333,0.944958062589332)
(0.0135353535353535,0.944152116222878)
(0.0137373737373737,0.943346994728147)
(0.0139393939393939,0.942542697595625)
(0.0141414141414141,0.941739224315973)
(0.0143434343434343,0.940936574380018)
(0.0145454545454545,0.940134747278759)
(0.0147474747474747,0.939333742503363)
(0.0149494949494949,0.938533559545169)
(0.0151515151515152,0.937734197895683)
(0.0153535353535354,0.936935657046579)
(0.0155555555555556,0.936137936489701)
(0.0157575757575758,0.935341035717061)
(0.015959595959596,0.934544954220837)
(0.0161616161616162,0.933749691493376)
(0.0163636363636364,0.932955247027192)
(0.0165656565656566,0.932161620314965)
(0.0167676767676768,0.931368810849541)
(0.016969696969697,0.930576818123935)
(0.0171717171717172,0.929785641631323)
(0.0173737373737374,0.928995280865052)
(0.0175757575757576,0.92820573531863)
(0.0177777777777778,0.927417004485731)
(0.017979797979798,0.926629087860195)
(0.0181818181818182,0.925841984936024)
(0.0183838383838384,0.925055695207387)
(0.0185858585858586,0.924270218168612)
(0.0187878787878788,0.923485553314195)
(0.018989898989899,0.922701700138791)
(0.0191919191919192,0.921918658137222)
(0.0193939393939394,0.921136426804468)
(0.0195959595959596,0.920355005635673)
(0.0197979797979798,0.919574394126143)
(0.02,0.918794591771345)

};
\path [draw=white, fill opacity=0] (axis cs:0,1)--(axis cs:0.02,1);

\path [draw=white, fill opacity=0] (axis cs:0.02,0.92)--(axis cs:0.02,1);

\path [draw=white, fill opacity=0] (axis cs:0,0.92)--(axis cs:0.02,0.92);

\path [draw=white, fill opacity=0] (axis cs:0,0.92)--(axis cs:0,1);

\end{axis}

\end{tikzpicture}

==> Butterfly_Plot.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75, 0., 0.}
\definecolor{color0}{rgb}{0., 0., 0.}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
\definecolor{color4}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color6}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
%title={$ \alpha_{\mathrm{out}}/\epsilon_{\mathrm{max}} $},
xlabel={$\frac{\mathrm{Re} \left( \alpha_{\mathrm{out}}\right)}{\epsilon_{ss}}$},
ylabel={$\frac{\mathrm{Im} \left( \alpha_{\mathrm{out}}\right)}{\epsilon_{ss}}$},
xmin=-1.5, xmax=1.5,
ymin=-1.2, ymax=0.2,
width=\figurewidth,
height=\figureheight,
xmajorgrids,
ymajorgrids,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
ytick={0,-0.5,-1},
yticklabels={0,-0.5,-1.},
legend entries={{$h=0$},{$h=1$},{$h=2$},{$h=3$}}
]
\addplot [line width=0.7000000000000001pt, color0]
coordinates {
(0,0)
(-7.33034109268088e-09,-7.2619840206301e-07)
(-1.15991509216065e-07,-5.76883013579115e-06)
(-5.80619789536474e-07,-1.93296460215845e-05)
(-1.81412269538701e-06,-4.54803688344381e-05)
(-4.37770513201172e-06,-8.81578546770654e-05)
(-8.97081408057017e-06,-0.00015115987880572)
(-1.64210383439599e-05,-0.000238141540257677)
(-2.76739989261628e-05,-0.000352612278458664)
(-4.37832647798139e-05,-0.000497933492275985)
(-6.59003274927637e-05,-0.00067731675043448)
(-9.52646674211818e-05,-0.000893822580419327)
(-0.0001331939424352,-0.00115035982126849)
(-0.00018107432923113,-0.00144968552410611)
(-0.000240351045648199,-0.00179440538281275)
(-0.000312519081104714,-0.00218697467576424)
(-0.00039911416063738,-0.00262969969846579)
(-0.000501703966509547,-0.00312473966543738)
(-0.000621879639804324,-0.00367410905927928)
(-0.000761247582586217,-0.00427968040287425)
(-0.000921421579769025,-0.00494318743104738)
(-0.00110401525796596,-0.00566622863637782)
(-0.00131063489693695,-0.00645027116362369)
(-0.0015428726075129,-0.00729665502673383)
(-0.00180229988815009,-0.00820659762187938)
(-0.00209046157052215,-0.00918119850978953)
(-0.0024088701629122,-0.010221444440411)
(-0.00275900059836916,-0.0113282145928668)
(-0.00314228539296708,-0.0125022860037032)
(-0.00356011021784961,-0.0137443391565399)
(-0.00401380988712084,-0.0150549637064512)
(-0.00450466476206295,-0.0164346643127109)
(-0.00503389757058734,-0.0178838665539386)
(-0.00560267063942654,-0.0194029229001399)
(-0.00621208353502433,-0.0209921187167127)
(-0.0068631711077478,-0.0226516782761165)
(-0.00755690193271315,-0.0243817707536085)
(-0.00829417713924737,-0.0261825161842208)
(-0.00907582961980838,-0.0280539913589825)
(-0.00990262360802366,-0.0299962356393071)
(-0.0107752546145145,-0.0320092566693551)
(-0.0116943497080988,-0.0340930359672263)
(-0.0126604681290834,-0.0362475343768492)
(-0.0136741022205129,-0.0384726973635072)
(-0.0147356786624684,-0.0407684601370442)
(-0.0158455599938199,-0.0431347525879254)
(-0.0170040464052038,-0.0455715040225087)
(-0.0182113777865025,-0.048078647684994)
(-0.019467736011592,-0.050656125054766)
(-0.0207732474427664,-0.0533038899090206)
(-0.0221279856369354,-0.0560219121417587)
(-0.0235319742354606,-0.0588101813314319)
(-0.0249851900193348,-0.0616687100507148)
(-0.0264875661113205,-0.0645975369130923)
(-0.0280389953066584,-0.0675967293520548)
(-0.0296393335139961,-0.0706663861299091)
(-0.0312884032883161,-0.0738066395743289)
(-0.0329859974378285,-0.0770176575418636)
(-0.0347318826870363,-0.0802996451087121)
(-0.036525803378492,-0.0836528459901072)
(-0.0383674851961326,-0.0870775436907008)
(-0.0402566388934834,-0.090574062389254)
(-0.0421929640105005,-0.0941427675619285)
(-0.044176152563339,-0.0977840663493549)
(-0.0462058926918911,-0.101498407673493)
(-0.0482818722505424,-0.105286282111107)
(-0.0504037823282287,-0.109148221531434)
(-0.052571320684572,-0.113084798506339)
(-0.0547841950895443,-0.11709662550188)
(-0.057042126554866,-0.121184353860829)
(-0.0593448524461032,-0.125348672586246)
(-0.0616921294651996,-0.129590306936699)
(-0.0640837364939735,-0.133910016844149)
(-0.0665194772899179,-0.138308595165931)
(-0.0689991830264807,-0.14278686578259)
(-0.0715227146707932,-0.147345681553595)
(-0.0740899651926667,-0.15198592214322)
(-0.076700861599517,-0.156708491729018)
(-0.0793553667926886,-0.161514316605466)
(-0.0820534812414783,-0.166404342695421)
(-0.0847952444719711,-0.17137953298205)
(-0.087580736368618,-0.176440864873866)
(-0.0904100782872489,-0.181589327515455)
(-0.0932834339789993,-0.186825919056324)
(-0.0962010103253978,-0.192151643890169)
(-0.0991630578855754,-0.197567509876651)
(-0.102169871257273,-0.203074525557503)
(-0.105221789254004,-0.208673697378543)
(-0.108319194901401,-0.214366026928822)
(-0.111462515256382,-0.220152508207793)
(-0.114652221053367,-0.226034124931007)
(-0.117888826182374,-0.23201184788443)
(-0.121172887004327,-0.238086632337011)
(-0.124505001509407,-0.244259415520699)
(-0.127885808324749,-0.250531114186596)
(-0.131315985578221,-0.256902622245428)
(-0.134796249625385,-0.263374808499992)
(-0.138327353647123,-0.269948514476721)
(-0.141910086125701,-0.276624552362897)
(-0.14554526920735,-0.283403703055541)
(-0.149233756959655,-0.290286714327397)
(-0.152976433532255,-0.297274299114872)
(-0.156774211229543,-0.304367133932191)
(-0.160628028504146,-0.311565857415466)
(-0.164538847880084,-0.318871068999806)
(-0.16850765381456,-0.326283327731966)
(-0.172535450507348,-0.333803151220536)
(-0.176623259666731,-0.341431014725035)
(-0.180772118240909,-0.349167350384776)
(-0.184983076123699,-0.357012546587786)
(-0.18925719384325,-0.364966947479553)
(-0.193595540242371,-0.373030852610855)
(-0.197999175498013,-0.381203064324005)
(-0.20246899013078,-0.38947661200907)
(-0.207005554777822,-0.397843257184445)
(-0.211609122651053,-0.406294976782651)
(-0.216279647245076,-0.414823973139909)
(-0.221016800246753,-0.423422682864571)
(-0.22581998958027,-0.432083784588254)
(-0.230688377523054,-0.440800205610141)
(-0.235620898829295,-0.449565127448426)
(-0.240616278799813,-0.458371990316335)
(-0.245673051238778,-0.467214496543417)
(-0.250789576239994,-0.476086612965862)
(-0.255964057747702,-0.484982572312572)
(-0.261194560839176,-0.493896873616494)
(-0.266479028678961,-0.502824281683168)
(-0.271815299097269,-0.511759825651024)
(-0.277201120747609,-0.520698796680044)
(-0.282634168801724,-0.52963674480734)
(-0.288112060142753,-0.538569475010251)
(-0.293632368020284,-0.547493042518976)
(-0.299192636134288,-0.556403747422122)
(-0.304790392117785,-0.565298128610134)
(-0.310423160390939,-0.574172957102198)
(-0.316088474362884,-0.58302522880314)
(-0.321783887960162,-0.591852156737818)
(-0.327506986463846,-0.600651162810414)
(-0.333255396640688,-0.609419869136728)
(-0.339026796156362,-0.61815608899755)
(-0.344818922261921,-0.626857817461)
(-0.350629579747648,-0.635523221721475)
(-0.356456648161209,-0.644150631202683)
(-0.362298088289646,-0.652738527471243)
(-0.368151947908026,-0.6612855340068)
(-0.374016366799372,-0.669790405873898)
(-0.379889581053778,-0.678252019339449)
(-0.385769926656627,-0.686669361478653)
(-0.391655842378326,-0.695041519811154)
(-0.397545871980006,-0.703367672007399)
(-0.403438665752078,-0.711647075703912)
(-0.40933298140418,-0.719879058464705)
(-0.41522768432695,-0.728063007923993)
(-0.421121747248174,-0.736198362143812)
(-0.427014249306786,-0.744284600218582)
(-0.432904374570339,-0.752321233155933)
(-0.438791410022365,-0.760307795062015)
(-0.444674743047654,-0.768243834657005)
(-0.450553858444102,-0.776128907144534)
(-0.456428334991193,-0.783962566456676)
(-0.462297841605515,-0.791744357894264)
(-0.468162133114524,-0.799473811179706)
(-0.474021045680534,-0.807150433937741)
(-0.47987449190677,-0.814773705617501)
(-0.485722455657957,-0.822343071866553)
(-0.491564986628029,-0.829857939366315)
(-0.497402194687289,-0.83731767113557)
(-0.503234244041421,-0.844721582306963)
(-0.509061347234549,-0.852068936379386)
(-0.514883759027981,-0.859358941947339)
(-0.520701770185884,-0.866590749906031)
(-0.526515701198915,-0.873763451129639)
(-0.53232589597531,-0.88087607461818)
(-0.538132715529266,-0.887927586106523)
(-0.54393653169468,-0.894916887127743)
(-0.549737720891894,-0.901842814521407)
(-0.555536657973798,-0.908704140375633)
(-0.561333710176893,-0.915499572390697)
(-0.567129231201294,-0.92222775465057)
(-0.572923555442827,-0.928887268787224)
(-0.578716992399149,-0.93547663552195)
(-0.584509821269935,-0.941994316566553)
(-0.590302285770696,-0.948438716866152)
(-0.596094589177615,-0.954808187165075)
(-0.601886889619866,-0.961101026875961)
(-0.607679295634187,-0.967315487231823)
(-0.613471861995276,-0.973449774700237)
(-0.619264585833705,-0.979502054638375)
(-0.625057403052026,-0.985470455166929)
(-0.630850185048121,-0.991353071241249)
(-0.636642735753009,-0.997147968897266)
(-0.642434788989594,-1.00285318964993)
(-0.648226006156814,-1.00846675502196)
(-0.654015974242344,-1.01398667118058)
(-0.659804204165909,-1.01941093366004)
(-0.665590129453593,-1.02473753214832)
(-0.671373105242222,-1.02996445531623)
(-0.677152407611871,-1.03508969566773)
(-0.682927233243122,-1.040111254391)
(-0.688696699394221,-1.04502714618977)
(-0.694459844192975,-1.04983540407542)
(-0.700215627236082,-1.05453408410087)
(-0.705962930488299,-1.05912127001804)
(-0.711700559472623,-1.06359507784112)
(-0.717427244741736,-1.06795366029923)
(-0.723141643619972,-1.07219521116228)
(-0.728842342204648,-1.07631796942517)
(-0.734527857614473,-1.08032022333625)
(-0.740196640472088,-1.08420031425665)
(-0.74584707760778,-1.08795664033841)
(-0.751477494969837,-1.09158766001032)
(-0.7570861607276,-1.09509189526091)
(-0.762671288552141,-1.09846793470967)
(-0.768231041059524,-1.10171443645818)
(-0.773763533401072,-1.10483013071408)
(-0.779266836985242,-1.10781382218155)
(-0.784738983315124,-1.11066439221359)
(-0.790177967925703,-1.11338080072148)
(-0.795581754405214,-1.11596208783891)
(-0.800948278484589,-1.11840737533829)
(-0.806275452179183,-1.12071586779833)
(-0.811561167967527,-1.12288685352261)
(-0.8168033029914,-1.12491970521019)
(-0.821999730592619,-1.12681460657711)
(-0.827148403850922,-1.12857469037827)
(-0.832247433724953,-1.13020378582121)
(-0.83729509082594,-1.13170567672926)
(-0.842289799531883,-1.13308409617432)
(-0.847230131956715,-1.13434272150925)
(-0.852114801798441,-1.13548516980049)
(-0.856942658089889,-1.13651499366033)
(-0.861712678875364,-1.13743567747752)
(-0.86642396483597,-1.13825063404319)
(-0.871075732886,-1.13896320156815)
(-0.875667309761982,-1.13957664108614)
(-0.880198125625656,-1.14009413423665)
(-0.884667707701034,-1.1405187814198)
(-0.889075673965419,-1.14085360031457)
(-0.893421726913057,-1.14110152475116)
(-0.897705647409474,-1.14126540392651)
(-0.901927288653722,-1.14134800195223)
(-0.906086570264371,-1.14135199772237)
(-0.91018347250519,-1.14127998508853)
(-0.914218030663893,-1.14113447332864)
(-0.91819032959801,-1.14091788789536)
(-0.922100498459684,-1.14063257142969)
(-0.925948705610735,-1.14028078502439)
(-0.929735153738311,-1.13986470972208)
(-0.933460075179843,-1.13938644823217)
(-0.937123727466044,-1.13884802685044)
(-0.940726389088222,-1.1382513975653)
(-0.944268355496463,-1.13759844033416)
(-0.94774993533339,-1.13689096551371)
(-0.951171446907317,-1.13613071642749)
(-0.95453321490804,-1.13531937205453)
(-0.957835567366708,-1.13445854982278)
(-0.961078832861262,-1.13354980849117)
(-0.964263337966929,-1.13259465110465)
(-0.967389404951338,-1.13159452800621)
(-0.970457349712069,-1.13055083989127)
(-0.97346747995424,-1.12946494088878)
(-0.976420093604709,-1.12833814165516)
(-0.979315477458314,-1.12717171246674)
(-0.982153906051677,-1.12596688629716)
(-0.984935640758412,-1.12472486186698)
(-0.987660929099811,-1.12344680665251)
(-0.990330004263674,-1.12213385984268)
(-0.992943084824096,-1.12078713523206)
(-0.995500374653988,-1.11940772403985)
(-0.998002063021759,-1.11799669764463)
(-1.00044832486339,-1.11655511022561)
(-1.00283932122031,-1.11508400130211)
(-1.0051751998336,-1.11358439816268)
(-1.0074560958844,-1.11205731817753)
(-1.00968213287027,-1.11050377098708)
(-1.01185342360728,-1.10892476056131)
(-1.01397007134689,-1.1073212871248)
(-1.01603217099724,-1.10569434894286)
(-1.01803981043791,-1.10404494396575)
(-1.01999307191728,-1.10237407132734)
(-1.02189203352207,-1.10068273269677)
(-1.0237367707077,-1.09897193348089)
(-1.02552735787961,-1.0972426838772)
(-1.02726387001437,-1.09549599977676)
(-1.02894638431068,-1.0937329035175)
(-1.03057498186001,-1.09195442448927)
(-1.03214974932685,-1.09016159959182)
(-1.03367078062941,-1.08835547354844)
(-1.03513817861075,-1.08653709907735)
(-1.03655205669214,-1.08470753692482)
(-1.03791254049938,-1.08286785576323)
(-1.03921976945415,-1.0810191319584)
(-1.04047389832253,-1.07916244921112)
(-1.04167509871293,-1.07729889807739)
(-1.04282356051692,-1.07542957537332)
(-1.04391949328581,-1.07355558347004)
(-1.0449631275374,-1.07167802948474)
(-1.0459547159868,-1.06979802437447)
(-1.04689453469645,-1.06791668193867)
(-1.04778288414063,-1.06603511773784)
(-1.04862009018004,-1.06415444793479)
(-1.0494065049431,-1.06227578806582)
(-1.05014250761034,-1.06040025174904)
(-1.05082850509977,-1.05852894933682)
(-1.0514649326502,-1.05666298652019)
(-1.05205225430158,-1.05480346289205)
(-1.05259096327055,-1.05295147047686)
(-1.0530815822206,-1.05110809223393)
(-1.0535246634266,-1.04927440054169)
(-1.05392078883355,-1.04745145567004)
(-1.05427057001056,-1.04564030424761)
(-1.05457464800041,-1.04384197773135)
(-1.05483369306667,-1.04205749088443)
(-1.05504840433994,-1.04028784026974)
(-1.05521950936509,-1.03853400276478)
(-1.05534776355262,-1.0367969341043)
(-1.05543394953633,-1.03507756745656)
(-1.05547887644097,-1.03337681203866)
(-1.05548337906314,-1.03169555177652)
(-1.05544831696899,-1.03003464401413)
(-1.05537457351324,-1.02839491827749)
(-1.05526305478314,-1.02677717509687)
(-1.05511468847233,-1.02518218489207)
(-1.05493042268881,-1.02361068692433)
(-1.05471122470217,-1.02206338831808)
(-1.05445807963483,-1.02054096315611)
(-1.05417198910234,-1.01904405165027)
(-1.05385396980801,-1.01757325939092)
(-1.05350505209705,-1.01612915667642)
(-1.05312627847551,-1.01471227792479)
(-1.05271870209934,-1.01332312116906)
(-1.05228338523896,-1.01196214763679)
(-1.05182139772462,-1.01062978141516)
(-1.05133381537784,-1.00932640920132)
(-1.05082171843437,-1.00805238013864)
(-1.05028618996337,-1.0068080057381)
(-1.04972831428871,-1.00559355988456)
(-1.04914917541653,-1.00440927892697)
(-1.04854985547457,-1.00325536185103)
(-1.04793143316778,-1.00213197053352)
(-1.04729498225473,-1.00103923007585)
(-1.0466415700496,-0.999977229215315)
(-1.04597225595342,-0.998946020811782)
(-1.04528809001948,-0.997945622407269)
(-1.04459011155591,-0.996976016855834)
(-1.0438793477698,-0.996037153020911)
(-1.04315681245596,-0.995128946537202)
(-1.04242350473358,-0.994251280633655)
(-1.04168040783415,-0.993404007014486)
(-1.04092848794269,-0.992586946794612)
(-1.04016869309581,-0.991799891485902)
(-1.03940195213793,-0.991042604030636)
(-1.0386291737384,-0.99031481987827)
(-1.03785124547099,-0.989616248101769)
(-1.03706903295728,-0.988946572549527)
(-1.03628337907557,-0.988305453028902)
(-1.03549510323586,-0.98769252651752)
(-1.03470500072224,-0.987107408398063)
(-1.03391384210284,-0.986549693713108)
(-1.03312237270794,-0.986018958435278)
(-1.03233131217618,-0.985514760749556)
(-1.03154135406875,-0.985036642343324)
(-1.03075316555141,-0.984584129700531)
(-1.02996738714335,-0.984156735396287)
(-1.0291846325326,-0.983753959387873)
(-1.02840548845653,-0.983375290299231)
(-1.02763051464675,-0.983020206694581)
(-1.02686024383654,-0.982688178338646)
(-1.02609518182967,-0.98237866743968)
(-1.0253358076288,-0.982091129872432)
(-1.02458257362141,-0.981825016378073)
(-1.02383590582159,-0.98157977373803)
(-1.02309620416523,-0.981354845919552)
(-1.02236384285663,-0.981149675189848)
(-1.02163917076396,-0.980963703197)
(-1.02092251186116,-0.980796372015204)
(-1.02021416571373,-0.98064712515227)
(-1.01951440800583,-0.980515408517855)
(-1.01882349110578,-0.98040067135029)
(-1.0181416446675,-0.980302367101079)
(-1.01746907626463,-0.980219954275194)
(-1.01680597205519,-0.980152897226571)
(-1.01615249747297,-0.980100666907392)
(-1.01550879794372,-0.980062741570678)
(-1.01487499962253,-0.980038607425601)
(-1.01425121014993,-0.980027759244741)
(-1.01363751942378,-0.980029700923565)
(-1.01303400038386,-0.980043945991484)
(-1.01244070980691,-0.980070018075084)
(-1.01185768910866,-0.980107451313219)
(-1.01128496515085,-0.980155790724824)
(-1.0107225510501,-0.9802145925297)
(-1.01017044698631,-0.980283424422935)
(-1.00962864100811,-0.980361865803959)
(-1.00909710983267,-0.980449507960884)
(-1.00857581963815,-0.98054595421144)
(-1.00806472684578,-0.980650820001537)
(-1.00756377889019,-0.98076373296264)
(-1.00707291497548,-0.98088433292962)
(-1.00659206681528,-0.981012271920185)
(-1.00612115935518,-0.981147214077748)
(-1.00566011147547,-0.98128883557915)
(-1.00520883667312,-0.981436824509012)
(-1.00476724372096,-0.981590880702626)
(-1.00433523730346,-0.98175071555875)
(-1.00391271862722,-0.981916051824792)
(-1.00349958600562,-0.982086623355674)
(-1.00309573541645,-0.982262174848774)
(-1.00270106103167,-0.982442461556539)
(-1.00231545571885,-0.98262724897891)
(-1.0019388115133,-0.982816312537635)
(-1.00157102006107,-0.983009437234033)
(-1.00121197303172,-0.983206417292681)
(-1.00086156250129,-0.983407055792582)
(-1.00051968130512,-0.983611164287914)
(-1.00018622336046,-0.983818562420246)
(-0.999861083959151,-0.984029077523986)
(-0.999544160030473,-0.984242544227125)
(-0.999235350374618,-0.984458804048666)
(-0.99893455586715,-0.984677704994974)
(-0.998641679634848,-0.984899101156218)
(-0.998356627203859,-0.985122852304908)
(-0.998079306620438,-0.985348823497961)
(-0.997809628545446,-0.9855768846836)
(-0.997547506323106,-0.98580691031493)
(-0.99729285602512,-0.986038778970992)
(-0.99704559647117,-0.986272372987223)
(-0.996805649226524,-0.986507578095717)
(-0.996572938578239,-0.98674428307724)
(-0.996347391490713,-0.98698237942539)
(-0.996128937542066,-0.987221761024119)
(-0.995917508842261,-0.987462323839558)
(-0.995713039934377,-0.987703965626601)
(-0.995515467680332,-0.987946585651441)
(-0.995324731132066,-0.988190084430041)
(-0.99514077138978,-0.988434363483655)
(-0.994963531448317,-0.988679325111473)
(-0.994792956033046,-0.988924872180789)
(-0.994628991426582,-0.989170907935143)
(-0.994471585287501,-0.989417335820329)
(-0.994320686462554,-0.989664059328746)
(-0.994176244793286,-0.989910981861757)
(-0.994038210918793,-0.990158006610223)
(-0.993906536075236,-0.990405036453145)
(-0.99378117189384,-0.990651973873959)
(-0.993662070198239,-0.990898720894621)
(-0.993549182802252,-0.991145179026711)
(-0.993442461309464,-0.991391249239607)
(-0.993341856915168,-0.991636831945011)
(-0.993247320212352,-0.991881826997384)
(-0.993158801001791,-0.992126133709858)
(-0.993076248108036,-0.992369650884895)
(-0.99299960920152,-0.992612276859174)
(-0.992928830627823,-0.992853909561872)
(-0.992863857244896,-0.993094446585845)
(-0.992804632268633,-0.993333785270793)
(-0.992751097127923,-0.993571822797639)
(-0.992703191329134,-0.993808456293479)
(-0.992660852331059,-0.994043582946067)
(-0.992624015430544,-0.994277100127188)
(-0.992592613659114,-0.99450890552395)
(-0.992566577691221,-0.994738897277147)
(-0.992545835763993,-0.994966974125928)
(-0.992530313609154,-0.99519303555769)
(-0.992519934396866,-0.995416981962678)
(-0.992514618691867,-0.995638714791873)
(-0.99251428442188,-0.995858136718034)
(-0.992518846858203,-0.996075151798352)
(-0.992528218608688,-0.996289665638324)
(-0.992542309622579,-0.99650158555591)
(-0.992561027207542,-0.996710820745031)
(-0.992584276058316,-0.996917282438006)
(-0.992611958296949,-0.99712088406555)
(-0.992643973524208,-0.99732154141442)
(-0.992680218881965,-0.997519172781241)
(-0.99272058912611,-0.997713699122343)
(-0.992764976709548,-0.997905044198792)
(-0.992813271875024,-0.998093134715965)
(-0.992865362757116,-0.998277900457358)
(-0.99292113549302,-0.99845927441164)
(-0.992980474341627,-0.998637192893018)
(-0.993043261810217,-0.998811595654013)
(-0.993109378788433,-0.998982425990428)
(-0.993178704688745,-0.999149630838215)
(-0.993251117592939,-0.999313160861624)
(-0.993326494404019,-0.999472970532753)
(-0.993404711002819,-0.999629018201799)
(-0.993485642408973,-0.999781266158213)
(-0.993569162945065,-0.999929680682228)
(-0.993655146404166,-1.00007423208701)
(-0.993743466219284,-1.00021489475092)
(-0.99383399563471,-1.00035164714023)
(-0.993926607878348,-1.00048447182201)
(-0.994021176334498,-1.00061335546733)
(-0.994117574716653,-1.00073828884489)
(-0.99421567723928,-1.00085926680496)
(-0.994315358788652,-1.00097628825405)
(-0.994416495091595,-1.00108935612027)
(-0.99451896288193,-1.00119847730961)
(-0.994622640064081,-1.00130366265346)
(-0.994727405873115,-1.00140492684751)
(-0.994833141031142,-1.00150228838238)
(-0.994939727899105,-1.00159576946628)
(-0.995047050624106,-1.00168539593988)
(-0.995154995281272,-1.00177119718417)
(-0.995263450010328,-1.00185320602102)
(-0.995372305146159,-1.0019314586075)
(-0.995481453343071,-1.00200599432384)
(-0.995590789692778,-1.0020768556558)
(-0.995700211835321,-1.0021440880717)
(-0.995809620063247,-1.0022077398945)
(-0.995918917418262,-1.0022678621697)
(-0.996028009780793,-1.00232450852904)
(-0.996136805951744,-1.00237773505087)
(-0.996245217726664,-1.00242760011741)
(-0.996353159962199,-1.00247416426953)
(-0.996460550634562,-1.00251749005935)
(-0.996567310890313,-1.00255764190119)
(-0.996673365089063,-1.0025946859215)
(-0.996778633508274,-1.00262796360981)
(-0.996882953030048,-1.00265395382799)
(-0.99698600319553,-1.00266852518209)
(-0.997087308580778,-1.00266767741425)
(-0.997186248774851,-1.00264754609232)
(-0.997282068431885,-1.00260440667615)
(-0.997373887360917,-1.00253467796649)
(-0.997460710617979,-1.00243492494447)
(-0.997541438565998,-1.00230186101096)
(-0.997614876869096,-1.00213234963753)
(-0.997679746389098,-1.00192340544215)
(-0.997734692953218,-1.00167219470448)
(-0.997778296963402,-1.00137603533721)
(-0.99780908281897,-1.0010323963314)
(-0.997825528125941,-1.00063889669506)
(-0.997826072667655,-1.00019330390543)
(-0.997809127113252,-0.999693531896659)
(-0.997773081441716,-0.999137638605584)
(-0.997716313061357,-0.998523823099049)
(-0.997637194605861,-0.99785042230753)
(-0.997534101389982,-0.997115907389646)
(-0.997405418509716,-0.99631887975384)
(-0.997249547573039,-0.995458066762937)
(-0.99706491305004,-0.994532317148406)
(-0.996849968231621,-0.993540596161058)
(-0.996603200789009,-0.992481980485076)
(-0.996323137927038,-0.991355652942671)
(-0.99600835112629,-0.990160897015978)
(-0.995657460470932,-0.988897091213476)
(-0.995269138560027,-0.98756370330713)
(-0.994842114002818,-0.98616028446691)
(-0.994375174498687,-0.984686463318386)
(-0.993867169505185,-0.983141939948715)
(-0.99331701249797,-0.981526479886229)
(-0.992723682828617,-0.979839908077228)
(-0.992086227187189,-0.978082102883945)
(-0.991403760677625,-0.97625299012606)
(-0.990675467515686,-0.974352537187626)
(-0.98990060135967,-0.972380747210532)
(-0.989078485285739,-0.970337653394097)
(-0.988208511420279,-0.968223313420231)
(-0.987290140242736,-0.966037804021556)
(-0.986322899573508,-0.963781215709993)
(-0.985306383261513,-0.961453647680763)
(-0.984240249587625,-0.959055202907133)
(-0.983124219399897,-0.956585983438961)
(-0.981958073997799,-0.954046085917249)
(-0.980741652782566,-0.951435597316144)
(-0.979474850691281,-0.948754590921707)
(-0.978157615432955,-0.946003122556803)
(-0.976789944544367,-0.943181227058971)
(-0.975371882284433,-0.940288915017893)
(-0.973903516385094,-0.93732616977761)
(-0.972384974677532,-0.934292944707114)
(-0.970816421611724,-0.931189160742476)
(-0.969198054687661,-0.928014704201885)
(-0.967530100816351,-0.924769424874281)
(-0.965812812628104,-0.921453134381105)
(-0.964046464745839,-0.918065604809411)
(-0.962231350040129,-0.914606567614103)
(-0.960367775882889,-0.911075712785301)
(-0.958456060415771,-0.907472688276988)
(-0.956496528848738,-0.90379709969087)
(-0.954489509804167,-0.900048510209899)
(-0.95243533172056,-0.896226440774118)
(-0.950334319330069,-0.892330370491109)
(-0.948186790222558,-0.888359737272868)
(-0.945993051508827,-0.884313938689608)
(-0.943753396594691,-0.880192333031406)
(-0.941468102076608,-0.875994240566818)
(-0.939137424769201,-0.871718944988357)
(-0.936761598873837,-0.867365695033393)
(-0.934340833296855,-0.862933706268972)
(-0.931875309125117,-0.858422163028941)
(-0.929365177265665,-0.853830220490937)
(-0.926810556255687,-0.84915700688135)
(-0.924211530247672,-0.844401625795328)
(-0.921568147174633,-0.83956315861955)
(-0.918880417098268,-0.834640667044985)
(-0.916148310743448,-0.829633195656882)
(-0.913371758220536,-0.824539774589587)
(-0.910550647936795,-0.819359422233245)
(-0.907684825697417,-0.814091147980381)
(-0.904774093995403,-0.808733954999765)
(-0.901818211489816,-0.803286843025647)
(-0.898816892669806,-0.797748811150564)
(-0.895769807702658,-0.792118860610162)
(-0.892676582462264,-0.786395997548888)
(-0.889536798734351,-0.780579235755668)
(-0.886349994594273,-0.774667599359197)
(-0.883115664952136,-0.768660125472787)
(-0.879833262260248,-0.762555866779174)
(-0.876502197376455,-0.756353894046335)
(-0.873121840577433,-0.750053298565339)
(-0.869691522714826,-0.743653194502723)
(-0.866210536507124,-0.737152721159177)
(-0.862678137959908,-0.730551045128006)
(-0.859093547906189,-0.723847362346658)
(-0.8554559536593,-0.717040900035432)
(-0.851764510769451,-0.710130918518253)
(-0.848018344875787,-0.703116712920251)
(-0.844216553644963,-0.695997614738751)
(-0.840358208787668,-0.688772993283269)
(-0.836442358143972,-0.681442256982086)
(-0.832468027828606,-0.67400485455274)
(-0.828434224427272,-0.666460276034532)
(-0.82433993723489,-0.658808053681976)
(-0.820184140527006,-0.65104776271805)
(-0.815965795855431,-0.643179021947565)
(-0.811683854359473,-0.635201494230519)
(-0.80733725908422,-0.627114886816559)
(-0.802924961958173,-0.618920403937604)
(-0.798446084779686,-0.610625022548414)
(-0.793900069438825,-0.602236987207955)
(-0.789286675452226,-0.593764326791249)
(-0.784605962247444,-0.585214844480216)
(-0.77985827124437,-0.576596108879832)
(-0.775044207800052,-0.567915446252215)
(-0.770164623081652,-0.559179933858266)
(-0.765220595930784,-0.550396394392935)
(-0.760213414780613,-0.541571391496694)
(-0.755144559685237,-0.532711226322721)
(-0.750015684518708,-0.523821935135824)
(-0.744828599398839,-0.514909287916692)
(-0.739585253388545,-0.505978787941824)
(-0.734287717524965,-0.497035672307266)
(-0.728938168223955,-0.488084913361651)
(-0.723538871104868,-0.479131221011988)
(-0.718092165277674,-0.470179045863535)
(-0.712600448131638,-0.461232583153329)
(-0.70706616066178,-0.452295777435285)
(-0.701491773366369,-0.44337232797338)
(-0.695879772745685,-0.434465694798195)
(-0.690232648429174,-0.425579105381045)
(-0.684552880955085,-0.416715561879097)
(-0.678842930223624,-0.407877848904243)
(-0.673105224641508,-0.399068541767989)
(-0.667342150972871,-0.390290015154408)
(-0.661556044908363,-0.381544452173062)
(-0.655749182361368,-0.372833853743922)
(-0.649923771497317,-0.364160048266546)
(-0.644081945499222,-0.355524701526203)
(-0.638225756069757,-0.346929326790256)
(-0.632357167667503,-0.338375295048773)
(-0.626478052472329,-0.32986384535431)
(-0.62059018607237,-0.321396095216783)
(-0.61469524386259,-0.312973051010511)
(-0.60879479814261,-0.304595618351812)
(-0.602890315899248,-0.296264612406905)
(-0.596983157257123,-0.287980768091417)
(-0.591074574578666,-0.279744750124362)
(-0.58516571219305,-0.271557162901162)
(-0.579257606731806,-0.263418560152106)
(-0.573351188047282,-0.255329454354419)
(-0.567447280688655,-0.247290325868093)
(-0.561546605908864,-0.239301631767589)
(-0.555649784174624,-0.231363814343521)
(-0.549757338150651,-0.223477309250515)
(-0.543869696128287,-0.21564255327951)
(-0.537987195867927,-0.207859991734901)
(-0.53211008882402,-0.200130085399006)
(-0.526238544720878,-0.192453317068503)
(-0.520372656447181,-0.184830197649607)
(-0.514512445236773,-0.177261271800829)
(-0.508657866103256,-0.169747123114318)
(-0.50280881349588,-0.162288378828784)
(-0.49696512714435,-0.154885714069111)
(-0.491126598060412,-0.147539855609693)
(-0.485292974664446,-0.140251585160535)
(-0.479463969005745,-0.133021742177031)
(-0.473639263045739,-0.125851226196178)
(-0.467818514974085,-0.11874099870376)
(-0.462001365528313,-0.11169208453878)
(-0.456187444288569,-0.104705572842997)
(-0.450376375919922,-0.0977826175650592)
(-0.444567786335726,-0.0909244375301519)
(-0.43876130875662,-0.0841323160875285)
(-0.432956589640861,-0.0774076003495606)
(-0.427153294462952,-0.070751700037209)
(-0.421351113318736,-0.0641660859479439)
(-0.415549766336475,-0.0576522880631698)
(-0.40974900887476,-0.0512118933131805)
(-0.403948636489504,-0.0448465430185271)
(-0.398148489653669,-0.0385579300274179)
(-0.392348458214829,-0.0323477955694636)
(-0.386548485577111,-0.0262179258466271)
(-0.380748572595547,-0.020170148382735)
(-0.374948781172307,-0.0142063281532576)
(-0.36914923754578,-0.00832836351737832)
(-0.363350135264936,-0.00253818197456371)
(-0.357551737842826,0.00316226423206597)
(-0.351754381084555,0.00877100264322406)
(-0.345958475086436,0.0142860452195475)
(-0.340164505904475,0.0197053930641643)
(-0.334373036891635,0.0250270412098698)
(-0.3285847097047,0.0302489834493288)
(-0.322800244982842,0.0353692171871029)
(-0.31702044270119,0.0403857482927718)
(-0.311246182203971,0.0452965959349183)
(-0.305478421922882,0.0500997973763253)
(-0.299718198787474,0.0547934127113976)
(-0.293966627335369,0.059375529527488)
(-0.288224898531108,0.0638442674725746)
(-0.282494278303369,0.0681977827125166)
(-0.276776105811129,0.0724342722619658)
(-0.271071791450171,0.0765519781738771)
(-0.265382814612071,0.0805491915734654)
(-0.259710721208444,0.0844242565234137)
(-0.254057120973875,0.0881755737080867)
(-0.248423684561464,0.0918016039254877)
(-0.242812140445409,0.0953008713767183)
(-0.237224271645437,0.0986719667436955)
(-0.231661912288253,0.101913550046919)
(-0.226126944021439,0.105024353276102)
(-0.220621292295432,0.108003182787515)
(-0.215146922529371,0.110848921462925)
(-0.209705836176689,0.113560530625998)
(-0.204300066706307,0.116137051713103)
(-0.198931675515294,0.11857760769639)
(-0.193602747788717,0.120881404258024)
(-0.188315388322279,0.123047730715415)
(-0.183071717323111,0.125075960701174)
(-0.177873858873139,0.126966278782399)
(-0.172723857392585,0.128721818493491)
(-0.167623599497406,0.130346409763892)
(-0.162574812225832,0.131843837076755)
(-0.157579068923338,0.133217834110858)
(-0.152637795272353,0.134472078778432)
(-0.147752275442797,0.135610188662986)
(-0.142923658339734,0.136635716856692)
(-0.13815296392488,0.137552148195753)
(-0.133441089589216,0.138362895890952)
(-0.128788816554411,0.139071298549197)
(-0.124196816281269,0.139680617580854)
(-0.119665656864214,0.140194034986299)
(-0.115195809391479,0.140614651514482)
(-0.110787654251226,0.140945485184229)
(-0.106441487364962,0.141189470159595)
(-0.102157526330108,0.141349455968205)
(-0.0979359164547176,0.141428207051506)
(-0.0937767366681395,0.141428402634774)
(-0.0896800052923757,0.141352636904082)
(-0.0856456856598962,0.141203419476715)
(-0.081673691564652,0.140983176151001)
(-0.0777638925340414,0.140694249920933)
(-0.0739161189106257,0.140338902240562)
(-0.0701301667334392,0.139919314522705)
(-0.0664058024097674,0.139437589856224)
(-0.0627427671693424,0.138895754925851)
(-0.0591407812939375,0.138295762118354)
(-0.0555995481164008,0.137639491798712)
(-0.0521187577841909,0.136928754739893)
(-0.0486980907835094,0.136165294689836)
(-0.0453372212211372,0.135350791059281)
(-0.0420358198620544,0.134486861714213)
(-0.0387935569219057,0.133575065856851)
(-0.0356101046143064,0.132616906979333)
(-0.0324851394539037,0.131613835874523)
(-0.0294183443169803,0.130567253688688)
(-0.0264094102622507,0.129478515001161)
(-0.0234580381153113,0.128348930916511)
(-0.0205639398209785,0.127179772155211)
(-0.0177268395684966,0.125972272129254)
(-0.0149464746952971,0.124727629989737)
(-0.0122225963756383,0.123447013633941)
(-0.00955497010108279,0.122131562660071)
(-0.00694337596032839,0.120782391258391)
(-0.00438760872644601,0.119400591028161)
(-0.00188747776004294,0.117987233710417)
(0.000557193262684407,0.116543373827326)
(0.00294656678765886,0.115070051219521)
(0.00528079197671023,0.113568293473546)
(0.00756000544745775,0.112039118232222)
(0.00978433214905565,0.110483535381496)
(0.0119538863633767,0.108902549108001)
(0.0140687728210422,0.107297159822347)
(0.0161290879216023,0.105668365943804)
(0.0181349210470978,0.104017165542798)
(0.0200863559582158,0.10234455783834)
(0.0219834722622636,0.100651544548166)
(0.0238263469422427,0.0989391310901018)
(0.0256150559364064,0.0972083276337929)
(0.0273496757578155,0.0954601500025962)
(0.0290302851435745,0.0936956204260867)
(0.0306569667236435,0.0919157681442127)
(0.0322298086993529,0.0901216298647443)
(0.0337489065220193,0.0883142500762173)
(0.0352143645623578,0.086494681219119)
(0.0366262977617154,0.0846639837185754)
(0.0379848332564956,0.082823225882286)
(0.0392901119675208,0.0809734836679173)
(0.0405422901464754,0.0791158403245843)
(0.0417415408719836,0.0772513859134596)
(0.0428880554883104,0.0753812167129081)
(0.0439820449801156,0.0735064345138905)
(0.0450237412771572,0.0716281458116736)
(0.0460133984833014,0.0697474609001658)
(0.0469512940246816,0.0678654928754341)
(0.0478377297123297,0.0659833565551629)
(0.0486730327150975,0.0641021673209937)
(0.04945755643917,0.0622230398908324)
(0.050191681310976,0.0603470870283125)
(0.0508758154607845,0.0584754181966936)
(0.0515103953047702,0.0566091381645178)
(0.0520958860238122,0.0547493455703757)
(0.0526327819377726,0.0528971314541197)
(0.0531216067744576,0.051053577761768)
(0.0535629138329435,0.0492197558314798)
(0.0539572860414148,0.0473967248675607)
(0.0543053359100102,0.0455855304096836)
(0.0546077053797201,0.0437872028040687)
(0.0548650655687014,0.0420027556834634)
(0.0550781164177903,0.0402331844624328)
(0.0552475862373841,0.0384794648541548)
(0.0553742311581629,0.0367425514151254)
(0.0554588344886149,0.0350233761231933)
(0.0555022059823138,0.0333228469950539)
(0.0555051810187568,0.0316418467479573)
(0.0554686197010662,0.0299812315112116)
(0.0553934058750351,0.028341829591755)
(0.0552804460732958,0.0267244402985503)
(0.0551306683893937,0.02512983282971)
(0.054945021286246,0.0235587452262149)
(0.054724472343694,0.0220118833956072)
(0.0544700069503723,0.0204899202088711)
(0.0541826269446144,0.0189934946730038)
(0.0538633492098377,0.0175232111820962)
(0.0535132042294232,0.0160796388484765)
(0.0531332346065591,0.0146633109161376)
(0.0527244935542553,0.013274724257409)
(0.0522880433609002,0.0119143389541911)
(0.0518249538367101,0.0105825779642958)
(0.0513363007463366,0.00927982687328567)
(0.0508231642328894,0.00800643373192545)
(0.0502866272385889,0.00676270897883703)
(0.049727773927105,0.00554892544790901)
(0.049147688112594,0.00436531845949824)
(0.0485474517003772,0.00321208599425048)
(0.0479281431438773,0.00208938894812299)
(0.0472908359225665,0.00099735146693341)
(0.0466365970452392,-6.39386417268091e-05)
(0.0459664855829461,-0.00109442942107896)
(0.0452815512356403,-0.00209410420503807)
(0.0445828329363852,-0.00306298098778202)
(0.0438713574969696,-0.00400111172595364)
(0.0431481382980487,-0.00490858157652541)
(0.042414174027481,-0.00578550807342349)
(0.0416704474694477,-0.00663204024637501)
(0.0409179243474882,-0.00744835768533708)
(0.0401575522237007,-0.00823466955418899)
(0.0393902594565921,-0.00899121355728301)
(0.0386169542195315,-0.00971825486280358)
(0.0378385235815763,-0.010416084986548)
(0.0370558326523632,-0.0110850206402557)
(0.0362697237921257,-0.011725402548346)
(0.035481015888121,-0.0123375942369776)
(0.0346905036982093,-0.0129219807995727)
(0.0338989572619538,-0.0134789676425956)
(0.0331071213799906,-0.0140089792157014)
(0.0323157151612238,-0.0145124577301541)
(0.0315254316382456,-0.0149898618692354)
(0.0307369374502031,-0.0154416654948189)
(0.0299508725927062,-0.0158683563533772)
(0.0291678502341852,-0.0162704347856967)
(0.0283884565971676,-0.016648412443189)
(0.0276132509040766,-0.01700281101492)
(0.026842765385302,-0.0173341609682915)
(0.0260775053488923,-0.0176430003067117)
(0.0253179493094047,-0.0179298733475848)
(0.0245645491745563,-0.0181953295231339)
(0.0238177304875378,-0.0184399222074184)
(0.0230778927226137,-0.0186642075717155)
(0.0223454096322533,-0.0188687434711517)
(0.021620629642883,-0.0190540883647384)
(0.0209038762971616,-0.0192208002709529)
(0.0201954487400752,-0.0193694357611065)
(0.0194956222461522,-0.019500548992022)
(0.0188046487852597,-0.0196146907799237)
(0.0181227576240317,-0.019712407717)
(0.0174501559602614,-0.0197942413316615)
(0.0167870295873785,-0.0198607272941268)
(0.0161335435859823,-0.0199123946677268)
(0.0154898430399679,-0.0199497652071352)
(0.0148560537737371,-0.0199733527039037)
(0.0142322831083009,-0.0199836623797641)
(0.0136186206328691,-0.019981190328037)
(0.0130151389893997,-0.0199664230029933)
(0.0124218946672965,-0.0199398367575992)
(0.0118389288052174,-0.0199018974287225)
(0.011266267997903,-0.0198530599700849)
(0.0107039251046142,-0.0197937681320035)
(0.0101519000573291,-0.0197244541874326)
(0.00961018066573101,-0.019645538703481)
(0.00907874341684455,-0.0195574303574364)
(0.00855755426688248,-0.019460525796336)
(0.00804656942312787,-0.0193552095387655)
(0.00754573611377272,-0.0192418539177912)
(0.00705499334356958,-0.0191208190635257)
(0.00657427263358813,-0.0189924529238798)
(0.00610349874310345,-0.0188570913220673)
(0.00564259037199362,-0.0187150580490146)
(0.00519146084225408,-0.0185666649891646)
(0.00475001875682355,-0.0184122122779744)
(0.00431816863487801,-0.0182519884889225)
(0.00389581152195929,-0.018086270848709)
(0.00348284557419721,-0.0179153254782621)
(0.00307916661559402,-0.0177394076580228)
(0.00268466866729228,-0.0175587621152024)
(0.00229924444878913,-0.01737362333135)
(0.00192278584959921,-0.0171842158681925)
(0.00155518437190603,-0.0169907547095606)
(0.00119633154305428,-0.0167934456178239)
(0.00084611929818464,-0.0165924855024989)
(0.000504440332761566,-0.0163880627994997)
(0.000171188424821513,-0.0161803578586922)
(-0.000153741272475966,-0.0159695433383)
(-0.00047045196835113,-0.0157557846041033)
(-0.000779045001113635,-0.015539240131677)
(-0.00107961963394217,-0.0153200619100064)
(-0.00137227287917236,-0.01509839584471)
(-0.00165709935037644,-0.0148743821593791)
(-0.00193419114171273,-0.0146481557933295)
(-0.00220363773360934,-0.0144198467943204)
(-0.00246552592404284,-0.0141895807049831)
(-0.0027199397845708,-0.013957478941283)
(-0.0029669606398592,-0.0137236591620952)
(-0.00320666707016034,-0.0134882356284913)
(-0.00343913493507422,-0.0132513195516126)
(-0.00366443741804499,-0.0130130194282783)
(-0.00388264508999429,-0.0127734413631457)
(-0.00409382599108806,-0.0125326893768585)
(-0.00429804572951006,-0.0122908656989789)
(-0.004495367595572,-0.0120480710455244)
(-0.0046858526905748,-0.0118044048800905)
(-0.00486956006834922,-0.0115599656582258)
(-0.0050465468888565,-0.0113148510546351)
(-0.00521686858213616,-0.0110691581727237)
(-0.00538057902146012,-0.0108229837364719)
(-0.00553773070447801,-0.0105764242640789)
(-0.00568837494083385,-0.0103295762236321)
(-0.00583256204533689,-0.0100825361705698)
(-0.00597034153516891,-0.00983540086698911)
(-0.00610176232999492,-0.00958826738300981)
(-0.00622687295390514,-0.00934123318026056)
(-0.00634572173784122,-0.00909439617787722)
(-0.00645835702157946,-0.00884785480123858)
(-0.00656482735403105,-0.00860170801374191)
(-0.00666518169089008,-0.00835605533237579)
(-0.00675946958878664,-0.00811099682711114)
(-0.00684774139458292,-0.00786663310510981)
(-0.00693004842946243,-0.00762306528002283)
(-0.00700644316648098,-0.00738039492718606)
(-0.00707697940111914,-0.00713872402532772)
(-0.00714171241388731,-0.00689815488545429)
(-0.00720069912443965,-0.00665879006784232)
(-0.00725399823651295,-0.00642073228759661)
(-0.00730167037302357,-0.0061840843099497)
(-0.00734377820113463,-0.00594894883577711)
(-0.00738038654631944,-0.00571542837839966)
(-0.00741156249559456,-0.00548362513242067)
(-0.00743737548915776,-0.00525364083546783)
(-0.00745789740037478,-0.00502557662376334)
(-0.00747320260383143,-0.00479953288224645)
(-0.00748336803125354,-0.00457560909034211)
(-0.00748847321530635,-0.00435390366404147)
(-0.00748860032105614,-0.00413451379520066)
(-0.00748383416518362,-0.0039175352890303)
(-0.0074742622230933,-0.00370306240037432)
(-0.00745997462378774,-0.00349118766985365)
(-0.0074410641329124,-0.0032820017604507)
(-0.00741762612393559,-0.0030755932954223)
(-0.00738975853796194,-0.00287204869838999)
(-0.00735756183220761,-0.0026714520359591)
(-0.00732113891758662,-0.00247388486418194)
(-0.00728059508586578,-0.00227942607879732)
(-0.0072360379265378,-0.00208815177055187)
(-0.00718757723414255,-0.00190013508572924)
(-0.00713532490614205,-0.00171544609266052)
(-0.00707939483230437,-0.00153415165482486)
(-0.00701990277559906,-0.00135631531065859)
(-0.00695696624553538,-0.00118199716111765)

}[postaction={decorate, decoration={markings,
        mark=between positions 1/15 and 1 step 1/15 with {\arrow[color0,line width=.7pt]{>};}
      }}];
\addplot [line width=0.7000000000000001pt, color1]
coordinates {
(0,0)
(-2.4435657340971e-09,-7.26251101895686e-07)
(-3.86713029297375e-08,-5.77049295541509e-06)
(-1.93623574914528e-07,-1.9342096885092e-05)
(-6.05169896684887e-07,-4.55320931786603e-05)
(-1.46096973599847e-06,-8.83134337645649e-05)
(-2.99536490446904e-06,-0.000151541355748077)
(-5.48630658063117e-06,-0.000238953843210342)
(-9.25231992561726e-06,-0.000354172184706909)
(-1.46495090868338e-05,-0.000500701623722558)
(-2.20686052681956e-05,-0.000681932099345468)
(-3.19320604207492e-05,-0.000901139074367496)
(-4.46911889736633e-05,-0.00116148444798001)
(-6.08233599018571e-05,-0.0014660175501974)
(-8.08292412983735e-05,-0.00181767621511233)
(-0.000105230099493743,-0.00221928793005747)
(-0.000134565154639416,-0.00267357105772928)
(-0.000169388994549634,-0.00318313612831113)
(-0.00021026904847269,-0.00375048719861732)
(-0.00025778312233664,-0.00437802327527571)
(-0.000312516996904198,-0.00506803979895456)
(-0.000375062090144042,-0.00582273018664329)
(-0.000446013185012403,-0.00664418742899661)
(-0.000525966223723878,-0.00753440573975756)
(-0.000615516169475811,-0.0084952822542857)
(-0.000715254936478792,-0.00952861877422901)
(-0.00082576938904062,-0.0106361235553944)
(-0.000947639410337207,-0.0118194131358916)
(-0.0010814360414023,-0.0130800142016489)
(-0.0012277196907645,-0.0144193654864228)
(-0.00138703841505898,-0.0158388197034551)
(-0.00155992627084336,-0.0173396455059611)
(-0.0017469017377485,-0.0189230294736661)
(-0.00194846621300772,-0.0205900781226462)
(-0.00216510257730988,-0.0223418199357662)
(-0.00239727383183677,-0.0241792074110514)
(-0.00264542180625892,-0.0261031191253726)
(-0.00290996593738063,-0.0281143618108692)
(-0.00319130211804453,-0.0302136724415847)
(-0.00348980161582614,-0.0324017203278372)
(-0.00380581006097827,-0.0346791092159004)
(-0.00413964650300768,-0.0370463793906218)
(-0.00449160253519866,-0.0395040097786621)
(-0.00486194148633142,-0.042052420050096)
(-0.00525089767877862,-0.0446919727161683)
(-0.00565867575210218,-0.0474229752210637)
(-0.00608545005121204,-0.0502456820256051)
(-0.00653136407809646,-0.0531602966808559)
(-0.00699653000607622,-0.0561669738896649)
(-0.00748102825548644,-0.0592658215542562)
(-0.00798490712964185,-0.0624569028080271)
(-0.00850818250989652,-0.0657402380297842)
(-0.00905083760856665,-0.0691158068387079)
(-0.00961282277844453,-0.0725835500684081)
(-0.0101940553775971,-0.0761433717184893)
(-0.010794419688106,-0.0797951408821166)
(-0.0114137668873748,-0.0835386936481384)
(-0.0120519150706011,-0.0873738349763834)
(-0.0127086493229826,-0.0913003405448211)
(-0.0133837218402048,-0.0953179585673354)
(-0.0140768520957334,-0.0994264115809309)
(-0.0147877270534181,-0.103625398201253)
(-0.0155160014238957,-0.107914594845372)
(-0.0162612979632664,-0.112293657420834)
(-0.0170232078125061,-0.116762222980078)
(-0.0178012908760655,-0.121319911339327)
(-0.0185950762381013,-0.125966326661184)
(-0.0194040626147781,-0.130701059000187)
(-0.0202277188410754,-0.135523685810645)
(-0.0210654843905346,-0.14043377341615)
(-0.0219167699263803,-0.145430878440217)
(-0.0227809578824511,-0.150514549197544)
(-0.0236574030723841,-0.155684327045471)
(-0.0245454333254982,-0.160939747695258)
(-0.0254443501478321,-0.166280342482854)
(-0.0263534294068036,-0.1717056395989)
(-0.0272719220379653,-0.177215165277741)
(-0.0281990547723463,-0.182808444945307)
(-0.0291340308828844,-0.188485004325734)
(-0.0300760309484691,-0.194244370506688)
(-0.0310242136341314,-0.200086072963368)
(-0.0319777164859377,-0.206009644541235)
(-0.0329356567391639,-0.212014622397564)
(-0.0338971321383456,-0.21810054890193)
(-0.034861221767826,-0.224266972495823)
(-0.0358269868914448,-0.230513448511604)
(-0.036793471800034,-0.236839539951063)
(-0.0377597046654174,-0.243244818223881)
(-0.0387246983996318,-0.249728863846335)
(-0.0396874515181193,-0.25629126710062)
(-0.0406469490056642,-0.262931628655205)
(-0.0416021631838831,-0.269649560146663)
(-0.0425520545790993,-0.276444684723459)
(-0.0434955727894706,-0.28331663755221)
(-0.0444316573502633,-0.290265066286943)
(-0.045359238596203,-0.297289631501945)
(-0.0462772385198604,-0.304390007088773)
(-0.0471845716250654,-0.31156588061807)
(-0.0480801457743749,-0.31881695366682)
(-0.0489628630296521,-0.326142942111717)
(-0.0498316204848502,-0.333543576389336)
(-0.0506853110901264,-0.34101860172382)
(-0.0515228244664459,-0.34856777832281)
(-0.0523430477098687,-0.356190881542367)
(-0.0531448661847495,-0.363887702021651)
(-0.0539271643051099,-0.371658045788124)
(-0.0546888263034831,-0.379501734334089)
(-0.0554287369865588,-0.387418604665343)
(-0.0561457824769942,-0.395408509322782)
(-0.0568388509407909,-0.403471316377762)
(-0.0575068332996695,-0.411606909402056)
(-0.0581486239279067,-0.419815187413241)
(-0.0587631164459513,-0.428094612291509)
(-0.0593491514779685,-0.436437930214426)
(-0.0599054678935255,-0.44483666723099)
(-0.0604307047789479,-0.453282601073754)
(-0.0609234083280098,-0.461767760465998)
(-0.0613820386514349,-0.470284424210556)
(-0.0618049764987461,-0.478825120063441)
(-0.0621905298863306,-0.487382623398403)
(-0.0625369406258459,-0.495949955668662)
(-0.0628423907474042,-0.504520382672168)
(-0.0631050088122433,-0.513087412626819)
(-0.0633228761098843,-0.521644794062117)
(-0.0634940327350579,-0.530186513533853)
(-0.0636164835399584,-0.538706793168427)
(-0.0636882039576709,-0.547200088043462)
(-0.0637071456928862,-0.555661083411421)
(-0.0636712422762969,-0.56408469177295)
(-0.0635784144793364,-0.572466049806677)
(-0.0634265755861895,-0.580800515162229)
(-0.0632136365202714,-0.589083663123204)
(-0.062937510822625,-0.597311283146846)
(-0.0625961194799498,-0.605479375287131)
(-0.0621873956002234,-0.613584146507975)
(-0.0617092889341267,-0.621622006893207)
(-0.0611597702407244,-0.629589565759953)
(-0.0605368354960941,-0.637483627681979)
(-0.0598385099438298,-0.645301188429536)
(-0.0590628519865721,-0.65303943083215)
(-0.0582079569179437,-0.660695720570755)
(-0.0572719604944861,-0.668267601905485)
(-0.0562530423474046,-0.675752793345359)
(-0.0551494292341373,-0.683149183266017)
(-0.0539593981299654,-0.690454825481565)
(-0.0526812791600762,-0.697667934776491)
(-0.0513134583726812,-0.704786882403529)
(-0.0498543803539759,-0.711810191553211)
(-0.0483025506859053,-0.718736532800775)
(-0.0466565382478699,-0.725564719535958)
(-0.044914977363676,-0.732293703381082)
(-0.0430765697951902,-0.738922569602751)
(-0.041140086584313,-0.745450532522312)
(-0.039104369745035,-0.75187693093013)
(-0.0369683338074783,-0.758201223508595)
(-0.0347309672159618,-0.764422984268632)
(-0.0323913335832574,-0.770541898004372)
(-0.0299485728033269,-0.776557755770467)
(-0.0274019020249464,-0.782470450386444)
(-0.0247506164887331,-0.788279971972298)
(-0.0219940902301963,-0.793986403519416)
(-0.019131776651531,-0.799589916500772)
(-0.0161632089649621,-0.805090766524176)
(-0.0130880005105415,-0.810489289032224)
(-0.00990584495136616,-0.815785895052453)
(-0.00661651634927567,-0.820981067001042)
(-0.00321986912414375,-0.826075354543266)
(0.000284162100052687,-0.831069370513757)
(0.00389556275915045,-0.835963786899483)
(0.00761423871940988,-0.840759330888187)
(0.0114400167514836,-0.845456780984925)
(0.0153726451043685,-0.850056963199141)
(0.019411794175927,-0.854560747304619)
(0.023557057276538,-0.858969043174478)
(0.0278079514824103,-0.863282797193241)
(0.0321639185750721,-0.867502988747869)
(0.0366243260635344,-0.871630626799513)
(0.0411884682856181,-0.87566674653758)
(0.0458555675849272,-0.879612406117603)
(0.0506247755599481,-0.883468683484228)
(0.0554951743817627,-0.887236673280536)
(0.0604657781768651,-0.890917483844767)
(0.0655355344715895,-0.894512234295371)
(0.0707033256946667,-0.898022051705218)
(0.0759679707344518,-0.901448068365635)
(0.0813282265473837,-0.904791419140845)
(0.0867827898142729,-0.908053238913244)
(0.0923302986410303,-0.911234660119846)
(0.0979693343005033,-0.9143368103801)
(0.103698423012103,-0.91736081021518)
(0.109516037755961,-0.92030777085874)
(0.115420600118395,-0.923178792159002)
(0.121410482165495,-0.92597496057197)
(0.127484008341722,-0.928697347245435)
(0.133639457390423,-0.931347006193357)
(0.139875064293252,-0.933924972560101)
(0.146189022225531,-0.936432260973926)
(0.15257948452464,-0.938869863989025)
(0.159044566668589,-0.941238750615345)
(0.165582348261998,-0.943539864935305)
(0.172190875026746,-0.945774124806487)
(0.178868160794663,-0.947942420649272)
(0.185612189499652,-0.950045614318337)
(0.19242091716674,-0.952084538056839)
(0.199292273895605,-0.954059993532078)
(0.206224165836215,-0.955972750951334)
(0.213214477154254,-0.957823548256538)
(0.220261071984129,-0.959613090396366)
(0.227361796367387,-0.9613420486743)
(0.234514480174476,-0.963011060171148)
(0.241716939007823,-0.964620727240462)
(0.248966976084329,-0.966171617075253)
(0.256262384095407,-0.967664261344376)
(0.263600947042796,-0.969099155896883)
(0.270980442048447,-0.970476760532653)
(0.278398641136873,-0.971797498837535)
(0.285853312988395,-0.973061758081245)
(0.293342224661842,-0.974269889176207)
(0.300863143285287,-0.975422206695518)
(0.308413837713528,-0.97651898894819)
(0.315992080151051,-0.977560478109817)
(0.323595647739336,-0.97854688040678)
(0.331222324107389,-0.979478366352118)
(0.338869898440942,-0.98035579728138)
(0.346536140503036,-0.981182864926957)
(0.354218777365726,-0.981963843935501)
(0.361915495474788,-0.982702856322104)
(0.369623945141878,-0.983403872197663)
(0.37734174496334,-0.984070710638185)
(0.385066486162012,-0.984707040690696)
(0.392795736848585,-0.985316382511234)
(0.400527046199228,-0.985902108630318)
(0.408257948546447,-0.986467445341304)
(0.415985967380273,-0.98701547420693)
(0.423708619257113,-0.987549133679403)
(0.431423417613764,-0.988071220829309)
(0.439127876484288,-0.988584393178652)
(0.446819514117616,-0.98909117063329)
(0.45449585649395,-0.989593937510055)
(0.462154440738201,-0.990094944653859)
(0.469792818428872,-0.990596311640061)
(0.477408558800986,-0.991100029057446)
(0.48499925184182,-0.991607960867121)
(0.492562511278369,-0.992121846832723)
(0.500095977455646,-0.992643305017329)
(0.507597320105058,-0.993173834342498)
(0.515064241002293,-0.993714817204936)
(0.522494476514279,-0.99426752214631)
(0.529885800034924,-0.99483310657177)
(0.537236024309529,-0.995412619512843)
(0.544543003647864,-0.99600700443035)
(0.551804636026063,-0.996617102053133)
(0.559018865077636,-0.997243653248389)
(0.566183681973995,-0.997887301919511)
(0.573297127195059,-0.99854859792739)
(0.580357292190594,-0.999228000031226)
(0.587362320933075,-0.999925878844946)
(0.594310411362986,-1.00064251980544)
(0.60119981672755,-1.00137812614891)
(0.60802884681403,-1.00213282189164)
(0.614795869078805,-1.00290665481173)
(0.621499309673556,-1.00369959942828)
(0.628137654369965,-1.00451155997468)
(0.63470944938443,-1.00534237336269)
(0.641213302104389,-1.00619181213431)
(0.647647881717926,-1.00705958739808)
(0.654011919748385,-1.00794535174713)
(0.660304210495834,-1.00884870215588)
(0.666523611387246,-1.00976918285278)
(0.672669043237357,-1.01070628816624)
(0.67873949042221,-1.01165946534136)
(0.684734000967438,-1.01262811732487)
(0.690651686553426,-1.01361160551588)
(0.696491722439493,-1.01460925248036)
(0.702253347309313,-1.01562034462694)
(0.707935863039827,-1.01664413484212)
(0.713538634395922,-1.01767984508295)
(0.719061088653195,-1.01872666892521)
(0.724502715151143,-1.01978377406538)
(0.729863064779162,-1.02085030477486)
(0.735141749397722,-1.02192538430468)
(0.740338441197145,-1.02300811723938)
(0.745452871996402,-1.02409759179876)
(0.750484832484344,-1.025192882086)
(0.755434171405846,-1.02629305028136)
(0.760300794695258,-1.02739714877999)
(0.765084664559652,-1.02850422227321)
(0.769785798514275,-1.0296133097722)
(0.774404268372661,-1.03072344657339)
(0.778940199193838,-1.03183366616483)
(0.783393768189024,-1.03294300207293)
(0.787765203590244,-1.03405048964907)
(0.792054783483241,-1.03515516779569)
(0.796262834607059,-1.03625608063136)
(0.800389731122638,-1.0373522790948)
(0.80443589335276,-1.03844282248742)
(0.808401786495639,-1.03952677995448)
(0.812287919314421,-1.04060323190467)
(0.816094842804851,-1.0416712713683)
(0.819823148843306,-1.04273000529411)
(0.823473468817376,-1.04377855578491)
(0.827046472241126,-1.04481606127238)
(0.830542865357162,-1.04584167763126)
(0.833963389727535,-1.04685457923331)
(0.837308820815543,-1.0478539599416)
(0.840579966560381,-1.04883903404553)
(0.8437776659466,-1.04980903713714)
(0.846902787570258,-1.05076322692945)
(0.849956228203621,-1.05170088401736)
(0.852938911360202,-1.0526213125819)
(0.855851785861913,-1.05352384103863)
(0.858695824410015,-1.05440782263094)
(0.861472022161532,-1.05527263596921)
(0.864181395312742,-1.0561176855166)
(0.866824979691288,-1.05694240202254)
(0.869403829358416,-1.05774624290487)
(0.871919015222799,-1.05852869258157)
(0.874371623667336,-1.05928926275325)
(0.876762755190286,-1.06002749263741)
(0.879093523062012,-1.06074294915559)
(0.8813650519986,-1.06143522707455)
(0.88357847685352,-1.06210394910267)
(0.885734941328469,-1.06274876594272)
(0.887835596704489,-1.0633693563022)
(0.889881600594363,-1.06396542686254)
(0.891874115717293,-1.06453671220829)
(0.893814308696755,-1.06508297471767)
(0.89570334888242,-1.06560400441567)
(0.89754240719694,-1.06609961879103)
(0.899332655008384,-1.06656966257835)
(0.901075263029015,-1.0670140075066)
(0.902771400241095,-1.06743255201546)
(0.904422232850299,-1.06782522094059)
(0.906028923267333,-1.06819196516938)
(0.907592629118244,-1.06853276126821)
(0.909114502283893,-1.06884761108278)
(0.910595687969016,-1.0691365413127)
(0.912037323801223,-1.06939960306152)
(0.913440538960282,-1.06963687136381)
(0.91480645333794,-1.06984844469017)
(0.916136176728527,-1.07003444443183)
(0.917430808050539,-1.07019501436579)
(0.918691434599321,-1.07033032010202)
(0.919919131330979,-1.07044054851373)
(0.921114960177573,-1.07052590715214)
(0.922279969393607,-1.07058662364679)
(0.923415192933822,-1.07062294509272)
(0.924521649862204,-1.07063513742565)
(0.925600343792156,-1.07062348478635)
(0.926652262357675,-1.0705882888752)
(0.927678376715393,-1.07052986829838)
(0.928679641077276,-1.07044855790643)
(0.929656992273764,-1.07034470812654)
(0.930611349347087,-1.07021868428947)
(0.931543613174474,-1.07007086595221)
(0.932454666120927,-1.06990164621742)
(0.933345371721239,-1.06971143105054)
(0.934216574390854,-1.06950063859562)
(0.935069099165202,-1.0692696984908)
(0.935903751467059,-1.06901905118435)
(0.936721316901517,-1.06874914725213)
(0.937522561078074,-1.06846044671737)
(0.938308229459371,-1.06815341837361)
(0.939079047236063,-1.06782853911154)
(0.939835719227299,-1.06748629325065)
(0.940578929806273,-1.06712717187631)
(0.941309342850284,-1.06675167218311)
(0.942027601714728,-1.06636029682504)
(0.942734329230438,-1.06595355327338)
(0.943430127723767,-1.06553195318269)
(0.944115579058813,-1.06509601176572)
(0.944791244701138,-1.06464624717773)
(0.945457665802374,-1.06418317991078)
(0.946115363305057,-1.06370733219857)
(0.946764838067039,-1.06321922743228)
(0.947406571004839,-1.06271938958792)
(0.94804102325524,-1.06220834266558)
(0.948668636354495,-1.06168661014111)
(0.949289832434451,-1.06115471443049)
(0.949905014434927,-1.0606131763674)
(0.950514566331666,-1.06006251469413)
(0.951118853379179,-1.0595032455664)
(0.951718222367818,-1.05893588207214)
(0.952313001894384,-1.05836093376465)
(0.952903502645609,-1.05777890621025)
(0.953490017693825,-1.05719030055079)
(0.954072822804165,-1.05659561308105)
(0.954652176752612,-1.05599533484124)
(0.955228321654251,-1.05538995122483)
(0.955801483301053,-1.05477994160172)
(0.956371871508547,-1.0541657789568)
(0.956939680470736,-1.05354792954419)
(0.957505089122609,-1.05292685255693)
(0.958068261509632,-1.05230299981236)
(0.958629347163589,-1.05167681545313)
(0.959188481484155,-1.05104873566373)
(0.959745786125608,-1.05041918840274)
(0.960301369388076,-1.04978859315043)
(0.960855326612736,-1.04915736067201)
(0.961407740580405,-1.04852589279608)
(0.961958681912932,-1.04789458220847)
(0.96250820947687,-1.04726381226116)
(0.963056370788871,-1.04663395679621)
(0.963603202422287,-1.04600537998461)
(0.964148730414446,-1.04537843617975)
(0.964692970674129,-1.04475346978543)
(0.965235929388729,-1.0441308151382)
(0.965777603430642,-1.0435107964038)
(0.966317980762409,-1.04289372748749)
(0.966857040840176,-1.04227991195802)
(0.967394755015026,-1.04166964298505)
(0.967931086931777,-1.04106320328971)
(0.968465992924819,-1.04046086510809)
(0.968999422410629,-1.03986289016733)
(0.969531318276553,-1.03926952967404)
(0.970061617265523,-1.03868102431486)
(0.970590250356341,-1.03809760426869)
(0.971117143139205,-1.03751948923044)
(0.97164221618616,-1.03694688844589)
(0.97216538541617,-1.03638000075743)
(0.972686562454509,-1.03581901466026)
(0.973205654986224,-1.0352641083688)
(0.97372256710338,-1.03471544989299)
(0.974237199645862,-1.03417319712404)
(0.97474945053549,-1.03363749792941)
(0.975259215103244,-1.03310849025666)
(0.97576638640938,-1.03258630224573)
(0.976270855556266,-1.03207105234944)
(0.976772511993744,-1.03156284946182)
(0.977271243816873,-1.03106179305378)
(0.977766938055902,-1.03056797331612)
(0.978259480958328,-1.03008147130907)
(0.978748758262937,-1.02960235911848)
(0.979234655465705,-1.02913070001795)
(0.979717058077466,-1.02866654863676)
(0.980195851873277,-1.0282099511332)
(0.980670923133388,-1.02776094537297)
(0.981142158875785,-1.02731956111226)
(0.981609447080236,-1.02688582018529)
(0.982072676903818,-1.02645973669587)
(0.982531738887903,-1.02604131721268)
(0.982986525156583,-1.02563056096799)
(0.983436929606538,-1.02522746005948)
(0.983882848088352,-1.0248319996548)
(0.984324178579302,-1.02444415819863)
(0.984760821347644,-1.02406390762186)
(0.98519267910843,-1.0236912135527)
(0.985619657170921,-1.02332603552926)
(0.986041663577631,-1.02296832721352)
(0.986458609235084,-1.02261803660619)
(0.986870408036347,-1.02227510626235)
(0.987276976975429,-1.02193947350753)
(0.987678236253632,-1.02161107065394)
(0.988074109377948,-1.02128982521668)
(0.988464523251611,-1.02097566012955)
(0.988849408256917,-1.02066849396037)
(0.989228698330414,-1.02036824112542)
(0.989602331030607,-1.0200748121029)
(0.989970247598296,-1.01978811364507)
(0.990332393009675,-1.01950804898899)
(0.990688716022348,-1.0192345180655)
(0.991039169214395,-1.01896741770634)
(0.991383709016638,-1.01870664184924)
(0.99172229573827,-1.01845208174063)
(0.992054893585991,-1.01820362613605)
(0.992381470676828,-1.01796116149782)
(0.992701999044785,-1.01772457219)
(0.993016454641511,-1.01749374067039)
(0.993324817331139,-1.01726854767948)
(0.993627070879483,-1.01704887242613)
(0.993923202937756,-1.01683459276992)
(0.994213205021,-1.01662558540003)
(0.994497072481387,-1.01642172601049)
(0.994774804476602,-1.01622288947175)
(0.995046403933453,-1.01602894999841)
(0.995311877506919,-1.01583978131304)
(0.995571235534806,-1.01565525680606)
(0.995824491988204,-1.01547524969144)
(0.996071664417904,-1.01529963315829)
(0.996312773897003,-1.01512828051829)
(0.996547844959828,-1.01496106534871)
(0.99677690553741,-1.0147978616312)
(0.996999986889652,-1.01463854388614)
(0.997217123534399,-1.01448298730254)
(0.997428353173575,-1.01433106786357)
(0.997633716616572,-1.01418266246746)
(0.997833257701064,-1.01403764904406)
(0.998027023211435,-1.01389590666667)
(0.998215062794967,-1.01375731565952)
(0.998397428875997,-1.01362175770057)
(0.99857417656818,-1.01348911591982)
(0.998745363585043,-1.01335927499308)
(0.998911050148991,-1.01323212123123)
(0.999071298898931,-1.01310754266491)
(0.999226174796659,-1.01298542912479)
(0.999375745032192,-1.01286567231732)
(0.999520078928171,-1.01274816589613)
(0.999659247843511,-1.01263280552891)
(0.999793325076427,-1.01251948896007)
(0.999922385766988,-1.01240811606899)
(1.00004650679934,-1.01229858892406)
(1.00016576670375,-1.01219081183249)
(1.00028024555855,-1.01208469138596)
(1.0003900248922,-1.01198013650218)
(1.00049518758553,-1.01187705846243)
(1.00059581777426,-1.0117753709451)
(1.00069200075205,-1.01167499005539)
(1.00078382287403,-1.01157583435108)
(1.00087137146102,-1.01147782486467)
(1.00095473470453,-1.01138088512175)
(1.00103400157264,-1.01128494115581)
(1.00110926171684,-1.01118992151955)
(1.00118060537998,-1.01109575729272)
(1.00124812330537,-1.01100238208663)
(1.00131190664708,-1.01090973204541)
(1.0013720468817,-1.01081774584411)
(1.00142863572142,-1.01072636468367)
(1.00148176502862,-1.01063553228295)
(1.00153152673206,-1.01054519486785)
(1.00157801518823,-1.01045457490697)
(1.00162135355443,-1.01036003185591)
(1.00166171841262,-1.01025730999796)
(1.00169933902197,-1.0101422743934)
(1.00173449410466,-1.01001091059331)
(1.00176750866505,-1.00985932424985)
(1.00179875084563,-1.00968374062588)
(1.00182862882247,-1.0094805040069)
(1.00185758774306,-1.00924607701787)
(1.00188610670944,-1.00897703984801)
(1.00191469580891,-1.00867008938622)
(1.00194389319497,-1.0083220382702)
(1.00197426222084,-1.00792981385225)
(1.00200638862751,-1.00749045708457)
(1.00204087778866,-1.00700112132731)
(1.00207835201421,-1.00645907108221)
(1.00211944791436,-1.00586168065502)
(1.00216481382576,-1.00520643274969)
(1.00221510730145,-1.00449091699745)
(1.00227099266589,-1.00371282842381)
(1.00233313863647,-1.00286996585668)
(1.00240221601268,-1.00196023027847)
(1.00247889543394,-1.0009816231255)
(1.00256384520715,-0.999932244537542)
(1.00265772920475,-0.998810291560769)
(1.00276120483397,-0.997614056306883)
(1.00287492107803,-0.996341924071646)
(1.00299951660963,-0.994992371415679)
(1.00313561797727,-0.993563964210506)
(1.00328383786463,-0.992055355652777)
(1.00344477342328,-0.990465284249545)
(1.0036190046787,-0.988792571777453)
(1.00380709300984,-0.987036121218661)
(1.00400957970185,-0.985194914676249)
(1.00422698457209,-0.983268011271874)
(1.00445980466895,-0.981254545028318)
(1.00470851304326,-0.979153722739598)
(1.00497355759176,-0.976964821831201)
(1.00525535997228,-0.974687188212993)
(1.00555431458985,-0.972320234127266)
(1.00587078765322,-0.96986343599437)
(1.00620511630107,-0.967316332258272)
(1.00655760779699,-0.964678521234376)
(1.0069285387925,-0.961949658961835)
(1.00731815465713,-0.959129457062552)
(1.00772666887455,-0.956217680609007)
(1.00815426250383,-0.953214146002945)
(1.00860108370453,-0.950118718866964)
(1.00906724732468,-0.946931311950901)
(1.0095528345504,-0.943651883054913)
(1.01005789261576,-0.940280432971044)
(1.01058243457194,-0.936817003445009)
(1.01112643911397,-0.93326167515989)
(1.01168985046402,-0.929614565743314)
(1.01227257830967,-0.925875827799671)
(1.01287449779578,-0.922045646968839)
(1.01349544956855,-0.918124240012795)
(1.01413523987019,-0.914111852931476)
(1.01479364068284,-0.910008759109124)
(1.01547038992006,-0.905815257492335)
(1.01616519166446,-0.901531670800928)
(1.0168777164499,-0.897158343772705)
(1.01760760158658,-0.892695641443095)
(1.01835445152759,-0.888143947460616)
(1.01911783827521,-0.883503662439023)
(1.01989730182541,-0.878775202346932)
(1.02069235064887,-0.873958996935674)
(1.0215024622071,-0.869055488206045)
(1.02232708350174,-0.864065128914559)
(1.02316563165574,-0.858988381119762)
(1.02401749452465,-0.853825714769099)
(1.02488203133636,-0.848577606326754)
(1.02575857335791,-0.843244537442848)
(1.02664642458757,-0.837826993664288)
(1.02754486247071,-0.832325463187558)
(1.02845313863794,-0.826740435653624)
(1.0293704796638,-0.82107240098511)
(1.03029608784475,-0.815321848265852)
(1.03122914199461,-0.809489264662862)
(1.03216879825623,-0.803575134390697)
(1.03311419092772,-0.797579937718184)
(1.03406443330195,-0.791504150017388)
(1.03501861851767,-0.785348240854687)
(1.0359758204211,-0.779112673123749)
(1.03693509443633,-0.77279790222017)
(1.03789547844339,-0.76640437525751)
(1.03885599366256,-0.759932530324396)
(1.03981564554356,-0.753382795782317)
(1.04077342465844,-0.746755589603748)
(1.04172830759689,-0.740051318750139)
(1.04267925786271,-0.733270378589314)
(1.04362522677029,-0.726413152351769)
(1.04456515433994,-0.719480010625351)
(1.04549797019092,-0.712471310887738)
(1.04642259443111,-0.705387397076125)
(1.04733793854226,-0.698228599193513)
(1.0482429062597,-0.690995232950941)
(1.04913639444574,-0.683687599444979)
(1.05001729395549,-0.676305984869817)
(1.05088449049449,-0.668850660263202)
(1.05173686546703,-0.661321881285512)
(1.05257329681445,-0.653719888031185)
(1.05339265984247,-0.646044904871765)
(1.05419382803695,-0.63829714032974)
(1.05497567386713,-0.630476786982389)
(1.05573706957578,-0.622584021394824)
(1.05647688795554,-0.61461900408138)
(1.05719400311075,-0.60658187949453)
(1.05788729120431,-0.598472776040471)
(1.05855563118879,-0.590291806120521)
(1.05919790552146,-0.582039066197515)
(1.05981299597541,-0.573716089387508)
(1.06039973141395,-0.5653301240515)
(1.06095683904847,-0.556889638213087)
(1.06148294642541,-0.548402847773423)
(1.06197658833189,-0.53987771721381)
(1.06243621361944,-0.531321960520394)
(1.06286019193946,-0.522743042324276)
(1.06324682038431,-0.514148179250893)
(1.063594330028,-0.50554434147238)
(1.06390089236111,-0.496938254456556)
(1.06416462561446,-0.488336400906075)
(1.06438360096677,-0.479745022881245)
(1.06455584863133,-0.471170124099897)
(1.06467936381748,-0.462617472407679)
(1.06475211256255,-0.454092602412106)
(1.06477203743063,-0.445600818273614)
(1.06473706307425,-0.437147196646911)
(1.06464510165594,-0.428736589765835)
(1.06449405812643,-0.420373628664976)
(1.06428183535675,-0.412062726531287)
(1.0640063391217,-0.403808082178919)
(1.06366548293238,-0.39561368364057)
(1.0632571927158,-0.387483311868606)
(1.0627794113397,-0.379420544539295)
(1.06223010298121,-0.371428759953515)
(1.06160725733784,-0.363511141027339)
(1.0609088936799,-0.355670679365981)
(1.0601330647435,-0.3479101794146)
(1.05927786046338,-0.340232262679603)
(1.0583414115454,-0.332639372014073)
(1.05732189287827,-0.325133775961102)
(1.05621752678479,-0.317717573148861)
(1.05502658611263,-0.310392696731322)
(1.05374739716514,-0.303160918868672)
(1.05237834247294,-0.296023855241545)
(1.05091786340679,-0.288982969593283)
(1.04936446263305,-0.282039578294604)
(1.04771670641268,-0.275194854925091)
(1.04597322674511,-0.268449834866121)
(1.04413272335849,-0.261805419899893)
(1.04219396554803,-0.255262382809401)
(1.04015579386402,-0.248821371974294)
(1.03801712165158,-0.242482915957704)
(1.03577693644423,-0.23624742807926)
(1.03343430121326,-0.230115210969637)
(1.03098835547548,-0.224086461102142)
(1.02843831626154,-0.218161273296944)
(1.02578347894743,-0.212339645193744)
(1.02302321795186,-0.206621481688798)
(1.02015698730213,-0.201006599332342)
(1.01718432107142,-0.195494730682636)
(1.01410483369036,-0.190085528612986)
(1.01091822013579,-0.184778570568232)
(1.00762425600003,-0.179573362767371)
(1.00422279744343,-0.17446934434909)
(1.00071378103372,-0.16946589145718)
(0.997097223475169,-0.164562321262909)
(0.993373221231076,-0.159757895921597)
(0.989541950042707,-0.155051826460798)
(0.985603664348253,-0.150443276597608)
(0.98155869660514,-0.145931366482791)
(0.977407456519166,-0.141515176369549)
(0.97315043018394,-0.137193750204915)
(0.968788179134122,-0.132966099141862)
(0.964321339315976,-0.128831204970412)
(0.959750619978753,-0.12478802346612)
(0.955076802490436,-0.120835487654475)
(0.950300739081369,-0.116972510989881)
(0.945423351519307,-0.113197990448034)
(0.940445629719381,-0.109510809530617)
(0.935368630292501,-0.105909841181383)
(0.930193475035686,-0.102393950612839)
(0.924921349367767,-0.0989619980428098)
(0.919553500713935,-0.0956128413403711)
(0.914091236842524,-0.0923453385806787)
(0.908535924157443,-0.0891583505083965)
(0.902888985949581,-0.086050742909511)
(0.89715190061051,-0.08302138889144)
(0.891326199811769,-0.080069171071463)
(0.885413466652936,-0.0771929836735876)
(0.879415333781689,-0.0743917345340893)
(0.873333481488975,-0.0716643470160519)
(0.867169635782387,-0.069009761833338)
(0.860925566440751,-0.0664269387845113)
(0.854603085052906,-0.0639148583973235)
(0.848204043043601,-0.0614725234844768)
(0.841730329689331,-0.05909896061144)
(0.835183870126916,-0.056793221477195)
(0.828566623357558,-0.0545543842088662)
(0.821880580248997,-0.0523815545712501)
(0.815127761538397,-0.0502738670923512)
(0.80831021583844,-0.048230486106086)
(0.801430017649116,-0.0462506067133938)
(0.794489265377561,-0.044333455663046)
(0.78749007936824,-0.042478292153512)
(0.780434599945748,-0.0406844085572969)
(0.773324985472334,-0.0389511310692126)
(0.766163410422256,-0.0372778202800992)
(0.758952063474979,-0.0356638716775646)
(0.751693145629128,-0.0341087160753425)
(0.744388868339053,-0.0326118199729196)
(0.737041451675788,-0.0311726858471183)
(0.729653122514098,-0.0297908523773534)
(0.722226112747237,-0.0284658946063154)
(0.714762657530958,-0.0271974240378589)
(0.707264993558249,-0.0259850886739064)
(0.699735357366181,-0.0248285729921927)
(0.692175983676182,-0.0237275978667021)
(0.684589103768977,-0.0226819204326627)
(0.676976943895363,-0.021691333897984)
(0.669341723723898,-0.0207556673000454)
(0.661685657270189,-0.0198740589740826)
(0.654010977874487,-0.0190428169699022)
(0.646319961469075,-0.0182576665218738)
(0.638614924512205,-0.0175144856009941)
(0.630898219494972,-0.0168093041796854)
(0.623172230521605,-0.0161383033582257)
(0.61543936896693,-0.0154978143545181)
(0.607702069214423,-0.0148843173618223)
(0.599962784478127,-0.0142944402790402)
(0.592223982711472,-0.0137249573181582)
(0.584488142605883,-0.0131727874935298)
(0.576757749681875,-0.0126349929976705)
(0.569035292475088,-0.0121087774682726)
(0.561323258819605,-0.0115914841511381)
(0.553624132230628,-0.011080593963786)
(0.545940388388496,-0.0105737234644092)
(0.538274491725774,-0.0100686227309285)
(0.530628892118994,-0.00956317315483012)
(0.523006021686465,-0.00905538515447669)
(0.515408291693377,-0.00854339581255282)
(0.507838089565264,-0.00802546644228033)
(0.500297776010744,-0.00749998008700605)
(0.492789682254244,-0.00696543895772538)
(0.485316107379323,-0.00642046181306543)
(0.477879315783006,-0.00586378128620325)
(0.470481534741398,-0.00529424116314392)
(0.463124952086721,-0.0047107936167291)
(0.455811713995744,-0.00411249640068617)
(0.448543922889474,-0.00349851000796831)
(0.441323635443791,-0.00286809479756546)
(0.434152860710618,-0.00222060809389963)
(0.427033558349095,-0.00155550126284485)
(0.41996763696605,-0.000872316768334273)
(0.412956952565003,-0.000170685213439514)
(0.406003307102787,0.000549677630274643)
(0.39910844715277,0.0012889738013997)
(0.392274062673563,0.00204732613170618)
(0.385501785881963,0.00282478122999498)
(0.378793190228849,0.00362131246332201)
(0.37214978947658,0.00443682293223791)
(0.365573036876394,0.00527114843677445)
(0.359064324444239,0.00612406043000563)
(0.35262498233334,0.00699526895611173)
(0.346256278301759,0.00788442556996862)
(0.339959417273136,0.00879112623538728)
(0.333735540988718,0.00971491419922605)
(0.327585727748718,0.010655282838702)
(0.321510992240994,0.0116116784793284)
(0.315512285454992,0.0125835031810039)
(0.309590494678814,0.0135701174898896)
(0.30374644357725,0.0145708431538046)
(0.297980892348583,0.0155849657989769)
(0.292294537957879,0.0166117375660916)
(0.286688014444514,0.0176503797036754)
(0.281161893301591,0.0187000851169645)
(0.275716683924923,0.0197600208704993)
(0.270352834129188,0.0208293306427956)
(0.265070730728887,0.0219071371315395)
(0.259870700181683,0.0229925444078526)
(0.254753009291695,0.0240846402182765)
(0.249717865970319,0.0251824982332214)
(0.244765420052141,0.0262851802407182)
(0.239895764163479,0.0273917382844158)
(0.235108934641128,0.028501216744854)
(0.230404912498839,0.0296126543631384)
(0.225783624439133,0.0307250862062348)
(0.221244943907967,0.0318375455731921)
(0.216788692189878,0.0329490658416927)
(0.212414639541178,0.0340586822544099)
(0.2081225063588,0.0351654336447496)
(0.203911964382453,0.0362683641016253)
(0.199782637927699,0.0373665245730055)
(0.195734105147663,0.0384589744080493)
(0.191765899321042,0.0395447828377253)
(0.187877510164159,0.0406230303938873)
(0.184068385164813,0.0416928102668495)
(0.18033793093572,0.0427532296015831)
(0.17668551458535,0.0438034107327218)
(0.173110465104048,0.0448424923586331)
(0.1696120747633,0.0458696306548805)
(0.166189600526112,0.046884000327462)
(0.162842265466454,0.0478847956062771)
(0.159569260195793,0.0488712311793284)
(0.15636974429479,0.0498425430682281)
(0.153242847748233,0.050797989445625)
(0.150187672381402,0.0517368513952372)
(0.147203293296018,0.0526584336152069)
(0.144288760304053,0.0535620650655581)
(0.141443099357691,0.0544470995605712)
(0.138665313973768,0.0553129163069478)
(0.135954386651098,0.0561589203886704)
(0.133309280279133,0.0569845431994943)
(0.130728939536437,0.0577892428240772)
(0.128212292277554,0.0585725043687355)
(0.125758250906812,0.0593338402429184)
(0.123365713737808,0.0600727903924396)
(0.121033566337169,0.0607889224856251)
(0.118760682851459,0.0614818320534721)
(0.116545927315948,0.0621511425850242)
(0.1143881549442,0.0627965055791114)
(0.112286213397301,0.0634176005536973)
(0.110238944031809,0.064014135014026)
(0.108245183125346,0.0645858443808368)
(0.106303763079004,0.0651324918798939)
(0.104413513595617,0.0656538683940923)
(0.102573262833152,0.0661497922794317)
(0.100781838532399,0.0666201091461447)
(0.0990380691182899,0.0670646916062679)
(0.097340784774154,0.0674834389889709)
(0.0956888184883211,0.067876277024932)
(0.0940810070724983,0.0682431575010827)
(0.0925161921514146,0.0685840578870193)
(0.0909932211232697,0.0688989809343856)
(0.0895109480905704,0.0691879542505452)
(0.0880682347609872,0.0694510298478128)
(0.0866639513179089,0.0696882836695792)
(0.0852969772604318,0.0698998150945664)
(0.0839662022125133,0.0700857464205364)
(0.0826705267011719,0.0702462223286897)
(0.0814088629034995,0.0703814093300158)
(0.0801801353624726,0.070491495194855)
(0.0789832816714287,0.0705766883668672)
(0.0778172531272326,0.0706372173626774)
(0.0766810153521306,0.0706733301583202)
(0.07557354888434,0.0706852935637528)
(0.0744938497374898,0.0706733925865181)
(0.0734409299290108,0.0706379297857713)
(0.0724138179776651,0.0705792246177448)
(0.0714115593703804,0.07049761277379)
(0.0704332169986527,0.0703934455120635)
(0.0694778715647371,0.0702670889839192)
(0.0685446219579467,0.0701189235560571)
(0.0676325856013646,0.0699493431294255)
(0.0667408987693089,0.069758754455885)
(0.0658687168759393,0.0695475764535943)
(0.0650152147353836,0.0693162395220479)
(0.0641795867938253,0.0690651848577105)
(0.0633610473339805,0.0687948637710947)
(0.0625588306524422,0.0685057370061965)
(0.0617721912103772,0.0681982740630695)
(0.0610004037580751,0.067872952524403)
(0.0602427634339004,0.0675302573868326)
(0.0594985858381435,0.0671706803977816)
(0.0587672070823992,0.0667947193985324)
(0.0580479838149658,0.0664028776742307)
(0.0573402932229382,0.0659956633115137)
(0.0566435330115192,0.0655735885643619)
(0.0559571213612274,0.0651371692288454)
(0.0552804968635774,0.0646869240272899)
(0.0546131184358964,0.06422337400248)
(0.0539544652159146,0.0637470419223751)
(0.0533040364367617,0.0632584516958836)
(0.0526613512830596,0.062758127800145)
(0.0520259487287419,0.0622465947197716)
(0.0513973873572889,0.0617243763984803)
(0.0507752451650482,0.0611919957034871)
(0.0501591193482951,0.0606499739030468)
(0.0495486260747456,0.0600988301574729)
(0.0489434002401625,0.0595390810239345)
(0.0483430952107555,0.0589712399753513)
(0.0477473825520535,0.0583958169335999)
(0.0471559517449004,0.0578133178173167)
(0.0465685098892844,0.057224244104465)
(0.0459847813966369,0.0566290924098834)
(0.0454045076713005,0.0560283540779613)
(0.0448274467817917,0.0554225147905774)
(0.0442533731225574,0.0548120541904399)
(0.0436820770668403,0.0541974455198807)
(0.0431133646113205,0.0535791552752211)
(0.0425470570131654,0.0529576428767167)
(0.0419829904201156,0.0523333603541372)
(0.0414210154942338,0.0517067520479737)
(0.0408609970299266,0.0510782543262654)
(0.0403028135668476,0.0504482953170145)
(0.0397463569982719,0.0498172946561352)
(0.0391915321755291,0.0491856632508696)
(0.0386382565090685,0.0485538030585825)
(0.0380864595667182,0.0479221068808299)
(0.0375360826696884,0.0472909581725821)
(0.0369870784868615,0.0466607308664627)
(0.0364394106278907,0.0460317892118516)
(0.0358930532356273,0.0454044876286876)
(0.0353479905783736,0.0447791705757835)
(0.0348042166424526,0.0441561724334672)
(0.0342617347255709,0.0435358174003323)
(0.0337205570314301,0.0429184194038855)
(0.0331807042660459,0.0423042820248563)
(0.0326422052361942,0.0416936984349229)
(0.0321050964504184,0.0410869513476097)
(0.0315694217229929,0.0404843129820826)
(0.0310352317812389,0.0398860450395793)
(0.0305025838765695,0.0392923986921838)
(0.0299715413996216,0.0387036145836656)
(0.0294421734998297,0.0381199228420792)
(0.0289145547097661,0.0375415431038219)
(0.0283887645745723,0.0369686845488419)
(0.0278648872867819,0.0364015459466785)
(0.0273430113268242,0.0358403157130119)
(0.0268232291094847,0.0352851719763987)
(0.0263056366365789,0.0347362826548593)
(0.0257903331560882,0.0341938055419887)
(0.0252774208279878,0.0336578884022444)
(0.0247670043969792,0.0331286690750813)
(0.0242591908723389,0.0326062755875838)
(0.0237540892150595,0.0320908262752521)
(0.0232518100324701,0.0315824299106035)
(0.0227524652804861,0.0310811858392332)
(0.0222561679736433,0.0305871841229976)
(0.0217630319030461,0.0301005056899642)
(0.0212731713623486,0.0296212224907939)
(0.0207867008818848,0.029149397661199)
(0.0203037349710288,0.0286850856901432)
(0.0198243878688819,0.0282283325934362)
(0.0193487733033451,0.0277791760923865)
(0.0188770042586419,0.0273376457971745)
(0.0184091927513326,0.026903763394609)
(0.0179454496148578,0.0264775428399438)
(0.0174858842926338,0.0260589905524177)
(0.0170306046397085,0.0256481056142011)
(0.0165797167329842,0.0252448799724276)
(0.0161333246899949,0.0248492986439948)
(0.0156915304962189,0.0244613399228262)
(0.0152544338408994,0.0240809755892861)
(0.014822131961331,0.0237081711214495)
(0.0143947194955684,0.0233428859079336)
(0.013972288343496,0.0229850734619959)
(0.0135549275361947,0.0226346816366251)
(0.0131427231135337,0.022291652840339)
(0.0127357580099001,0.021955924253424)
(0.0123341119479819,0.0216274280443495)
(0.0119378613405044,0.0213060915861006)
(0.011547079199815,0.0209918376721769)
(0.0111618350552077,0.0206845847320144)
(0.0107821948778681,0.020384247045592)
(0.0104082210133155,0.0200907349569942)
(0.0100399721212134,0.019803955086705)
(0.00967750312241098,0.0195238105424189)
(0.00932086515308009,0.0192502011281601)
(0.00897010552579701,0.0189830235515092)
(0.00862526769742376,0.0187221716287432)
(0.00828639124363264,0.0184675364877045)
(0.00795351183991688,0.0182190067682184)
(0.00762666124892621,0.0179764688198903)
(0.00730586731396154,0.0177398068971178)
(0.00699115395846154,0.017508903351163)
(0.0066825411913105,0.0172836388191365)
(0.00638004511779275,0.0170638924097524)
(0.00608367795602064,0.0168495418857216)
(0.00579344805865495,0.0166404638426579)
(0.00550935993974346,0.0164365338843785)
(0.00523141430649197,0.0162376267944877)
(0.00495960809579004,0.0160436167041432)
(0.00469393451530727,0.015854377255904)
(0.00443438308897579,0.0156697817635763)
(0.0041809397066786,0.015489703367972)
(0.00393358667795461,0.015314015188507)
(0.00369230278954324,0.0151425904705707)
(0.00345706336657857,0.0149753027286054)
(0.00322784033725488,0.0148120258848442)

}[postaction={decorate, decoration={markings,
        mark=between positions 1/15 and 1 step 1/15 with {\arrow[color1,line width=.7pt]{>};}
      }}];

\addplot [line width=0.7000000000000001pt, color0, dashed]
coordinates {
(0,0)
(2.4435657340971e-09,-7.26251101895686e-07)
(3.86713029297375e-08,-5.77049295541509e-06)
(1.93623574914528e-07,-1.9342096885092e-05)
(6.05169896684887e-07,-4.55320931786603e-05)
(1.46096973599847e-06,-8.83134337645649e-05)
(2.99536490446904e-06,-0.000151541355748077)
(5.48630658063117e-06,-0.000238953843210342)
(9.25231992561726e-06,-0.000354172184706909)
(1.46495090868337e-05,-0.000500701623722558)
(2.20686052681956e-05,-0.000681932099345468)
(3.19320604207492e-05,-0.000901139074367497)
(4.46911889736633e-05,-0.00116148444798001)
(6.08233599018571e-05,-0.0014660175501974)
(8.08292412983735e-05,-0.00181767621511233)
(0.000105230099493743,-0.00221928793005747)
(0.000134565154639416,-0.00267357105772928)
(0.000169388994549634,-0.00318313612831113)
(0.00021026904847269,-0.00375048719861732)
(0.00025778312233664,-0.00437802327527571)
(0.000312516996904198,-0.00506803979895456)
(0.000375062090144042,-0.00582273018664329)
(0.000446013185012403,-0.00664418742899661)
(0.000525966223723878,-0.00753440573975756)
(0.000615516169475811,-0.0084952822542857)
(0.000715254936478791,-0.00952861877422901)
(0.000825769389040619,-0.0106361235553944)
(0.000947639410337206,-0.0118194131358916)
(0.0010814360414023,-0.0130800142016489)
(0.0012277196907645,-0.0144193654864228)
(0.00138703841505898,-0.0158388197034551)
(0.00155992627084336,-0.0173396455059611)
(0.0017469017377485,-0.0189230294736661)
(0.00194846621300772,-0.0205900781226462)
(0.00216510257730988,-0.0223418199357662)
(0.00239727383183677,-0.0241792074110514)
(0.00264542180625892,-0.0261031191253726)
(0.00290996593738063,-0.0281143618108692)
(0.00319130211804454,-0.0302136724415847)
(0.00348980161582614,-0.0324017203278372)
(0.00380581006097827,-0.0346791092159004)
(0.00413964650300768,-0.0370463793906217)
(0.00449160253519866,-0.0395040097786621)
(0.00486194148633142,-0.042052420050096)
(0.00525089767877862,-0.0446919727161683)
(0.00565867575210218,-0.0474229752210637)
(0.00608545005121204,-0.0502456820256051)
(0.00653136407809646,-0.0531602966808559)
(0.00699653000607622,-0.0561669738896649)
(0.00748102825548643,-0.0592658215542562)
(0.00798490712964185,-0.0624569028080271)
(0.00850818250989652,-0.0657402380297842)
(0.00905083760856665,-0.0691158068387079)
(0.00961282277844453,-0.0725835500684081)
(0.0101940553775971,-0.0761433717184893)
(0.010794419688106,-0.0797951408821166)
(0.0114137668873748,-0.0835386936481384)
(0.0120519150706011,-0.0873738349763834)
(0.0127086493229826,-0.0913003405448211)
(0.0133837218402048,-0.0953179585673354)
(0.0140768520957334,-0.0994264115809309)
(0.0147877270534181,-0.103625398201253)
(0.0155160014238957,-0.107914594845372)
(0.0162612979632664,-0.112293657420834)
(0.0170232078125061,-0.116762222980078)
(0.0178012908760655,-0.121319911339327)
(0.0185950762381013,-0.125966326661184)
(0.0194040626147781,-0.130701059000187)
(0.0202277188410754,-0.135523685810645)
(0.0210654843905346,-0.14043377341615)
(0.0219167699263803,-0.145430878440217)
(0.0227809578824511,-0.150514549197544)
(0.0236574030723841,-0.155684327045471)
(0.0245454333254982,-0.160939747695258)
(0.0254443501478321,-0.166280342482854)
(0.0263534294068036,-0.1717056395989)
(0.0272719220379653,-0.177215165277741)
(0.0281990547723463,-0.182808444945307)
(0.0291340308828844,-0.188485004325734)
(0.0300760309484691,-0.194244370506689)
(0.0310242136341314,-0.200086072963368)
(0.0319777164859378,-0.206009644541235)
(0.0329356567391639,-0.212014622397564)
(0.0338971321383456,-0.21810054890193)
(0.0348612217678261,-0.224266972495823)
(0.0358269868914448,-0.230513448511604)
(0.036793471800034,-0.236839539951063)
(0.0377597046654174,-0.243244818223881)
(0.0387246983996318,-0.249728863846335)
(0.0396874515181193,-0.25629126710062)
(0.0406469490056642,-0.262931628655205)
(0.0416021631838831,-0.269649560146663)
(0.0425520545790993,-0.276444684723459)
(0.0434955727894706,-0.28331663755221)
(0.0444316573502634,-0.290265066286943)
(0.045359238596203,-0.297289631501945)
(0.0462772385198604,-0.304390007088773)
(0.0471845716250655,-0.31156588061807)
(0.048080145774375,-0.31881695366682)
(0.0489628630296521,-0.326142942111717)
(0.0498316204848502,-0.333543576389336)
(0.0506853110901265,-0.34101860172382)
(0.0515228244664459,-0.34856777832281)
(0.0523430477098688,-0.356190881542367)
(0.0531448661847495,-0.363887702021651)
(0.0539271643051098,-0.371658045788124)
(0.0546888263034831,-0.379501734334089)
(0.0554287369865587,-0.387418604665343)
(0.0561457824769941,-0.395408509322782)
(0.0568388509407909,-0.403471316377762)
(0.0575068332996694,-0.411606909402056)
(0.0581486239279066,-0.419815187413241)
(0.0587631164459513,-0.428094612291508)
(0.0593491514779685,-0.436437930214426)
(0.0599054678935256,-0.444836667230989)
(0.060430704778948,-0.453282601073754)
(0.06092340832801,-0.461767760465998)
(0.0613820386514351,-0.470284424210555)
(0.0618049764987463,-0.478825120063441)
(0.0621905298863308,-0.487382623398403)
(0.0625369406258461,-0.495949955668662)
(0.0628423907474044,-0.504520382672168)
(0.0631050088122434,-0.513087412626819)
(0.0633228761098844,-0.521644794062116)
(0.063494032735058,-0.530186513533853)
(0.0636164835399585,-0.538706793168427)
(0.063688203957671,-0.547200088043462)
(0.0637071456928862,-0.555661083411421)
(0.0636712422762969,-0.56408469177295)
(0.0635784144793363,-0.572466049806677)
(0.0634265755861896,-0.580800515162228)
(0.0632136365202715,-0.589083663123203)
(0.0629375108226252,-0.597311283146845)
(0.0625961194799499,-0.605479375287131)
(0.0621873956002236,-0.613584146507974)
(0.0617092889341269,-0.621622006893207)
(0.0611597702407245,-0.629589565759952)
(0.0605368354960943,-0.637483627681978)
(0.05983850994383,-0.645301188429535)
(0.0590628519865721,-0.653039430832149)
(0.0582079569179437,-0.660695720570755)
(0.0572719604944862,-0.668267601905485)
(0.0562530423474047,-0.675752793345359)
(0.0551494292341374,-0.683149183266017)
(0.0539593981299656,-0.690454825481564)
(0.0526812791600764,-0.697667934776491)
(0.0513134583726814,-0.704786882403528)
(0.0498543803539762,-0.71181019155321)
(0.0483025506859055,-0.718736532800775)
(0.04665653824787,-0.725564719535957)
(0.0449149773636761,-0.732293703381081)
(0.0430765697951904,-0.73892256960275)
(0.0411400865843131,-0.745450532522311)
(0.0391043697450352,-0.751876930930129)
(0.0369683338074784,-0.758201223508594)
(0.0347309672159619,-0.764422984268631)
(0.0323913335832575,-0.770541898004371)
(0.0299485728033269,-0.776557755770466)
(0.0274019020249465,-0.782470450386443)
(0.0247506164887331,-0.788279971972297)
(0.0219940902301965,-0.793986403519415)
(0.0191317766515311,-0.799589916500771)
(0.0161632089649622,-0.805090766524175)
(0.0130880005105416,-0.810489289032223)
(0.00990584495136633,-0.815785895052452)
(0.00661651634927578,-0.820981067001041)
(0.00321986912414398,-0.826075354543265)
(-0.000284162100052456,-0.831069370513757)
(-0.00389556275915022,-0.835963786899482)
(-0.00761423871940959,-0.840759330888187)
(-0.0114400167514833,-0.845456780984925)
(-0.0153726451043682,-0.85005696319914)
(-0.0194117941759268,-0.854560747304618)
(-0.0235570572765378,-0.858969043174478)
(-0.02780795148241,-0.863282797193241)
(-0.0321639185750717,-0.867502988747869)
(-0.0366243260635339,-0.871630626799512)
(-0.0411884682856177,-0.87566674653758)
(-0.0458555675849266,-0.879612406117603)
(-0.0506247755599474,-0.883468683484227)
(-0.055495174381762,-0.887236673280535)
(-0.0604657781768644,-0.890917483844766)
(-0.0655355344715887,-0.89451223429537)
(-0.0707033256946659,-0.898022051705217)
(-0.075967970734451,-0.901448068365634)
(-0.081328226547383,-0.904791419140844)
(-0.086782789814272,-0.908053238913243)
(-0.0923302986410296,-0.911234660119845)
(-0.0979693343005027,-0.914336810380099)
(-0.103698423012102,-0.917360810215179)
(-0.109516037755961,-0.920307770858739)
(-0.115420600118394,-0.923178792159001)
(-0.121410482165494,-0.925974960571969)
(-0.127484008341722,-0.928697347245434)
(-0.133639457390422,-0.931347006193356)
(-0.139875064293251,-0.9339249725601)
(-0.14618902222553,-0.936432260973925)
(-0.152579484524639,-0.938869863989025)
(-0.159044566668588,-0.941238750615345)
(-0.165582348261997,-0.943539864935305)
(-0.172190875026745,-0.945774124806487)
(-0.178868160794662,-0.947942420649272)
(-0.185612189499652,-0.950045614318337)
(-0.192420917166739,-0.952084538056839)
(-0.199292273895604,-0.954059993532078)
(-0.206224165836214,-0.955972750951334)
(-0.213214477154253,-0.957823548256537)
(-0.220261071984128,-0.959613090396365)
(-0.227361796367387,-0.9613420486743)
(-0.234514480174475,-0.963011060171148)
(-0.241716939007822,-0.964620727240461)
(-0.248966976084328,-0.966171617075253)
(-0.256262384095406,-0.967664261344375)
(-0.263600947042795,-0.969099155896883)
(-0.270980442048447,-0.970476760532652)
(-0.278398641136872,-0.971797498837534)
(-0.285853312988395,-0.973061758081245)
(-0.293342224661842,-0.974269889176207)
(-0.300863143285287,-0.975422206695518)
(-0.308413837713527,-0.97651898894819)
(-0.315992080151051,-0.977560478109816)
(-0.323595647739336,-0.97854688040678)
(-0.331222324107389,-0.979478366352118)
(-0.338869898440941,-0.98035579728138)
(-0.346536140503036,-0.981182864926957)
(-0.354218777365725,-0.981963843935501)
(-0.361915495474788,-0.982702856322104)
(-0.369623945141878,-0.983403872197663)
(-0.377341744963339,-0.984070710638185)
(-0.385066486162012,-0.984707040690696)
(-0.392795736848584,-0.985316382511233)
(-0.400527046199228,-0.985902108630318)
(-0.408257948546446,-0.986467445341304)
(-0.415985967380273,-0.98701547420693)
(-0.423708619257112,-0.987549133679402)
(-0.431423417613764,-0.988071220829308)
(-0.439127876484287,-0.988584393178652)
(-0.446819514117615,-0.989091170633289)
(-0.454495856493949,-0.989593937510055)
(-0.462154440738201,-0.990094944653858)
(-0.469792818428871,-0.99059631164006)
(-0.477408558800985,-0.991100029057445)
(-0.484999251841819,-0.99160796086712)
(-0.492562511278369,-0.992121846832723)
(-0.500095977455646,-0.992643305017329)
(-0.507597320105057,-0.993173834342498)
(-0.515064241002292,-0.993714817204936)
(-0.522494476514278,-0.994267522146309)
(-0.529885800034923,-0.99483310657177)
(-0.537236024309529,-0.995412619512843)
(-0.544543003647864,-0.99600700443035)
(-0.551804636026063,-0.996617102053133)
(-0.559018865077635,-0.997243653248389)
(-0.566183681973994,-0.99788730191951)
(-0.573297127195058,-0.99854859792739)
(-0.580357292190593,-0.999228000031226)
(-0.587362320933075,-0.999925878844946)
(-0.594310411362986,-1.00064251980544)
(-0.60119981672755,-1.00137812614891)
(-0.608028846814029,-1.00213282189164)
(-0.614795869078804,-1.00290665481173)
(-0.621499309673556,-1.00369959942828)
(-0.628137654369965,-1.00451155997468)
(-0.63470944938443,-1.00534237336269)
(-0.641213302104389,-1.00619181213431)
(-0.647647881717926,-1.00705958739808)
(-0.654011919748385,-1.00794535174713)
(-0.660304210495833,-1.00884870215588)
(-0.666523611387245,-1.00976918285278)
(-0.672669043237356,-1.01070628816624)
(-0.678739490422208,-1.01165946534136)
(-0.684734000967437,-1.01262811732487)
(-0.690651686553425,-1.01361160551588)
(-0.696491722439492,-1.01460925248036)
(-0.702253347309311,-1.01562034462694)
(-0.707935863039825,-1.01664413484212)
(-0.713538634395921,-1.01767984508295)
(-0.719061088653194,-1.01872666892521)
(-0.724502715151142,-1.01978377406538)
(-0.729863064779161,-1.02085030477486)
(-0.735141749397721,-1.02192538430468)
(-0.740338441197145,-1.02300811723938)
(-0.745452871996401,-1.02409759179876)
(-0.750484832484343,-1.025192882086)
(-0.755434171405845,-1.02629305028136)
(-0.760300794695257,-1.02739714877999)
(-0.765084664559651,-1.02850422227321)
(-0.769785798514274,-1.0296133097722)
(-0.77440426837266,-1.03072344657339)
(-0.778940199193837,-1.03183366616483)
(-0.783393768189023,-1.03294300207293)
(-0.787765203590243,-1.03405048964907)
(-0.792054783483241,-1.03515516779569)
(-0.796262834607058,-1.03625608063136)
(-0.800389731122637,-1.0373522790948)
(-0.804435893352759,-1.03844282248742)
(-0.808401786495638,-1.03952677995448)
(-0.81228791931442,-1.04060323190467)
(-0.81609484280485,-1.0416712713683)
(-0.819823148843305,-1.04273000529411)
(-0.823473468817374,-1.04377855578491)
(-0.827046472241125,-1.04481606127238)
(-0.83054286535716,-1.04584167763126)
(-0.833963389727534,-1.04685457923331)
(-0.837308820815541,-1.0478539599416)
(-0.840579966560379,-1.04883903404553)
(-0.843777665946598,-1.04980903713714)
(-0.846902787570256,-1.05076322692945)
(-0.849956228203619,-1.05170088401736)
(-0.852938911360201,-1.0526213125819)
(-0.855851785861912,-1.05352384103863)
(-0.858695824410014,-1.05440782263094)
(-0.861472022161531,-1.05527263596921)
(-0.864181395312741,-1.0561176855166)
(-0.866824979691287,-1.05694240202254)
(-0.869403829358415,-1.05774624290487)
(-0.871919015222798,-1.05852869258157)
(-0.874371623667335,-1.05928926275325)
(-0.876762755190285,-1.06002749263741)
(-0.879093523062011,-1.06074294915559)
(-0.881365051998599,-1.06143522707455)
(-0.883578476853519,-1.06210394910267)
(-0.885734941328468,-1.06274876594272)
(-0.887835596704488,-1.0633693563022)
(-0.889881600594362,-1.06396542686254)
(-0.891874115717292,-1.06453671220829)
(-0.893814308696754,-1.06508297471767)
(-0.895703348882419,-1.06560400441567)
(-0.897542407196939,-1.06609961879103)
(-0.899332655008383,-1.06656966257835)
(-0.901075263029015,-1.0670140075066)
(-0.902771400241094,-1.06743255201546)
(-0.904422232850298,-1.0678252209406)
(-0.906028923267332,-1.06819196516938)
(-0.907592629118243,-1.06853276126821)
(-0.909114502283892,-1.06884761108279)
(-0.910595687969015,-1.0691365413127)
(-0.912037323801222,-1.06939960306153)
(-0.913440538960281,-1.06963687136381)
(-0.914806453337939,-1.06984844469017)
(-0.916136176728526,-1.07003444443183)
(-0.917430808050538,-1.07019501436579)
(-0.91869143459932,-1.07033032010202)
(-0.919919131330978,-1.07044054851373)
(-0.921114960177572,-1.07052590715214)
(-0.922279969393606,-1.07058662364679)
(-0.923415192933821,-1.07062294509272)
(-0.924521649862203,-1.07063513742566)
(-0.925600343792155,-1.07062348478635)
(-0.926652262357674,-1.0705882888752)
(-0.927678376715392,-1.07052986829838)
(-0.928679641077275,-1.07044855790643)
(-0.929656992273763,-1.07034470812654)
(-0.930611349347087,-1.07021868428947)
(-0.931543613174473,-1.07007086595221)
(-0.932454666120926,-1.06990164621743)
(-0.933345371721238,-1.06971143105054)
(-0.934216574390854,-1.06950063859562)
(-0.935069099165201,-1.0692696984908)
(-0.935903751467058,-1.06901905118435)
(-0.936721316901516,-1.06874914725213)
(-0.937522561078074,-1.06846044671737)
(-0.938308229459371,-1.06815341837361)
(-0.939079047236063,-1.06782853911154)
(-0.939835719227299,-1.06748629325065)
(-0.940578929806273,-1.06712717187631)
(-0.941309342850285,-1.06675167218311)
(-0.942027601714729,-1.06636029682504)
(-0.942734329230438,-1.06595355327338)
(-0.943430127723767,-1.06553195318269)
(-0.944115579058813,-1.06509601176572)
(-0.944791244701138,-1.06464624717773)
(-0.945457665802374,-1.06418317991078)
(-0.946115363305057,-1.06370733219857)
(-0.94676483806704,-1.06321922743229)
(-0.94740657100484,-1.06271938958792)
(-0.94804102325524,-1.06220834266558)
(-0.948668636354495,-1.06168661014111)
(-0.949289832434451,-1.06115471443049)
(-0.949905014434928,-1.0606131763674)
(-0.950514566331666,-1.06006251469413)
(-0.95111885337918,-1.0595032455664)
(-0.951718222367818,-1.05893588207214)
(-0.952313001894385,-1.05836093376465)
(-0.952903502645609,-1.05777890621025)
(-0.953490017693826,-1.05719030055079)
(-0.954072822804165,-1.05659561308105)
(-0.954652176752612,-1.05599533484124)
(-0.955228321654251,-1.05538995122484)
(-0.955801483301053,-1.05477994160172)
(-0.956371871508547,-1.05416577895681)
(-0.956939680470736,-1.05354792954419)
(-0.957505089122609,-1.05292685255693)
(-0.958068261509632,-1.05230299981236)
(-0.958629347163589,-1.05167681545313)
(-0.959188481484155,-1.05104873566373)
(-0.959745786125608,-1.05041918840274)
(-0.960301369388075,-1.04978859315043)
(-0.960855326612736,-1.04915736067201)
(-0.961407740580405,-1.04852589279608)
(-0.961958681912932,-1.04789458220847)
(-0.96250820947687,-1.04726381226116)
(-0.963056370788872,-1.04663395679621)
(-0.963603202422287,-1.04600537998461)
(-0.964148730414446,-1.04537843617975)
(-0.964692970674129,-1.04475346978543)
(-0.96523592938873,-1.0441308151382)
(-0.965777603430643,-1.0435107964038)
(-0.96631798076241,-1.04289372748749)
(-0.966857040840177,-1.04227991195802)
(-0.967394755015027,-1.04166964298505)
(-0.967931086931777,-1.04106320328971)
(-0.968465992924819,-1.04046086510809)
(-0.968999422410629,-1.03986289016733)
(-0.969531318276553,-1.03926952967404)
(-0.970061617265524,-1.03868102431486)
(-0.970590250356341,-1.03809760426869)
(-0.971117143139205,-1.03751948923044)
(-0.971642216186161,-1.0369468884459)
(-0.97216538541617,-1.03638000075743)
(-0.972686562454509,-1.03581901466026)
(-0.973205654986225,-1.0352641083688)
(-0.973722567103381,-1.03471544989299)
(-0.974237199645863,-1.03417319712404)
(-0.974749450535491,-1.03363749792941)
(-0.975259215103245,-1.03310849025666)
(-0.975766386409381,-1.03258630224573)
(-0.976270855556267,-1.03207105234944)
(-0.976772511993745,-1.03156284946182)
(-0.977271243816874,-1.03106179305378)
(-0.977766938055903,-1.03056797331612)
(-0.978259480958328,-1.03008147130907)
(-0.978748758262938,-1.02960235911848)
(-0.979234655465706,-1.02913070001795)
(-0.979717058077467,-1.02866654863676)
(-0.980195851873278,-1.0282099511332)
(-0.980670923133389,-1.02776094537297)
(-0.981142158875786,-1.02731956111226)
(-0.981609447080237,-1.02688582018529)
(-0.982072676903819,-1.02645973669587)
(-0.982531738887904,-1.02604131721268)
(-0.982986525156584,-1.02563056096799)
(-0.983436929606539,-1.02522746005948)
(-0.983882848088353,-1.0248319996548)
(-0.984324178579303,-1.02444415819863)
(-0.984760821347644,-1.02406390762186)
(-0.98519267910843,-1.0236912135527)
(-0.985619657170922,-1.02332603552926)
(-0.986041663577632,-1.02296832721352)
(-0.986458609235085,-1.02261803660619)
(-0.986870408036348,-1.02227510626235)
(-0.98727697697543,-1.02193947350753)
(-0.987678236253633,-1.02161107065394)
(-0.988074109377949,-1.02128982521668)
(-0.988464523251612,-1.02097566012955)
(-0.988849408256918,-1.02066849396037)
(-0.989228698330415,-1.02036824112542)
(-0.989602331030608,-1.0200748121029)
(-0.989970247598297,-1.01978811364507)
(-0.990332393009676,-1.01950804898899)
(-0.990688716022349,-1.0192345180655)
(-0.991039169214396,-1.01896741770634)
(-0.991383709016639,-1.01870664184924)
(-0.991722295738271,-1.01845208174063)
(-0.992054893585992,-1.01820362613605)
(-0.992381470676829,-1.01796116149782)
(-0.992701999044786,-1.01772457219)
(-0.993016454641511,-1.01749374067039)
(-0.99332481733114,-1.01726854767948)
(-0.993627070879483,-1.01704887242613)
(-0.993923202937757,-1.01683459276992)
(-0.994213205021,-1.01662558540003)
(-0.994497072481388,-1.01642172601049)
(-0.994774804476603,-1.01622288947175)
(-0.995046403933454,-1.01602894999841)
(-0.995311877506919,-1.01583978131304)
(-0.995571235534807,-1.01565525680606)
(-0.995824491988205,-1.01547524969144)
(-0.996071664417905,-1.01529963315829)
(-0.996312773897003,-1.01512828051829)
(-0.996547844959829,-1.01496106534871)
(-0.99677690553741,-1.0147978616312)
(-0.996999986889652,-1.01463854388614)
(-0.997217123534399,-1.01448298730254)
(-0.997428353173575,-1.01433106786357)
(-0.997633716616572,-1.01418266246746)
(-0.997833257701065,-1.01403764904406)
(-0.998027023211435,-1.01389590666667)
(-0.998215062794967,-1.01375731565952)
(-0.998397428875998,-1.01362175770057)
(-0.99857417656818,-1.01348911591982)
(-0.998745363585043,-1.01335927499308)
(-0.998911050148992,-1.01323212123123)
(-0.999071298898932,-1.01310754266491)
(-0.99922617479666,-1.01298542912478)
(-0.999375745032192,-1.01286567231732)
(-0.999520078928171,-1.01274816589613)
(-0.999659247843512,-1.01263280552891)
(-0.999793325076427,-1.01251948896006)
(-0.999922385766988,-1.01240811606899)
(-1.00004650679934,-1.01229858892406)
(-1.00016576670375,-1.01219081183249)
(-1.00028024555855,-1.01208469138596)
(-1.0003900248922,-1.01198013650218)
(-1.00049518758553,-1.01187705846243)
(-1.00059581777426,-1.0117753709451)
(-1.00069200075205,-1.01167499005539)
(-1.00078382287403,-1.01157583435108)
(-1.00087137146102,-1.01147782486467)
(-1.00095473470453,-1.01138088512175)
(-1.00103400157264,-1.01128494115581)
(-1.00110926171684,-1.01118992151955)
(-1.00118060537998,-1.01109575729272)
(-1.00124812330537,-1.01100238208663)
(-1.00131190664708,-1.01090973204541)
(-1.0013720468817,-1.01081774584411)
(-1.00142863572142,-1.01072636468367)
(-1.00148176502862,-1.01063553228295)
(-1.00153152673206,-1.01054519486785)
(-1.00157801518823,-1.01045457490697)
(-1.00162135355443,-1.01036003185591)
(-1.00166171841262,-1.01025730999796)
(-1.00169933902197,-1.0101422743934)
(-1.00173449410466,-1.01001091059331)
(-1.00176750866505,-1.00985932424985)
(-1.00179875084563,-1.00968374062588)
(-1.00182862882247,-1.0094805040069)
(-1.00185758774306,-1.00924607701787)
(-1.00188610670945,-1.00897703984801)
(-1.00191469580891,-1.00867008938622)
(-1.00194389319497,-1.0083220382702)
(-1.00197426222084,-1.00792981385225)
(-1.00200638862751,-1.00749045708458)
(-1.00204087778866,-1.00700112132731)
(-1.00207835201421,-1.00645907108221)
(-1.00211944791436,-1.00586168065502)
(-1.00216481382576,-1.00520643274969)
(-1.00221510730145,-1.00449091699745)
(-1.00227099266589,-1.00371282842382)
(-1.00233313863647,-1.00286996585668)
(-1.00240221601268,-1.00196023027847)
(-1.00247889543394,-1.0009816231255)
(-1.00256384520715,-0.999932244537543)
(-1.00265772920475,-0.99881029156077)
(-1.00276120483397,-0.997614056306883)
(-1.00287492107803,-0.996341924071647)
(-1.00299951660963,-0.99499237141568)
(-1.00313561797727,-0.993563964210507)
(-1.00328383786464,-0.992055355652778)
(-1.00344477342328,-0.990465284249545)
(-1.0036190046787,-0.988792571777454)
(-1.00380709300984,-0.987036121218661)
(-1.00400957970185,-0.98519491467625)
(-1.00422698457209,-0.983268011271874)
(-1.00445980466895,-0.981254545028318)
(-1.00470851304326,-0.979153722739599)
(-1.00497355759176,-0.976964821831202)
(-1.00525535997228,-0.974687188212993)
(-1.00555431458985,-0.972320234127267)
(-1.00587078765322,-0.96986343599437)
(-1.00620511630107,-0.967316332258273)
(-1.00655760779699,-0.964678521234377)
(-1.0069285387925,-0.961949658961835)
(-1.00731815465713,-0.959129457062553)
(-1.00772666887455,-0.956217680609007)
(-1.00815426250383,-0.953214146002946)
(-1.00860108370453,-0.950118718866965)
(-1.00906724732468,-0.946931311950902)
(-1.0095528345504,-0.943651883054914)
(-1.01005789261576,-0.940280432971044)
(-1.01058243457194,-0.936817003445009)
(-1.01112643911397,-0.93326167515989)
(-1.01168985046402,-0.929614565743314)
(-1.01227257830967,-0.925875827799672)
(-1.01287449779578,-0.922045646968839)
(-1.01349544956855,-0.918124240012795)
(-1.01413523987019,-0.914111852931476)
(-1.01479364068284,-0.910008759109124)
(-1.01547038992006,-0.905815257492335)
(-1.01616519166446,-0.901531670800928)
(-1.0168777164499,-0.897158343772705)
(-1.01760760158658,-0.892695641443095)
(-1.01835445152759,-0.888143947460617)
(-1.01911783827521,-0.883503662439023)
(-1.01989730182541,-0.878775202346932)
(-1.02069235064887,-0.873958996935674)
(-1.0215024622071,-0.869055488206045)
(-1.02232708350174,-0.864065128914559)
(-1.02316563165574,-0.858988381119762)
(-1.02401749452465,-0.853825714769099)
(-1.02488203133636,-0.848577606326754)
(-1.02575857335791,-0.843244537442848)
(-1.02664642458757,-0.837826993664288)
(-1.02754486247071,-0.832325463187558)
(-1.02845313863794,-0.826740435653624)
(-1.0293704796638,-0.82107240098511)
(-1.03029608784475,-0.815321848265852)
(-1.03122914199461,-0.809489264662862)
(-1.03216879825623,-0.803575134390697)
(-1.03311419092772,-0.797579937718183)
(-1.03406443330195,-0.791504150017387)
(-1.03501861851767,-0.785348240854687)
(-1.0359758204211,-0.779112673123749)
(-1.03693509443633,-0.772797902220169)
(-1.03789547844339,-0.76640437525751)
(-1.03885599366256,-0.759932530324396)
(-1.03981564554356,-0.753382795782317)
(-1.04077342465844,-0.746755589603748)
(-1.04172830759689,-0.740051318750139)
(-1.04267925786271,-0.733270378589314)
(-1.04362522677029,-0.726413152351769)
(-1.04456515433994,-0.719480010625351)
(-1.04549797019092,-0.712471310887738)
(-1.04642259443111,-0.705387397076124)
(-1.04733793854226,-0.698228599193512)
(-1.0482429062597,-0.69099523295094)
(-1.04913639444574,-0.683687599444978)
(-1.05001729395549,-0.676305984869816)
(-1.05088449049449,-0.668850660263202)
(-1.05173686546703,-0.661321881285511)
(-1.05257329681445,-0.653719888031184)
(-1.05339265984247,-0.646044904871764)
(-1.05419382803695,-0.638297140329739)
(-1.05497567386713,-0.630476786982389)
(-1.05573706957578,-0.622584021394823)
(-1.05647688795554,-0.61461900408138)
(-1.05719400311075,-0.60658187949453)
(-1.05788729120431,-0.598472776040471)
(-1.05855563118879,-0.590291806120521)
(-1.05919790552146,-0.582039066197515)
(-1.05981299597541,-0.573716089387508)
(-1.06039973141395,-0.565330124051499)
(-1.06095683904847,-0.556889638213087)
(-1.06148294642541,-0.548402847773422)
(-1.06197658833189,-0.53987771721381)
(-1.06243621361944,-0.531321960520394)
(-1.06286019193946,-0.522743042324276)
(-1.06324682038431,-0.514148179250893)
(-1.063594330028,-0.50554434147238)
(-1.06390089236111,-0.496938254456556)
(-1.06416462561446,-0.488336400906075)
(-1.06438360096677,-0.479745022881245)
(-1.06455584863133,-0.471170124099897)
(-1.06467936381748,-0.46261747240768)
(-1.06475211256255,-0.454092602412106)
(-1.06477203743063,-0.445600818273614)
(-1.06473706307425,-0.437147196646912)
(-1.06464510165594,-0.428736589765835)
(-1.06449405812643,-0.420373628664976)
(-1.06428183535675,-0.412062726531287)
(-1.0640063391217,-0.403808082178919)
(-1.06366548293238,-0.39561368364057)
(-1.0632571927158,-0.387483311868607)
(-1.0627794113397,-0.379420544539296)
(-1.06223010298121,-0.371428759953515)
(-1.06160725733784,-0.363511141027339)
(-1.0609088936799,-0.355670679365981)
(-1.0601330647435,-0.3479101794146)
(-1.05927786046338,-0.340232262679603)
(-1.05834141154539,-0.332639372014074)
(-1.05732189287827,-0.325133775961103)
(-1.05621752678479,-0.317717573148861)
(-1.05502658611262,-0.310392696731322)
(-1.05374739716514,-0.303160918868673)
(-1.05237834247294,-0.296023855241545)
(-1.05091786340678,-0.288982969593284)
(-1.04936446263305,-0.282039578294604)
(-1.04771670641268,-0.275194854925091)
(-1.04597322674511,-0.268449834866121)
(-1.04413272335849,-0.261805419899894)
(-1.04219396554803,-0.255262382809401)
(-1.04015579386402,-0.248821371974294)
(-1.03801712165158,-0.242482915957705)
(-1.03577693644422,-0.23624742807926)
(-1.03343430121326,-0.230115210969638)
(-1.03098835547548,-0.224086461102143)
(-1.02843831626154,-0.218161273296944)
(-1.02578347894743,-0.212339645193744)
(-1.02302321795186,-0.206621481688798)
(-1.02015698730213,-0.201006599332342)
(-1.01718432107142,-0.195494730682636)
(-1.01410483369035,-0.190085528612986)
(-1.01091822013579,-0.184778570568232)
(-1.00762425600003,-0.179573362767371)
(-1.00422279744343,-0.17446934434909)
(-1.00071378103372,-0.169465891457181)
(-0.997097223475169,-0.16456232126291)
(-0.993373221231076,-0.159757895921598)
(-0.989541950042706,-0.155051826460799)
(-0.985603664348252,-0.150443276597609)
(-0.98155869660514,-0.145931366482791)
(-0.977407456519165,-0.14151517636955)
(-0.973150430183939,-0.137193750204915)
(-0.968788179134121,-0.132966099141862)
(-0.964321339315975,-0.128831204970412)
(-0.959750619978752,-0.12478802346612)
(-0.955076802490435,-0.120835487654476)
(-0.950300739081369,-0.116972510989882)
(-0.945423351519306,-0.113197990448035)
(-0.94044562971938,-0.109510809530617)
(-0.935368630292501,-0.105909841181384)
(-0.930193475035686,-0.102393950612839)
(-0.924921349367767,-0.0989619980428102)
(-0.919553500713935,-0.0956128413403716)
(-0.914091236842523,-0.092345338580679)
(-0.908535924157443,-0.0891583505083969)
(-0.90288898594958,-0.0860507429095113)
(-0.89715190061051,-0.0830213888914403)
(-0.891326199811769,-0.0800691710714633)
(-0.885413466652936,-0.0771929836735876)
(-0.879415333781688,-0.0743917345340894)
(-0.873333481488975,-0.0716643470160519)
(-0.867169635782387,-0.0690097618333379)
(-0.86092556644075,-0.0664269387845111)
(-0.854603085052906,-0.0639148583973234)
(-0.848204043043601,-0.0614725234844766)
(-0.84173032968933,-0.0590989606114398)
(-0.835183870126916,-0.0567932214771948)
(-0.828566623357557,-0.0545543842088659)
(-0.821880580248997,-0.0523815545712498)
(-0.815127761538397,-0.0502738670923509)
(-0.808310215838439,-0.0482304861060857)
(-0.801430017649116,-0.0462506067133935)
(-0.794489265377561,-0.0443334556630457)
(-0.78749007936824,-0.0424782921535116)
(-0.780434599945748,-0.0406844085572966)
(-0.773324985472334,-0.0389511310692122)
(-0.766163410422255,-0.0372778202800988)
(-0.758952063474979,-0.0356638716775644)
(-0.751693145629127,-0.0341087160753422)
(-0.744388868339053,-0.0326118199729194)
(-0.737041451675787,-0.0311726858471179)
(-0.729653122514098,-0.0297908523773531)
(-0.722226112747237,-0.028465894606315)
(-0.714762657530958,-0.0271974240378586)
(-0.707264993558249,-0.025985088673906)
(-0.699735357366181,-0.0248285729921923)
(-0.692175983676182,-0.0237275978667015)
(-0.684589103768977,-0.0226819204326622)
(-0.676976943895363,-0.0216913338979835)
(-0.669341723723898,-0.0207556673000448)
(-0.661685657270189,-0.0198740589740821)
(-0.654010977874487,-0.0190428169699017)
(-0.646319961469075,-0.0182576665218733)
(-0.638614924512205,-0.0175144856009935)
(-0.630898219494972,-0.0168093041796848)
(-0.623172230521605,-0.0161383033582251)
(-0.61543936896693,-0.0154978143545175)
(-0.607702069214423,-0.0148843173618219)
(-0.599962784478127,-0.0142944402790396)
(-0.592223982711472,-0.0137249573181576)
(-0.584488142605883,-0.0131727874935292)
(-0.576757749681875,-0.0126349929976698)
(-0.569035292475088,-0.0121087774682719)
(-0.561323258819605,-0.0115914841511374)
(-0.553624132230628,-0.0110805939637853)
(-0.545940388388496,-0.0105737234644085)
(-0.538274491725774,-0.0100686227309278)
(-0.530628892118994,-0.00956317315482945)
(-0.523006021686465,-0.00905538515447605)
(-0.515408291693377,-0.00854339581255218)
(-0.507838089565264,-0.00802546644227972)
(-0.500297776010744,-0.0074999800870054)
(-0.492789682254244,-0.00696543895772479)
(-0.485316107379323,-0.00642046181306482)
(-0.477879315783006,-0.00586378128620268)
(-0.470481534741398,-0.00529424116314336)
(-0.463124952086721,-0.00471079361672852)
(-0.455811713995744,-0.00411249640068557)
(-0.448543922889474,-0.0034985100079677)
(-0.441323635443791,-0.00286809479756487)
(-0.434152860710618,-0.00222060809389901)
(-0.427033558349095,-0.00155550126284423)
(-0.41996763696605,-0.000872316768333696)
(-0.412956952565003,-0.000170685213438922)
(-0.406003307102787,0.000549677630275249)
(-0.399108447152771,0.00128897380140029)
(-0.392274062673563,0.00204732613170679)
(-0.385501785881963,0.00282478122999557)
(-0.378793190228849,0.00362131246332261)
(-0.37214978947658,0.00443682293223853)
(-0.365573036876394,0.00527114843677506)
(-0.359064324444239,0.00612406043000624)
(-0.35262498233334,0.00699526895611236)
(-0.346256278301759,0.00788442556996922)
(-0.339959417273136,0.00879112623538788)
(-0.333735540988718,0.00971491419922664)
(-0.327585727748718,0.0106552828387027)
(-0.321510992240994,0.011611678479329)
(-0.315512285454992,0.0125835031810045)
(-0.309590494678814,0.0135701174898902)
(-0.303746443577251,0.0145708431538052)
(-0.297980892348583,0.0155849657989775)
(-0.292294537957879,0.0166117375660922)
(-0.286688014444514,0.017650379703676)
(-0.281161893301592,0.0187000851169651)
(-0.275716683924923,0.0197600208704998)
(-0.270352834129188,0.0208293306427961)
(-0.265070730728887,0.02190713713154)
(-0.259870700181683,0.0229925444078531)
(-0.254753009291695,0.0240846402182771)
(-0.249717865970319,0.0251824982332219)
(-0.244765420052141,0.0262851802407187)
(-0.23989576416348,0.0273917382844163)
(-0.235108934641128,0.0285012167448545)
(-0.23040491249884,0.0296126543631389)
(-0.225783624439133,0.0307250862062353)
(-0.221244943907967,0.0318375455731926)
(-0.216788692189879,0.0329490658416932)
(-0.212414639541178,0.0340586822544104)
(-0.2081225063588,0.0351654336447501)
(-0.203911964382453,0.0362683641016257)
(-0.199782637927699,0.037366524573006)
(-0.195734105147663,0.0384589744080497)
(-0.191765899321043,0.0395447828377257)
(-0.187877510164159,0.0406230303938877)
(-0.184068385164813,0.04169281026685)
(-0.18033793093572,0.0427532296015835)
(-0.17668551458535,0.0438034107327222)
(-0.173110465104048,0.0448424923586335)
(-0.1696120747633,0.0458696306548809)
(-0.166189600526113,0.0468840003274624)
(-0.162842265466454,0.0478847956062775)
(-0.159569260195794,0.0488712311793288)
(-0.15636974429479,0.0498425430682285)
(-0.153242847748234,0.0507979894456253)
(-0.150187672381402,0.0517368513952376)
(-0.147203293296018,0.0526584336152072)
(-0.144288760304053,0.0535620650655585)
(-0.141443099357691,0.0544470995605715)
(-0.138665313973768,0.0553129163069481)
(-0.135954386651098,0.0561589203886707)
(-0.133309280279133,0.0569845431994946)
(-0.130728939536438,0.0577892428240775)
(-0.128212292277554,0.0585725043687358)
(-0.125758250906812,0.0593338402429187)
(-0.123365713737808,0.0600727903924399)
(-0.121033566337169,0.0607889224856254)
(-0.118760682851459,0.0614818320534723)
(-0.116545927315949,0.0621511425850245)
(-0.1143881549442,0.0627965055791117)
(-0.112286213397301,0.0634176005536976)
(-0.110238944031809,0.0640141350140263)
(-0.108245183125347,0.064585844380837)
(-0.106303763079004,0.0651324918798942)
(-0.104413513595617,0.0656538683940926)
(-0.102573262833152,0.0661497922794319)
(-0.100781838532399,0.066620109146145)
(-0.0990380691182902,0.0670646916062681)
(-0.0973407847741542,0.0674834389889711)
(-0.0956888184883213,0.0678762770249322)
(-0.0940810070724985,0.0682431575010829)
(-0.0925161921514148,0.0685840578870195)
(-0.0909932211232699,0.0688989809343857)
(-0.0895109480905707,0.0691879542505453)
(-0.0880682347609874,0.069451029847813)
(-0.0866639513179091,0.0696882836695794)
(-0.085296977260432,0.0698998150945666)
(-0.0839662022125135,0.0700857464205366)
(-0.0826705267011721,0.0702462223286899)
(-0.0814088629034997,0.070381409330016)
(-0.0801801353624728,0.0704914951948552)
(-0.0789832816714289,0.0705766883668674)
(-0.0778172531272329,0.0706372173626776)
(-0.0766810153521308,0.0706733301583203)
(-0.0755735488843402,0.070685293563753)
(-0.0744938497374899,0.0706733925865183)
(-0.073440929929011,0.0706379297857714)
(-0.0724138179776653,0.0705792246177449)
(-0.0714115593703806,0.0704976127737901)
(-0.0704332169986528,0.0703934455120637)
(-0.0694778715647372,0.0702670889839194)
(-0.0685446219579468,0.0701189235560573)
(-0.0676325856013648,0.0699493431294257)
(-0.066740898769309,0.0697587544558852)
(-0.0658687168759394,0.0695475764535945)
(-0.0650152147353837,0.0693162395220481)
(-0.0641795867938254,0.0690651848577107)
(-0.0633610473339806,0.0687948637710949)
(-0.0625588306524423,0.0685057370061966)
(-0.0617721912103773,0.0681982740630697)
(-0.0610004037580752,0.0678729525244031)
(-0.0602427634339005,0.0675302573868328)
(-0.0594985858381435,0.0671706803977817)
(-0.0587672070823993,0.0667947193985325)
(-0.0580479838149658,0.0664028776742309)
(-0.0573402932229382,0.0659956633115138)
(-0.0566435330115193,0.065573588564362)
(-0.0559571213612274,0.0651371692288455)
(-0.0552804968635775,0.0646869240272901)
(-0.0546131184358965,0.0642233740024801)
(-0.0539544652159147,0.0637470419223752)
(-0.0533040364367617,0.0632584516958837)
(-0.0526613512830597,0.0627581278001451)
(-0.052025948728742,0.0622465947197717)
(-0.051397387357289,0.0617243763984804)
(-0.0507752451650483,0.0611919957034872)
(-0.0501591193482951,0.0606499739030469)
(-0.0495486260747457,0.060098830157473)
(-0.0489434002401626,0.0595390810239346)
(-0.0483430952107555,0.0589712399753515)
(-0.0477473825520535,0.0583958169336)
(-0.0471559517449004,0.0578133178173168)
(-0.0465685098892845,0.0572242441044651)
(-0.0459847813966369,0.0566290924098835)
(-0.0454045076713006,0.0560283540779614)
(-0.0448274467817918,0.0554225147905775)
(-0.0442533731225575,0.05481205419044)
(-0.0436820770668403,0.0541974455198809)
(-0.0431133646113205,0.0535791552752212)
(-0.0425470570131654,0.0529576428767169)
(-0.0419829904201156,0.0523333603541373)
(-0.0414210154942338,0.0517067520479738)
(-0.0408609970299267,0.0510782543262655)
(-0.0403028135668477,0.0504482953170146)
(-0.039746356998272,0.0498172946561353)
(-0.0391915321755291,0.0491856632508698)
(-0.0386382565090685,0.0485538030585826)
(-0.0380864595667182,0.04792210688083)
(-0.0375360826696884,0.0472909581725822)
(-0.0369870784868615,0.0466607308664627)
(-0.0364394106278907,0.0460317892118517)
(-0.0358930532356274,0.0454044876286877)
(-0.0353479905783736,0.0447791705757836)
(-0.0348042166424526,0.0441561724334673)
(-0.0342617347255709,0.0435358174003324)
(-0.0337205570314301,0.0429184194038856)
(-0.0331807042660459,0.0423042820248564)
(-0.0326422052361942,0.041693698434923)
(-0.0321050964504184,0.0410869513476099)
(-0.0315694217229929,0.0404843129820827)
(-0.0310352317812389,0.0398860450395794)
(-0.0305025838765695,0.0392923986921839)
(-0.0299715413996216,0.0387036145836657)
(-0.0294421734998297,0.0381199228420793)
(-0.0289145547097662,0.037541543103822)
(-0.0283887645745723,0.036968684548842)
(-0.0278648872867819,0.0364015459466786)
(-0.0273430113268242,0.035840315713012)
(-0.0268232291094847,0.0352851719763988)
(-0.0263056366365788,0.0347362826548594)
(-0.0257903331560882,0.0341938055419888)
(-0.0252774208279878,0.0336578884022445)
(-0.0247670043969792,0.0331286690750814)
(-0.0242591908723389,0.0326062755875839)
(-0.0237540892150595,0.0320908262752522)
(-0.0232518100324701,0.0315824299106036)
(-0.0227524652804861,0.0310811858392333)
(-0.0222561679736433,0.0305871841229977)
(-0.0217630319030461,0.0301005056899643)
(-0.0212731713623485,0.029621222490794)
(-0.0207867008818848,0.0291493976611991)
(-0.0203037349710287,0.0286850856901433)
(-0.0198243878688819,0.0282283325934364)
(-0.0193487733033451,0.0277791760923867)
(-0.0188770042586419,0.0273376457971746)
(-0.0184091927513326,0.0269037633946092)
(-0.0179454496148578,0.0264775428399439)
(-0.0174858842926338,0.0260589905524178)
(-0.0170306046397085,0.0256481056142012)
(-0.0165797167329842,0.0252448799724277)
(-0.0161333246899948,0.0248492986439949)
(-0.0156915304962189,0.0244613399228263)
(-0.0152544338408994,0.0240809755892862)
(-0.014822131961331,0.0237081711214497)
(-0.0143947194955684,0.0233428859079337)
(-0.013972288343496,0.022985073461996)
(-0.0135549275361947,0.0226346816366252)
(-0.0131427231135337,0.0222916528403391)
(-0.0127357580099001,0.0219559242534241)
(-0.0123341119479819,0.0216274280443496)
(-0.0119378613405044,0.0213060915861007)
(-0.011547079199815,0.020991837672177)
(-0.0111618350552077,0.0206845847320145)
(-0.010782194877868,0.0203842470455921)
(-0.0104082210133155,0.0200907349569943)
(-0.0100399721212134,0.0198039550867051)
(-0.00967750312241097,0.019523810542419)
(-0.00932086515308008,0.0192502011281602)
(-0.008970105525797,0.0189830235515093)
(-0.00862526769742375,0.0187221716287433)
(-0.00828639124363263,0.0184675364877046)
(-0.00795351183991686,0.0182190067682185)
(-0.0076266612489262,0.0179764688198904)
(-0.00730586731396153,0.0177398068971178)
(-0.00699115395846153,0.0175089033511631)
(-0.00668254119131049,0.0172836388191366)
(-0.00638004511779274,0.0170638924097524)
(-0.00608367795602063,0.0168495418857217)
(-0.00579344805865494,0.016640463842658)
(-0.00550935993974345,0.0164365338843786)
(-0.00523141430649196,0.0162376267944878)
(-0.00495960809579003,0.0160436167041433)
(-0.00469393451530726,0.0158543772559041)
(-0.00443438308897579,0.0156697817635764)
(-0.0041809397066786,0.0154897033679721)
(-0.0039335866779546,0.0153140151885071)
(-0.00369230278954323,0.0151425904705707)
(-0.00345706336657856,0.0149753027286055)
(-0.00322784033725487,0.0148120258848442)

}[postaction={decorate, decoration={markings,
        mark=between positions 1/15 and 1 step 1/15 with {\arrow[color0,line width=.7pt]{>};}
      }}];

\addplot [line width=0.7000000000000001pt, color1, dashed]
coordinates {
(0,0)
(7.33034109268088e-09,-7.2619840206301e-07)
(1.15991509216065e-07,-5.76883013579115e-06)
(5.80619789536474e-07,-1.93296460215845e-05)
(1.81412269538701e-06,-4.54803688344381e-05)
(4.37770513201172e-06,-8.81578546770654e-05)
(8.97081408057016e-06,-0.00015115987880572)
(1.64210383439599e-05,-0.000238141540257677)
(2.76739989261628e-05,-0.000352612278458664)
(4.37832647798138e-05,-0.000497933492275985)
(6.59003274927637e-05,-0.00067731675043448)
(9.52646674211818e-05,-0.000893822580419327)
(0.0001331939424352,-0.00115035982126849)
(0.00018107432923113,-0.00144968552410611)
(0.000240351045648199,-0.00179440538281275)
(0.000312519081104714,-0.00218697467576424)
(0.000399114160637379,-0.00262969969846579)
(0.000501703966509547,-0.00312473966543738)
(0.000621879639804324,-0.00367410905927929)
(0.000761247582586217,-0.00427968040287425)
(0.000921421579769025,-0.00494318743104738)
(0.00110401525796596,-0.00566622863637782)
(0.00131063489693695,-0.00645027116362369)
(0.0015428726075129,-0.00729665502673383)
(0.00180229988815009,-0.00820659762187938)
(0.00209046157052215,-0.00918119850978953)
(0.0024088701629122,-0.010221444440411)
(0.00275900059836917,-0.0113282145928668)
(0.00314228539296708,-0.0125022860037033)
(0.00356011021784961,-0.0137443391565399)
(0.00401380988712085,-0.0150549637064512)
(0.00450466476206295,-0.0164346643127109)
(0.00503389757058734,-0.0178838665539386)
(0.00560267063942654,-0.0194029229001399)
(0.00621208353502433,-0.0209921187167127)
(0.0068631711077478,-0.0226516782761165)
(0.00755690193271316,-0.0243817707536085)
(0.00829417713924738,-0.0261825161842208)
(0.00907582961980838,-0.0280539913589825)
(0.00990262360802366,-0.0299962356393071)
(0.0107752546145146,-0.0320092566693551)
(0.0116943497080988,-0.0340930359672263)
(0.0126604681290834,-0.0362475343768492)
(0.0136741022205129,-0.0384726973635072)
(0.0147356786624684,-0.0407684601370442)
(0.0158455599938199,-0.0431347525879254)
(0.0170040464052038,-0.0455715040225087)
(0.0182113777865025,-0.048078647684994)
(0.019467736011592,-0.050656125054766)
(0.0207732474427664,-0.0533038899090206)
(0.0221279856369354,-0.0560219121417587)
(0.0235319742354606,-0.0588101813314319)
(0.0249851900193348,-0.0616687100507148)
(0.0264875661113205,-0.0645975369130923)
(0.0280389953066584,-0.0675967293520548)
(0.029639333513996,-0.0706663861299091)
(0.0312884032883161,-0.0738066395743289)
(0.0329859974378285,-0.0770176575418637)
(0.0347318826870362,-0.0802996451087121)
(0.036525803378492,-0.0836528459901072)
(0.0383674851961326,-0.0870775436907008)
(0.0402566388934834,-0.0905740623892541)
(0.0421929640105005,-0.0941427675619286)
(0.044176152563339,-0.0977840663493549)
(0.0462058926918911,-0.101498407673493)
(0.0482818722505424,-0.105286282111107)
(0.0504037823282287,-0.109148221531434)
(0.052571320684572,-0.113084798506339)
(0.0547841950895444,-0.11709662550188)
(0.057042126554866,-0.121184353860829)
(0.0593448524461032,-0.125348672586246)
(0.0616921294651997,-0.129590306936699)
(0.0640837364939736,-0.133910016844149)
(0.0665194772899179,-0.138308595165931)
(0.0689991830264807,-0.14278686578259)
(0.0715227146707932,-0.147345681553595)
(0.0740899651926667,-0.15198592214322)
(0.076700861599517,-0.156708491729018)
(0.0793553667926886,-0.161514316605466)
(0.0820534812414783,-0.166404342695421)
(0.0847952444719711,-0.17137953298205)
(0.087580736368618,-0.176440864873866)
(0.0904100782872489,-0.181589327515455)
(0.0932834339789993,-0.186825919056324)
(0.0962010103253978,-0.192151643890169)
(0.0991630578855754,-0.197567509876651)
(0.102169871257273,-0.203074525557503)
(0.105221789254004,-0.208673697378543)
(0.108319194901401,-0.214366026928822)
(0.111462515256382,-0.220152508207793)
(0.114652221053367,-0.226034124931007)
(0.117888826182374,-0.23201184788443)
(0.121172887004327,-0.238086632337011)
(0.124505001509407,-0.244259415520699)
(0.127885808324749,-0.250531114186596)
(0.131315985578221,-0.256902622245428)
(0.134796249625385,-0.263374808499992)
(0.138327353647123,-0.269948514476721)
(0.141910086125701,-0.276624552362897)
(0.14554526920735,-0.283403703055541)
(0.149233756959655,-0.290286714327397)
(0.152976433532255,-0.297274299114872)
(0.156774211229543,-0.304367133932191)
(0.160628028504146,-0.311565857415466)
(0.164538847880084,-0.318871068999806)
(0.16850765381456,-0.326283327731966)
(0.172535450507348,-0.333803151220535)
(0.176623259666731,-0.341431014725035)
(0.180772118240909,-0.349167350384776)
(0.184983076123699,-0.357012546587786)
(0.18925719384325,-0.364966947479553)
(0.193595540242371,-0.373030852610855)
(0.197999175498013,-0.381203064324004)
(0.20246899013078,-0.389476612009069)
(0.207005554777822,-0.397843257184444)
(0.211609122651053,-0.406294976782651)
(0.216279647245076,-0.414823973139908)
(0.221016800246753,-0.42342268286457)
(0.22581998958027,-0.432083784588253)
(0.230688377523054,-0.44080020561014)
(0.235620898829295,-0.449565127448426)
(0.240616278799813,-0.458371990316334)
(0.245673051238778,-0.467214496543416)
(0.250789576239994,-0.476086612965861)
(0.255964057747702,-0.484982572312572)
(0.261194560839176,-0.493896873616494)
(0.266479028678961,-0.502824281683168)
(0.271815299097269,-0.511759825651024)
(0.277201120747609,-0.520698796680043)
(0.282634168801724,-0.529636744807339)
(0.288112060142753,-0.538569475010251)
(0.293632368020284,-0.547493042518976)
(0.299192636134288,-0.556403747422122)
(0.304790392117785,-0.565298128610134)
(0.310423160390939,-0.574172957102198)
(0.316088474362884,-0.58302522880314)
(0.321783887960162,-0.591852156737818)
(0.327506986463846,-0.600651162810414)
(0.333255396640688,-0.609419869136728)
(0.339026796156362,-0.61815608899755)
(0.344818922261921,-0.626857817461)
(0.350629579747648,-0.635523221721475)
(0.356456648161209,-0.644150631202683)
(0.362298088289647,-0.652738527471242)
(0.368151947908027,-0.6612855340068)
(0.374016366799372,-0.669790405873898)
(0.379889581053778,-0.678252019339449)
(0.385769926656628,-0.686669361478652)
(0.391655842378326,-0.695041519811154)
(0.397545871980006,-0.703367672007399)
(0.403438665752078,-0.711647075703912)
(0.40933298140418,-0.719879058464704)
(0.41522768432695,-0.728063007923992)
(0.421121747248174,-0.736198362143811)
(0.427014249306786,-0.744284600218582)
(0.432904374570339,-0.752321233155933)
(0.438791410022365,-0.760307795062015)
(0.444674743047654,-0.768243834657005)
(0.450553858444103,-0.776128907144534)
(0.456428334991193,-0.783962566456675)
(0.462297841605516,-0.791744357894263)
(0.468162133114524,-0.799473811179705)
(0.474021045680535,-0.80715043393774)
(0.47987449190677,-0.814773705617501)
(0.485722455657957,-0.822343071866552)
(0.491564986628029,-0.829857939366315)
(0.497402194687289,-0.83731767113557)
(0.503234244041422,-0.844721582306962)
(0.509061347234549,-0.852068936379386)
(0.514883759027981,-0.859358941947338)
(0.520701770185884,-0.86659074990603)
(0.526515701198915,-0.873763451129639)
(0.53232589597531,-0.880876074618179)
(0.538132715529266,-0.887927586106522)
(0.54393653169468,-0.894916887127742)
(0.549737720891894,-0.901842814521406)
(0.555536657973798,-0.908704140375632)
(0.561333710176893,-0.915499572390696)
(0.567129231201294,-0.922227754650569)
(0.572923555442827,-0.928887268787223)
(0.578716992399149,-0.935476635521949)
(0.584509821269935,-0.941994316566552)
(0.590302285770696,-0.948438716866152)
(0.596094589177615,-0.954808187165074)
(0.601886889619865,-0.961101026875961)
(0.607679295634187,-0.967315487231822)
(0.613471861995276,-0.973449774700236)
(0.619264585833705,-0.979502054638374)
(0.625057403052026,-0.985470455166928)
(0.630850185048121,-0.991353071241248)
(0.636642735753009,-0.997147968897265)
(0.642434788989594,-1.00285318964993)
(0.648226006156814,-1.00846675502196)
(0.654015974242343,-1.01398667118058)
(0.659804204165909,-1.01941093366004)
(0.665590129453593,-1.02473753214832)
(0.671373105242221,-1.02996445531623)
(0.67715240761187,-1.03508969566773)
(0.682927233243122,-1.040111254391)
(0.688696699394221,-1.04502714618977)
(0.694459844192974,-1.04983540407541)
(0.700215627236081,-1.05453408410087)
(0.705962930488298,-1.05912127001804)
(0.711700559472623,-1.06359507784112)
(0.717427244741735,-1.06795366029922)
(0.723141643619972,-1.07219521116227)
(0.728842342204647,-1.07631796942517)
(0.734527857614472,-1.08032022333625)
(0.740196640472088,-1.08420031425665)
(0.74584707760778,-1.08795664033841)
(0.751477494969836,-1.09158766001032)
(0.7570861607276,-1.09509189526091)
(0.76267128855214,-1.09846793470967)
(0.768231041059523,-1.10171443645818)
(0.773763533401072,-1.10483013071408)
(0.779266836985241,-1.10781382218155)
(0.784738983315123,-1.11066439221359)
(0.790177967925702,-1.11338080072147)
(0.795581754405214,-1.11596208783891)
(0.800948278484588,-1.11840737533829)
(0.806275452179182,-1.12071586779833)
(0.811561167967527,-1.12288685352261)
(0.816803302991399,-1.12491970521019)
(0.821999730592617,-1.12681460657711)
(0.82714840385092,-1.12857469037827)
(0.832247433724952,-1.13020378582121)
(0.837295090825939,-1.13170567672926)
(0.842289799531881,-1.13308409617432)
(0.847230131956714,-1.13434272150925)
(0.85211480179844,-1.13548516980049)
(0.856942658089887,-1.13651499366033)
(0.861712678875363,-1.13743567747752)
(0.866423964835969,-1.13825063404319)
(0.871075732885999,-1.13896320156815)
(0.875667309761981,-1.13957664108614)
(0.880198125625655,-1.14009413423665)
(0.884667707701034,-1.1405187814198)
(0.889075673965418,-1.14085360031457)
(0.893421726913056,-1.14110152475116)
(0.897705647409473,-1.14126540392651)
(0.901927288653721,-1.14134800195223)
(0.90608657026437,-1.14135199772237)
(0.910183472505189,-1.14127998508853)
(0.914218030663892,-1.14113447332864)
(0.91819032959801,-1.14091788789536)
(0.922100498459684,-1.14063257142969)
(0.925948705610734,-1.14028078502439)
(0.92973515373831,-1.13986470972208)
(0.933460075179842,-1.13938644823217)
(0.937123727466044,-1.13884802685044)
(0.940726389088222,-1.1382513975653)
(0.944268355496462,-1.13759844033416)
(0.94774993533339,-1.13689096551371)
(0.951171446907317,-1.13613071642749)
(0.95453321490804,-1.13531937205453)
(0.957835567366707,-1.13445854982278)
(0.961078832861261,-1.13354980849117)
(0.964263337966928,-1.13259465110465)
(0.967389404951337,-1.13159452800621)
(0.970457349712069,-1.13055083989127)
(0.97346747995424,-1.12946494088878)
(0.976420093604709,-1.12833814165516)
(0.979315477458314,-1.12717171246674)
(0.982153906051677,-1.12596688629716)
(0.984935640758412,-1.12472486186698)
(0.987660929099811,-1.12344680665251)
(0.990330004263674,-1.12213385984268)
(0.992943084824096,-1.12078713523206)
(0.995500374653988,-1.11940772403985)
(0.998002063021759,-1.11799669764463)
(1.00044832486339,-1.11655511022561)
(1.00283932122031,-1.11508400130211)
(1.0051751998336,-1.11358439816268)
(1.0074560958844,-1.11205731817753)
(1.00968213287027,-1.11050377098708)
(1.01185342360728,-1.10892476056132)
(1.01397007134689,-1.1073212871248)
(1.01603217099724,-1.10569434894286)
(1.01803981043791,-1.10404494396575)
(1.01999307191728,-1.10237407132734)
(1.02189203352207,-1.10068273269677)
(1.0237367707077,-1.09897193348089)
(1.02552735787961,-1.0972426838772)
(1.02726387001437,-1.09549599977676)
(1.02894638431068,-1.0937329035175)
(1.03057498186001,-1.09195442448926)
(1.03214974932685,-1.09016159959182)
(1.03367078062941,-1.08835547354844)
(1.03513817861075,-1.08653709907735)
(1.03655205669214,-1.08470753692482)
(1.03791254049938,-1.08286785576323)
(1.03921976945415,-1.0810191319584)
(1.04047389832253,-1.07916244921112)
(1.04167509871293,-1.07729889807739)
(1.04282356051692,-1.07542957537332)
(1.04391949328581,-1.07355558347004)
(1.0449631275374,-1.07167802948474)
(1.0459547159868,-1.06979802437447)
(1.04689453469645,-1.06791668193867)
(1.04778288414063,-1.06603511773784)
(1.04862009018004,-1.06415444793479)
(1.0494065049431,-1.06227578806582)
(1.05014250761033,-1.06040025174904)
(1.05082850509977,-1.05852894933682)
(1.0514649326502,-1.05666298652019)
(1.05205225430158,-1.05480346289205)
(1.05259096327055,-1.05295147047686)
(1.0530815822206,-1.05110809223393)
(1.0535246634266,-1.04927440054169)
(1.05392078883355,-1.04745145567004)
(1.05427057001056,-1.04564030424761)
(1.05457464800041,-1.04384197773135)
(1.05483369306667,-1.04205749088443)
(1.05504840433994,-1.04028784026974)
(1.05521950936509,-1.03853400276478)
(1.05534776355262,-1.0367969341043)
(1.05543394953633,-1.03507756745656)
(1.05547887644097,-1.03337681203866)
(1.05548337906314,-1.03169555177652)
(1.05544831696899,-1.03003464401413)
(1.05537457351324,-1.02839491827749)
(1.05526305478314,-1.02677717509687)
(1.05511468847233,-1.02518218489207)
(1.05493042268881,-1.02361068692433)
(1.05471122470217,-1.02206338831808)
(1.05445807963483,-1.02054096315611)
(1.05417198910234,-1.01904405165027)
(1.05385396980801,-1.01757325939092)
(1.05350505209705,-1.01612915667642)
(1.05312627847551,-1.01471227792479)
(1.05271870209934,-1.01332312116906)
(1.05228338523896,-1.01196214763679)
(1.05182139772462,-1.01062978141516)
(1.05133381537784,-1.00932640920132)
(1.05082171843437,-1.00805238013864)
(1.05028618996337,-1.0068080057381)
(1.04972831428871,-1.00559355988456)
(1.04914917541653,-1.00440927892697)
(1.04854985547457,-1.00325536185103)
(1.04793143316778,-1.00213197053352)
(1.04729498225473,-1.00103923007585)
(1.0466415700496,-0.999977229215315)
(1.04597225595342,-0.998946020811782)
(1.04528809001948,-0.997945622407269)
(1.04459011155591,-0.996976016855834)
(1.0438793477698,-0.996037153020911)
(1.04315681245596,-0.995128946537202)
(1.04242350473358,-0.994251280633655)
(1.04168040783415,-0.993404007014486)
(1.04092848794269,-0.992586946794612)
(1.04016869309581,-0.991799891485902)
(1.03940195213793,-0.991042604030636)
(1.0386291737384,-0.99031481987827)
(1.03785124547099,-0.989616248101769)
(1.03706903295728,-0.988946572549527)
(1.03628337907557,-0.988305453028903)
(1.03549510323586,-0.987692526517521)
(1.03470500072224,-0.987107408398063)
(1.03391384210284,-0.986549693713108)
(1.03312237270794,-0.986018958435279)
(1.03233131217618,-0.985514760749557)
(1.03154135406875,-0.985036642343325)
(1.03075316555141,-0.984584129700532)
(1.02996738714335,-0.984156735396288)
(1.0291846325326,-0.983753959387874)
(1.02840548845653,-0.983375290299232)
(1.02763051464675,-0.983020206694582)
(1.02686024383654,-0.982688178338647)
(1.02609518182967,-0.982378667439681)
(1.0253358076288,-0.982091129872433)
(1.02458257362141,-0.981825016378074)
(1.02383590582159,-0.981579773738031)
(1.02309620416523,-0.981354845919553)
(1.02236384285663,-0.981149675189849)
(1.02163917076396,-0.980963703197001)
(1.02092251186116,-0.980796372015205)
(1.02021416571373,-0.980647125152271)
(1.01951440800583,-0.980515408517856)
(1.01882349110578,-0.98040067135029)
(1.0181416446675,-0.980302367101079)
(1.01746907626463,-0.980219954275195)
(1.01680597205519,-0.980152897226572)
(1.01615249747297,-0.980100666907392)
(1.01550879794372,-0.980062741570678)
(1.01487499962253,-0.980038607425601)
(1.01425121014993,-0.980027759244741)
(1.01363751942378,-0.980029700923565)
(1.01303400038386,-0.980043945991484)
(1.01244070980691,-0.980070018075084)
(1.01185768910866,-0.980107451313219)
(1.01128496515085,-0.980155790724824)
(1.0107225510501,-0.9802145925297)
(1.01017044698631,-0.980283424422935)
(1.00962864100811,-0.980361865803959)
(1.00909710983267,-0.980449507960884)
(1.00857581963815,-0.98054595421144)
(1.00806472684578,-0.980650820001538)
(1.00756377889019,-0.98076373296264)
(1.00707291497548,-0.980884332929621)
(1.00659206681528,-0.981012271920186)
(1.00612115935518,-0.981147214077749)
(1.00566011147547,-0.981288835579151)
(1.00520883667312,-0.981436824509012)
(1.00476724372096,-0.981590880702626)
(1.00433523730346,-0.981750715558751)
(1.00391271862722,-0.981916051824792)
(1.00349958600562,-0.982086623355674)
(1.00309573541645,-0.982262174848774)
(1.00270106103167,-0.98244246155654)
(1.00231545571885,-0.982627248978911)
(1.0019388115133,-0.982816312537635)
(1.00157102006108,-0.983009437234034)
(1.00121197303172,-0.983206417292681)
(1.00086156250129,-0.983407055792582)
(1.00051968130512,-0.983611164287914)
(1.00018622336046,-0.983818562420247)
(0.999861083959151,-0.984029077523986)
(0.999544160030474,-0.984242544227126)
(0.999235350374618,-0.984458804048666)
(0.998934555867151,-0.984677704994974)
(0.998641679634848,-0.984899101156218)
(0.998356627203859,-0.985122852304909)
(0.998079306620438,-0.985348823497961)
(0.997809628545447,-0.9855768846836)
(0.997547506323107,-0.98580691031493)
(0.997292856025121,-0.986038778970992)
(0.99704559647117,-0.986272372987224)
(0.996805649226524,-0.986507578095718)
(0.996572938578239,-0.98674428307724)
(0.996347391490713,-0.98698237942539)
(0.996128937542066,-0.987221761024119)
(0.995917508842261,-0.987462323839559)
(0.995713039934377,-0.987703965626602)
(0.995515467680332,-0.987946585651442)
(0.995324731132066,-0.988190084430041)
(0.99514077138978,-0.988434363483656)
(0.994963531448317,-0.988679325111474)
(0.994792956033046,-0.98892487218079)
(0.994628991426583,-0.989170907935143)
(0.994471585287501,-0.98941733582033)
(0.994320686462554,-0.989664059328747)
(0.994176244793286,-0.989910981861758)
(0.994038210918794,-0.990158006610224)
(0.993906536075236,-0.990405036453146)
(0.99378117189384,-0.990651973873959)
(0.993662070198239,-0.990898720894622)
(0.993549182802253,-0.991145179026712)
(0.993442461309464,-0.991391249239608)
(0.993341856915168,-0.991636831945012)
(0.993247320212353,-0.991881826997385)
(0.993158801001791,-0.992126133709859)
(0.993076248108036,-0.992369650884895)
(0.99299960920152,-0.992612276859175)
(0.992928830627823,-0.992853909561873)
(0.992863857244896,-0.993094446585846)
(0.992804632268633,-0.993333785270794)
(0.992751097127924,-0.99357182279764)
(0.992703191329134,-0.99380845629348)
(0.99266085233106,-0.994043582946068)
(0.992624015430544,-0.994277100127189)
(0.992592613659115,-0.994508905523951)
(0.992566577691221,-0.994738897277148)
(0.992545835763993,-0.99496697412593)
(0.992530313609154,-0.995193035557691)
(0.992519934396866,-0.995416981962679)
(0.992514618691867,-0.995638714791874)
(0.99251428442188,-0.995858136718034)
(0.992518846858203,-0.996075151798353)
(0.992528218608689,-0.996289665638325)
(0.992542309622579,-0.996501585555911)
(0.992561027207542,-0.996710820745032)
(0.992584276058316,-0.996917282438007)
(0.992611958296949,-0.997120884065551)
(0.992643973524209,-0.997321541414421)
(0.992680218881965,-0.997519172781242)
(0.99272058912611,-0.997713699122344)
(0.992764976709549,-0.997905044198793)
(0.992813271875025,-0.998093134715966)
(0.992865362757117,-0.998277900457359)
(0.99292113549302,-0.998459274411641)
(0.992980474341628,-0.998637192893018)
(0.993043261810218,-0.998811595654013)
(0.993109378788434,-0.998982425990428)
(0.993178704688746,-0.999149630838215)
(0.993251117592939,-0.999313160861624)
(0.99332649440402,-0.999472970532753)
(0.99340471100282,-0.999629018201799)
(0.993485642408974,-0.999781266158213)
(0.993569162945066,-0.999929680682228)
(0.993655146404167,-1.00007423208701)
(0.993743466219285,-1.00021489475092)
(0.99383399563471,-1.00035164714023)
(0.993926607878349,-1.00048447182201)
(0.994021176334498,-1.00061335546733)
(0.994117574716654,-1.00073828884489)
(0.994215677239281,-1.00085926680496)
(0.994315358788653,-1.00097628825405)
(0.994416495091596,-1.00108935612027)
(0.99451896288193,-1.00119847730961)
(0.994622640064082,-1.00130366265346)
(0.994727405873116,-1.00140492684751)
(0.994833141031143,-1.00150228838238)
(0.994939727899106,-1.00159576946628)
(0.995047050624107,-1.00168539593988)
(0.995154995281273,-1.00177119718417)
(0.995263450010329,-1.00185320602102)
(0.99537230514616,-1.0019314586075)
(0.995481453343072,-1.00200599432384)
(0.995590789692779,-1.0020768556558)
(0.995700211835322,-1.0021440880717)
(0.995809620063249,-1.0022077398945)
(0.995918917418263,-1.0022678621697)
(0.996028009780794,-1.00232450852904)
(0.996136805951744,-1.00237773505087)
(0.996245217726665,-1.00242760011741)
(0.9963531599622,-1.00247416426953)
(0.996460550634563,-1.00251749005935)
(0.996567310890314,-1.00255764190119)
(0.996673365089063,-1.0025946859215)
(0.996778633508276,-1.00262796360981)
(0.996882953030049,-1.00265395382799)
(0.996986003195531,-1.00266852518209)
(0.997087308580779,-1.00266767741425)
(0.997186248774851,-1.00264754609232)
(0.997282068431885,-1.00260440667615)
(0.997373887360918,-1.00253467796649)
(0.99746071061798,-1.00243492494447)
(0.997541438565998,-1.00230186101095)
(0.997614876869097,-1.00213234963752)
(0.997679746389099,-1.00192340544215)
(0.997734692953219,-1.00167219470448)
(0.997778296963402,-1.00137603533721)
(0.997809082818971,-1.0010323963314)
(0.997825528125942,-1.00063889669506)
(0.997826072667655,-1.00019330390543)
(0.997809127113253,-0.999693531896658)
(0.997773081441717,-0.999137638605583)
(0.997716313061357,-0.998523823099048)
(0.997637194605862,-0.997850422307529)
(0.997534101389982,-0.997115907389645)
(0.997405418509716,-0.996318879753839)
(0.997249547573039,-0.995458066762936)
(0.997064913050041,-0.994532317148404)
(0.996849968231622,-0.993540596161057)
(0.99660320078901,-0.992481980485074)
(0.996323137927039,-0.99135565294267)
(0.99600835112629,-0.990160897015977)
(0.995657460470932,-0.988897091213474)
(0.995269138560027,-0.987563703307129)
(0.994842114002818,-0.986160284466909)
(0.994375174498687,-0.984686463318385)
(0.993867169505185,-0.983141939948714)
(0.993317012497971,-0.981526479886228)
(0.992723682828618,-0.979839908077227)
(0.99208622718719,-0.978082102883944)
(0.991403760677625,-0.976252990126059)
(0.990675467515686,-0.974352537187625)
(0.989900601359671,-0.97238074721053)
(0.989078485285739,-0.970337653394096)
(0.988208511420279,-0.96822331342023)
(0.987290140242736,-0.966037804021555)
(0.986322899573509,-0.963781215709992)
(0.985306383261513,-0.961453647680763)
(0.984240249587626,-0.959055202907132)
(0.983124219399897,-0.956585983438961)
(0.981958073997799,-0.954046085917249)
(0.980741652782566,-0.951435597316144)
(0.979474850691281,-0.948754590921707)
(0.978157615432955,-0.946003122556803)
(0.976789944544366,-0.943181227058971)
(0.975371882284433,-0.940288915017893)
(0.973903516385093,-0.937326169777609)
(0.972384974677531,-0.934292944707114)
(0.970816421611724,-0.931189160742476)
(0.969198054687661,-0.928014704201885)
(0.967530100816351,-0.924769424874281)
(0.965812812628104,-0.921453134381105)
(0.964046464745839,-0.918065604809411)
(0.962231350040128,-0.914606567614103)
(0.960367775882889,-0.911075712785301)
(0.958456060415771,-0.907472688276988)
(0.956496528848738,-0.90379709969087)
(0.954489509804167,-0.900048510209899)
(0.95243533172056,-0.896226440774119)
(0.950334319330069,-0.89233037049111)
(0.948186790222558,-0.888359737272868)
(0.945993051508827,-0.884313938689608)
(0.943753396594691,-0.880192333031407)
(0.941468102076608,-0.875994240566819)
(0.939137424769201,-0.871718944988357)
(0.936761598873837,-0.867365695033393)
(0.934340833296855,-0.862933706268972)
(0.931875309125117,-0.858422163028941)
(0.929365177265665,-0.853830220490938)
(0.926810556255687,-0.849157006881351)
(0.924211530247671,-0.844401625795329)
(0.921568147174633,-0.83956315861955)
(0.918880417098268,-0.834640667044986)
(0.916148310743448,-0.829633195656882)
(0.913371758220535,-0.824539774589588)
(0.910550647936795,-0.819359422233246)
(0.907684825697416,-0.814091147980381)
(0.904774093995403,-0.808733954999765)
(0.901818211489816,-0.803286843025647)
(0.898816892669805,-0.797748811150564)
(0.895769807702658,-0.792118860610162)
(0.892676582462263,-0.786395997548888)
(0.88953679873435,-0.780579235755668)
(0.886349994594272,-0.774667599359198)
(0.883115664952136,-0.768660125472787)
(0.879833262260247,-0.762555866779174)
(0.876502197376454,-0.756353894046335)
(0.873121840577432,-0.750053298565339)
(0.869691522714825,-0.743653194502723)
(0.866210536507124,-0.737152721159177)
(0.862678137959907,-0.730551045128006)
(0.859093547906188,-0.723847362346658)
(0.8554559536593,-0.717040900035432)
(0.85176451076945,-0.710130918518253)
(0.848018344875786,-0.703116712920251)
(0.844216553644962,-0.695997614738751)
(0.840358208787668,-0.688772993283269)
(0.836442358143972,-0.681442256982086)
(0.832468027828605,-0.67400485455274)
(0.828434224427271,-0.666460276034531)
(0.824339937234889,-0.658808053681976)
(0.820184140527005,-0.651047762718049)
(0.81596579585543,-0.643179021947565)
(0.811683854359472,-0.635201494230519)
(0.807337259084219,-0.627114886816559)
(0.802924961958173,-0.618920403937603)
(0.798446084779685,-0.610625022548413)
(0.793900069438824,-0.602236987207955)
(0.789286675452225,-0.593764326791248)
(0.784605962247444,-0.585214844480216)
(0.77985827124437,-0.576596108879832)
(0.775044207800052,-0.567915446252214)
(0.770164623081651,-0.559179933858266)
(0.765220595930783,-0.550396394392934)
(0.760213414780612,-0.541571391496693)
(0.755144559685236,-0.53271122632272)
(0.750015684518708,-0.523821935135823)
(0.744828599398838,-0.514909287916691)
(0.739585253388544,-0.505978787941824)
(0.734287717524964,-0.497035672307266)
(0.728938168223955,-0.48808491336165)
(0.723538871104867,-0.479131221011988)
(0.718092165277673,-0.470179045863535)
(0.712600448131637,-0.461232583153329)
(0.707066160661779,-0.452295777435285)
(0.701491773366368,-0.443372327973379)
(0.695879772745684,-0.434465694798194)
(0.690232648429172,-0.425579105381044)
(0.684552880955084,-0.416715561879097)
(0.678842930223623,-0.407877848904243)
(0.673105224641506,-0.399068541767988)
(0.66734215097287,-0.390290015154408)
(0.661556044908362,-0.381544452173062)
(0.655749182361366,-0.372833853743922)
(0.649923771497316,-0.364160048266545)
(0.644081945499221,-0.355524701526203)
(0.638225756069756,-0.346929326790256)
(0.632357167667501,-0.338375295048773)
(0.626478052472327,-0.32986384535431)
(0.620590186072368,-0.321396095216783)
(0.614695243862588,-0.312973051010511)
(0.608794798142609,-0.304595618351812)
(0.602890315899247,-0.296264612406905)
(0.596983157257122,-0.287980768091417)
(0.591074574578665,-0.279744750124362)
(0.585165712193049,-0.271557162901162)
(0.579257606731804,-0.263418560152106)
(0.573351188047281,-0.25532945435442)
(0.567447280688654,-0.247290325868093)
(0.561546605908863,-0.239301631767589)
(0.555649784174622,-0.231363814343521)
(0.54975733815065,-0.223477309250515)
(0.543869696128286,-0.21564255327951)
(0.537987195867926,-0.207859991734901)
(0.532110088824019,-0.200130085399007)
(0.526238544720877,-0.192453317068504)
(0.52037265644718,-0.184830197649607)
(0.514512445236772,-0.177261271800829)
(0.508657866103255,-0.169747123114319)
(0.502808813495879,-0.162288378828785)
(0.496965127144349,-0.154885714069112)
(0.491126598060411,-0.147539855609694)
(0.485292974664445,-0.140251585160535)
(0.479463969005744,-0.133021742177032)
(0.473639263045739,-0.125851226196178)
(0.467818514974084,-0.118740998703761)
(0.462001365528312,-0.111692084538781)
(0.456187444288568,-0.104705572842998)
(0.450376375919921,-0.0977826175650599)
(0.444567786335726,-0.0909244375301526)
(0.438761308756619,-0.0841323160875292)
(0.43295658964086,-0.0774076003495614)
(0.427153294462951,-0.0707517000372097)
(0.421351113318735,-0.0641660859479446)
(0.415549766336474,-0.0576522880631706)
(0.409749008874759,-0.0512118933131813)
(0.403948636489503,-0.0448465430185279)
(0.398148489653668,-0.0385579300274187)
(0.392348458214828,-0.0323477955694644)
(0.38654848557711,-0.0262179258466279)
(0.380748572595547,-0.0201701483827358)
(0.374948781172307,-0.0142063281532584)
(0.36914923754578,-0.00832836351737908)
(0.363350135264936,-0.00253818197456446)
(0.357551737842826,0.0031622642320652)
(0.351754381084555,0.0087710026432233)
(0.345958475086436,0.0142860452195467)
(0.340164505904475,0.0197053930641635)
(0.334373036891634,0.025027041209869)
(0.3285847097047,0.030248983449328)
(0.322800244982841,0.0353692171871021)
(0.317020442701189,0.0403857482927711)
(0.31124618220397,0.0452965959349175)
(0.305478421922882,0.0500997973763245)
(0.299718198787474,0.0547934127113969)
(0.293966627335368,0.0593755295274873)
(0.288224898531107,0.0638442674725739)
(0.282494278303369,0.0681977827125159)
(0.276776105811129,0.0724342722619652)
(0.271071791450171,0.0765519781738764)
(0.265382814612071,0.0805491915734648)
(0.259710721208444,0.0844242565234131)
(0.254057120973875,0.0881755737080861)
(0.248423684561464,0.0918016039254871)
(0.242812140445409,0.0953008713767178)
(0.237224271645437,0.0986719667436949)
(0.231661912288253,0.101913550046919)
(0.226126944021439,0.105024353276101)
(0.220621292295432,0.108003182787515)
(0.215146922529371,0.110848921462924)
(0.209705836176689,0.113560530625997)
(0.204300066706307,0.116137051713103)
(0.198931675515294,0.11857760769639)
(0.193602747788717,0.120881404258024)
(0.188315388322279,0.123047730715415)
(0.183071717323111,0.125075960701173)
(0.177873858873139,0.126966278782399)
(0.172723857392585,0.12872181849349)
(0.167623599497406,0.130346409763892)
(0.162574812225832,0.131843837076754)
(0.157579068923338,0.133217834110858)
(0.152637795272353,0.134472078778431)
(0.147752275442797,0.135610188662986)
(0.142923658339734,0.136635716856691)
(0.13815296392488,0.137552148195752)
(0.133441089589216,0.138362895890951)
(0.128788816554411,0.139071298549196)
(0.124196816281269,0.139680617580854)
(0.119665656864214,0.140194034986299)
(0.11519580939148,0.140614651514481)
(0.110787654251226,0.140945485184228)
(0.106441487364962,0.141189470159595)
(0.102157526330108,0.141349455968205)
(0.0979359164547177,0.141428207051505)
(0.0937767366681396,0.141428402634774)
(0.0896800052923758,0.141352636904082)
(0.0856456856598962,0.141203419476715)
(0.0816736915646521,0.140983176151001)
(0.0777638925340415,0.140694249920933)
(0.0739161189106258,0.140338902240561)
(0.0701301667334393,0.139919314522704)
(0.0664058024097674,0.139437589856224)
(0.0627427671693425,0.138895754925851)
(0.0591407812939375,0.138295762118354)
(0.0555995481164008,0.137639491798712)
(0.0521187577841909,0.136928754739893)
(0.0486980907835094,0.136165294689835)
(0.0453372212211373,0.13535079105928)
(0.0420358198620544,0.134486861714213)
(0.0387935569219057,0.133575065856851)
(0.0356101046143064,0.132616906979333)
(0.0324851394539037,0.131613835874523)
(0.0294183443169803,0.130567253688688)
(0.0264094102622507,0.12947851500116)
(0.0234580381153113,0.128348930916511)
(0.0205639398209785,0.127179772155211)
(0.0177268395684966,0.125972272129254)
(0.0149464746952971,0.124727629989736)
(0.0122225963756383,0.123447013633941)
(0.00955497010108279,0.122131562660071)
(0.00694337596032839,0.12078239125839)
(0.004387608726446,0.11940059102816)
(0.00188747776004295,0.117987233710417)
(-0.000557193262684392,0.116543373827326)
(-0.00294656678765884,0.115070051219521)
(-0.0052807919767102,0.113568293473545)
(-0.00756000544745773,0.112039118232222)
(-0.00978433214905561,0.110483535381495)
(-0.0119538863633767,0.108902549108)
(-0.0140687728210422,0.107297159822347)
(-0.0161290879216023,0.105668365943803)
(-0.0181349210470978,0.104017165542798)
(-0.0200863559582157,0.10234455783834)
(-0.0219834722622636,0.100651544548165)
(-0.0238263469422426,0.0989391310901016)
(-0.0256150559364063,0.0972083276337926)
(-0.0273496757578155,0.095460150002596)
(-0.0290302851435744,0.0936956204260865)
(-0.0306569667236434,0.0919157681442124)
(-0.0322298086993528,0.090121629864744)
(-0.0337489065220192,0.088314250076217)
(-0.0352143645623577,0.0864946812191187)
(-0.0366262977617152,0.0846639837185751)
(-0.0379848332564954,0.0828232258822858)
(-0.0392901119675207,0.080973483667917)
(-0.0405422901464753,0.079115840324584)
(-0.0417415408719835,0.0772513859134593)
(-0.0428880554883102,0.0753812167129078)
(-0.0439820449801155,0.0735064345138902)
(-0.045023741277157,0.0716281458116734)
(-0.0460133984833013,0.0697474609001656)
(-0.0469512940246814,0.0678654928754339)
(-0.0478377297123296,0.0659833565551627)
(-0.0486730327150973,0.0641021673209934)
(-0.0494575564391698,0.0622230398908321)
(-0.0501916813109758,0.0603470870283123)
(-0.0508758154607843,0.0584754181966933)
(-0.05151039530477,0.0566091381645175)
(-0.052095886023812,0.0547493455703754)
(-0.0526327819377724,0.0528971314541195)
(-0.0531216067744574,0.0510535777617678)
(-0.0535629138329433,0.0492197558314796)
(-0.0539572860414146,0.0473967248675605)
(-0.05430533591001,0.0455855304096834)
(-0.0546077053797199,0.0437872028040685)
(-0.0548650655687011,0.0420027556834632)
(-0.0550781164177901,0.0402331844624327)
(-0.0552475862373838,0.0384794648541547)
(-0.0553742311581627,0.0367425514151253)
(-0.0554588344886147,0.0350233761231931)
(-0.0555022059823136,0.0333228469950537)
(-0.0555051810187566,0.0316418467479571)
(-0.055468619701066,0.0299812315112115)
(-0.0553934058750349,0.0283418295917549)
(-0.0552804460732956,0.0267244402985502)
(-0.0551306683893935,0.0251298328297099)
(-0.0549450212862458,0.0235587452262148)
(-0.0547244723436937,0.0220118833956072)
(-0.0544700069503721,0.020489920208871)
(-0.0541826269446142,0.0189934946730037)
(-0.0538633492098375,0.0175232111820962)
(-0.0535132042294229,0.0160796388484764)
(-0.0531332346065589,0.0146633109161376)
(-0.0527244935542551,0.013274724257409)
(-0.0522880433608999,0.0119143389541911)
(-0.0518249538367099,0.0105825779642958)
(-0.0513363007463364,0.00927982687328567)
(-0.0508231642328892,0.00800643373192546)
(-0.0502866272385887,0.00676270897883704)
(-0.0497277739271048,0.00554892544790903)
(-0.0491476881125938,0.00436531845949827)
(-0.048547451700377,0.00321208599425051)
(-0.0479281431438771,0.00208938894812302)
(-0.0472908359225663,0.000997351466933468)
(-0.046636597045239,-6.39386417267532e-05)
(-0.0459664855829459,-0.00109442942107886)
(-0.0452815512356402,-0.00209410420503803)
(-0.044582832936385,-0.00306298098778189)
(-0.0438713574969695,-0.00400111172595356)
(-0.0431481382980486,-0.0049085815765253)
(-0.042414174027481,-0.00578550807342333)
(-0.0416704474694477,-0.00663204024637487)
(-0.0409179243474882,-0.00744835768533685)
(-0.0401575522237007,-0.00823466955418887)
(-0.039390259456592,-0.00899121355728282)
(-0.0386169542195315,-0.00971825486280341)
(-0.0378385235815763,-0.0104160849865479)
(-0.0370558326523632,-0.0110850206402555)
(-0.036269723792126,-0.0117254025483458)
(-0.0354810158881211,-0.0123375942369771)
(-0.0346905036982096,-0.012921980799572)
(-0.0338989572619539,-0.013478967642595)
(-0.0331071213799907,-0.0140089792157004)
(-0.0323157151612239,-0.0145124577301534)
(-0.0315254316382454,-0.0149898618692344)
(-0.0307369374502038,-0.015441665494818)
(-0.0299508725927064,-0.0158683563533761)
(-0.0291678502341861,-0.016270434785695)
(-0.0283884565971682,-0.0166484124431877)
(-0.0276132509040772,-0.0170028110149176)
(-0.0268427653853027,-0.0173341609682898)
(-0.0260775053488922,-0.0176430003067093)
(-0.0253179493094051,-0.0179298733475828)
(-0.0245645491745557,-0.018195329523132)
(-0.0238177304875383,-0.0184399222074158)
(-0.0230778927226142,-0.0186642075717131)
(-0.0223454096322537,-0.0188687434711482)
(-0.0216206296428839,-0.0190540883647347)
(-0.0209038762971617,-0.0192208002709489)
(-0.0201954487400764,-0.0193694357611022)
(-0.0194956222461545,-0.0195005489920186)
(-0.0188046487852624,-0.0196146907799191)
(-0.0181227576240365,-0.0197124077169955)
(-0.0174501559602653,-0.0197942413316564)
(-0.0167870295873843,-0.0198607272941199)
(-0.0161335435859874,-0.0199123946677223)
(-0.0154898430399737,-0.0199497652071295)
(-0.0148560537737422,-0.0199733527038989)
(-0.0142322831083051,-0.0199836623797584)
(-0.0136186206328757,-0.019981190328033)
(-0.0130151389894036,-0.0199664230029891)
(-0.0124218946673042,-0.0199398367575934)
(-0.0118389288052233,-0.0199018974287187)
(-0.01126626799791,-0.0198530599700805)
(-0.0107039251046211,-0.019793768132)
(-0.0101519000573362,-0.0197244541874296)
(-0.00961018066573896,-0.0196455387034794)
(-0.00907874341685183,-0.0195574303574349)
(-0.00855755426689038,-0.0194605257963348)
(-0.00804656942313504,-0.0193552095387655)
(-0.00754573611378011,-0.0192418539177905)
(-0.00705499334357747,-0.0191208190635264)
(-0.00657427263359429,-0.0189924529238806)
(-0.00610349874311147,-0.0188570913220676)
(-0.00564259037200262,-0.0187150580490189)
(-0.00519146084226109,-0.0185666649891663)
(-0.0047500187568319,-0.0184122122779786)
(-0.00431816863488664,-0.0182519884889253)
(-0.00389581152197009,-0.018086270848712)
(-0.00348284557420383,-0.0179153254782673)
(-0.00307916661560376,-0.0177394076580253)
(-0.00268466866730127,-0.0175587621152122)
(-0.00229924444879702,-0.0173736233313554)
(-0.00192278584960746,-0.0171842158682013)
(-0.0015551843719139,-0.0169907547095683)
(-0.00119633154306573,-0.0167934456178323)
(-0.000846119298191011,-0.0165924855025086)
(-0.00050444033277041,-0.0163880627995072)
(-0.000171188424828801,-0.0161803578587055)
(0.00015374127246981,-0.0159695433383122)
(0.000470451968345306,-0.0157557846041155)
(0.000779045001108657,-0.0155392401316904)
(0.0010796196339345,-0.0153200619100205)
(0.0013722728791669,-0.015098395844725)
(0.00165709935037286,-0.014874382159392)
(0.00193419114170757,-0.0146481557933453)
(0.00220363773360952,-0.0144198467943392)
(0.00246552592403995,-0.0141895807050021)
(0.00271993978456992,-0.0139574789413094)
(0.00296696063986019,-0.0137236591621152)
(0.00320666707016163,-0.0134882356285154)
(0.00343913493507532,-0.0132513195516338)
(0.00366443741804265,-0.0130130194283005)
(0.0038826450900008,-0.0127734413631676)
(0.00409382599108795,-0.012532689376877)
(0.00429804572951661,-0.0122908656990069)
(0.00449536759557752,-0.0120480710455452)
(0.00468585269058222,-0.0118044048801145)
(0.00486956006835704,-0.0115599656582481)
(0.00504654688885967,-0.0113148510546596)
(0.00521686858214654,-0.0110691581727463)
(0.00538057902146725,-0.0108229837364916)
(0.00553773070448916,-0.0105764242641044)
(0.00568837494084798,-0.0103295762236561)
(0.00583256204534994,-0.0100825361705911)
(0.00597034153518468,-0.00983540086701181)
(0.00610176233000718,-0.0095882673830337)
(0.00622687295391969,-0.00934123318028493)
(0.00634572173785864,-0.00909439617789547)
(0.00645835702159393,-0.00884785480126149)
(0.00656482735405721,-0.00860170801376513)
(0.00666518169090889,-0.00835605533239413)
(0.00675946958881177,-0.00811099682713132)
(0.00684774139460615,-0.00786663310512619)
(0.00693004842948797,-0.00762306528003704)
(0.00700644316650814,-0.00738039492719454)
(0.0070769794011441,-0.00713872402533899)
(0.0071417124139165,-0.00689815488546057)
(0.00720069912446224,-0.00665879006784733)
(0.00725399823654376,-0.00642073228760359)
(0.00730167037304754,-0.00618408430994596)
(0.00734377820116065,-0.00594894883577602)
(0.00738038654634453,-0.00571542837839549)
(0.00741156249561907,-0.00548362513241449)
(0.00743737548918689,-0.00525364083545607)
(0.00745789740039899,-0.00502557662375127)
(0.00747320260385674,-0.00479953288223582)
(0.00748336803127682,-0.00457560909032405)
(0.00748847321532214,-0.00435390366402172)
(0.0074886003210763,-0.00413451379518266)
(0.00748383416519825,-0.00391753528900839)
(0.00747426222311064,-0.00370306240034921)
(0.00745997462380292,-0.00349118766982369)
(0.00744106413292331,-0.00328200176042853)
(0.00741762612395036,-0.00307559329539122)
(0.00738975853795977,-0.00287204869836047)
(0.00735756183221502,-0.00267145203593059)
(0.00732113891758458,-0.00247388486415176)
(0.00728059508586582,-0.0022794260787665)
(0.00723603792653438,-0.00208815177051198)
(0.00718757723413573,-0.00190013508570202)
(0.0071353249061394,-0.00171544609262388)
(0.00707939483228507,-0.00153415165479444)
(0.0070199027755847,-0.00135631531062833)
(0.00695696624551698,-0.00118199716108845)

}[postaction={decorate, decoration={markings,
        mark=between positions 1/15 and 1 step 1/15 with {\arrow[color1,line width=.7pt]{>};}
      }}];
\path [draw=white, fill opacity=0] (axis cs:-1.5,0.2)--(axis cs:1.5,0.2);

\path [draw=white, fill opacity=0] (axis cs:1.5,-1.2)--(axis cs:1.5,0.2);

\path [draw=white, fill opacity=0] (axis cs:-1.5,-1.2)--(axis cs:1.5,-1.2);

\path [draw=white, fill opacity=0] (axis cs:-1.5,-1.2)--(axis cs:-1.5,0.2);

\end{axis}

\end{tikzpicture}

==> Deterministic_Fidelity.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
title={State Fidelity},
xlabel={natural time $\chi t$},
xmin=0, xmax=13.5,
ymin=0.92, ymax=1,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14},
xticklabels={0,2,4,6,8,10,12,14},
ytick={0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.99,1},
yticklabels={0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.99,1.00},
xmajorgrids,
ymajorgrids,
legend entries={{With Coupling Lindbladian},{Without Coupling Lindbladian}}
]
\addplot [line width=0.7000000000000001pt, black]
coordinates {
(0,1)
(0.0225007500250008,0.999942907031758)
(0.0450015000500017,0.999885819433144)
(0.0675022500750025,0.999828737203596)
(0.0900030001000033,0.999771660341383)
(0.112503750125004,0.999714588840249)
(0.135004500150005,0.999657522681449)
(0.157505250175006,0.999600461818473)
(0.180006000200007,0.999543406151432)
(0.202506750225007,0.999486355487978)
(0.225007500250008,0.999429309487673)
(0.247508250275009,0.999372267586835)
(0.27000900030001,0.99931522890117)
(0.292509750325011,0.999258192103777)
(0.315010500350012,0.999201155276466)
(0.337511250375013,0.99914411573273)
(0.360012000400013,0.999087069811096)
(0.382512750425014,0.999030012637953)
(0.405013500450015,0.998972937859381)
(0.427514250475016,0.998915837341827)
(0.450015000500017,0.998858700841828)
(0.472515750525017,0.998801515645295)
(0.495016500550018,0.998744266177166)
(0.517517250575019,0.998686933582448)
(0.54001800060002,0.998629495279939)
(0.562518750625021,0.998571924490084)
(0.585019500650022,0.998514189738615)
(0.607520250675022,0.998456254337756)
(0.630021000700023,0.998398075846922)
(0.652521750725024,0.998339605514955)
(0.675022500750025,0.998280787706045)
(0.697523250775026,0.998221559311571)
(0.720024000800027,0.998161849150204)
(0.742524750825027,0.998101577358657)
(0.765025500850028,0.998040654775585)
(0.787526250875029,0.997978982321154)
(0.81002700090003,0.997916450374904)
(0.832527750925031,0.997852938154543)
(0.855028500950032,0.997788313098374)
(0.877529250975032,0.997722430254091)
(0.900030001000033,0.997655131676691)
(0.922530751025034,0.997586245838261)
(0.945031501050035,0.997515587052416)
(0.967532251075036,0.997442954916098)
(0.990033001100037,0.997368133771473)
(1.01253375112504,0.997290892190543)
(1.03503450115004,0.997210982485082)
(1.05753525117504,0.997128140244353)
(1.08003600120004,0.997042083903015)
(1.10253675122504,0.996952514341465)
(1.12503750125004,0.996859114520739)
(1.14753825127504,0.996761549153934)
(1.17003900130004,0.99665946441596)
(1.19253975132504,0.996552487693251)
(1.21504050135004,0.996440227374875)
(1.23754125137505,0.996322272686323)
(1.26004200140005,0.996198193567049)
(1.28254275142505,0.996067540592668)
(1.30504350145005,0.995929844942545)
(1.32754425147505,0.995784618413332)
(1.35004500150005,0.995631353478879)
(1.37254575152505,0.995469523396794)
(1.39504650155005,0.995298582361814)
(1.41754725157505,0.995117965706058)
(1.44004800160005,0.994927090146163)
(1.46254875162505,0.994725354077238)
(1.48504950165005,0.994512137913564)
(1.50755025167506,0.994286804482835)
(1.53005100170006,0.994048700958073)
(1.55255175172506,0.993797166511952)
(1.57505250175006,0.993531538437249)
(1.59755325177506,0.993251156181606)
(1.62005400180006,0.992955365564989)
(1.64255475182506,0.992643523219089)
(1.66505550185006,0.992315001212679)
(1.68755625187506,0.991969191822212)
(1.71005700190006,0.991605512403019)
(1.73255775192506,0.991223410313365)
(1.75505850195006,0.990822367841204)
(1.77755925197507,0.990401907081814)
(1.80006000200007,0.989961594713575)
(1.82256075202507,0.989501046618916)
(1.84506150205007,0.989019932297929)
(1.86756225207507,0.988517979023373)
(1.89006300210007,0.987994975687617)
(1.91256375212507,0.98745077629469)
(1.93506450215007,0.986885303053812)
(1.95756525217507,0.986298549034675)
(1.98006600220007,0.985690580349212)
(2.00256675222507,0.985061537829642)
(2.02506750225007,0.984411638178161)
(2.04756825227508,0.983741174569569)
(2.07006900230008,0.983050516694527)
(2.09256975232508,0.982340110237686)
(2.11507050235008,0.981610475791711)
(2.13757125237508,0.98086220721502)
(2.16007200240008,0.980095969447797)
(2.18257275242508,0.979312495807418)
(2.20507350245008,0.978512584790676)
(2.22757425247508,0.977697096416082)
(2.25007500250008,0.976866948144851)
(2.27257575252508,0.976023110423945)
(2.29507650255008,0.975166601898624)
(2.31757725257509,0.974298484345237)
(2.34007800260009,0.973419857377518)
(2.36257875262509,0.972531852981306)
(2.38507950265009,0.97163562993345)
(2.40758025267509,0.970732368160592)
(2.43008100270009,0.969823263092702)
(2.45258175272509,0.968909520064587)
(2.47508250275009,0.967992348816222)
(2.49758325277509,0.967072958139744)
(2.52008400280009,0.966152550717313)
(2.54258475282509,0.965232318189996)
(2.56508550285009,0.964313436493295)
(2.5875862528751,0.963397061490188)
(2.6100870029001,0.962484324927578)
(2.6325877529251,0.961576330736954)
(2.6550885029501,0.960674151695005)
(2.6775892529751,0.959778826454946)
(2.7000900030001,0.958891356954447)
(2.7225907530251,0.958012706201509)
(2.7450915030501,0.95714379643528)
(2.7675922530751,0.956285507654862)
(2.7900930031001,0.955438676505555)
(2.8125937531251,0.954604095508809)
(2.8350945031501,0.953782512619372)
(2.85759525317511,0.952974631090806)
(2.88009600320011,0.952181109628605)
(2.90259675322511,0.951402562808661)
(2.92509750325011,0.950639561737734)
(2.94759825327511,0.949892634931839)
(2.97009900330011,0.949162269388101)
(2.99259975332511,0.948448911825591)
(3.01510050335011,0.947752969984874)
(3.03760125337511,0.947074811371938)
(3.06010200340011,0.946414758792052)
(3.08260275342511,0.945773089459649)
(3.10510350345011,0.945150035265672)
(3.12760425347512,0.944545783191479)
(3.15010500350012,0.94396047585557)
(3.17260575352512,0.943394212183021)
(3.19510650355012,0.942847048187964)
(3.21760725357512,0.942318997860016)
(3.24010800360012,0.941810034146275)
(3.26260875362512,0.94132009002121)
(3.28510950365012,0.94084905963755)
(3.30761025367512,0.940396799552)
(3.33011100370012,0.939963130020364)
(3.35261175372512,0.939547836357261)
(3.37511250375012,0.939150670356251)
(3.39761325377513,0.938771351766659)
(3.42011400380013,0.938409569823778)
(3.44261475382513,0.938064984829445)
(3.46511550385013,0.937737229780151)
(3.48761625387513,0.937425912039932)
(3.51011700390013,0.93713061505526)
(3.53261775392513,0.936850900109019)
(3.55511850395013,0.936586308110438)
(3.57761925397513,0.936336361417532)
(3.60012000400013,0.936100565688261)
(3.62262075402513,0.935878411756132)
(3.64512150405014,0.935669377525554)
(3.66762225407514,0.935472929881691)
(3.69012300410014,0.935288526609093)
(3.71262375412514,0.935115618312833)
(3.73512450415014,0.934953650335422)
(3.75762525417514,0.934802064662287)
(3.78012600420014,0.93466030180823)
(3.80262675422514,0.934527802676915)
(3.82512750425014,0.934404010385205)
(3.84762825427514,0.934288372043989)
(3.87012900430014,0.934180340487056)
(3.89262975432514,0.934079375939654)
(3.91513050435014,0.933984947618461)
(3.93763125437515,0.933896535255011)
(3.96013200440015,0.933813630534936)
(3.98263275442515,0.933735738445908)
(4.00513350445015,0.933662378527714)
(4.02763425447515,0.933593086018601)
(4.05013500450015,0.933527412892763)
(4.07263575452515,0.933464928784724)
(4.09513650455015,0.933405221797208)
(4.11763725457515,0.933347899190118)
(4.14013800460015,0.933292587949147)
(4.16263875462515,0.933238935233622)
(4.18513950465015,0.933186608704109)
(4.20764025467516,0.933135296731365)
(4.23014100470016,0.933084708489149)
(4.25264175472516,0.933034573934333)
(4.27514250475016,0.932984643678623)
(4.29764325477516,0.932934688757005)
(4.32014400480016,0.932884500298752)
(4.34264475482516,0.932833889107477)
(4.36514550485016,0.932782685157255)
(4.38764625487516,0.932730737012315)
(4.41014700490016,0.93267791117814)
(4.43264775492516,0.932624091392088)
(4.45514850495016,0.932569177861795)
(4.47764925497517,0.932513086459705)
(4.50015000500017,0.932455747882018)
(4.52265075502517,0.932397106780259)
(4.54515150505017,0.93233712087345)
(4.56765225507517,0.932275760048613)
(4.59015300510017,0.932213005456982)
(4.61265375512517,0.932148848612905)
(4.63515450515017,0.932083290501973)
(4.65765525517517,0.932016340704426)
(4.68015600520017,0.931948016539336)
(4.70265675522517,0.931878342234566)
(4.72515750525017,0.931807348126883)
(4.74765825527518,0.931735069896081)
(4.77015900530018,0.931661547836348)
(4.79265975532518,0.931586826167581)
(4.81516050535018,0.93151095238877)
(4.83766125537518,0.931433976675024)
(4.86016200540018,0.931355951319327)
(4.88266275542518,0.931276930219573)
(4.90516350545018,0.931196968410997)
(4.92766425547518,0.93111612164367)
(4.95016500550018,0.93103444600434)
(4.97266575552518,0.930951997581513)
(4.99516650555019,0.930868832172388)
(5.01766725557519,0.930785005029923)
(5.04016800560019,0.930700570648094)
(5.06266875562519,0.930615582583193)
(5.08516950565019,0.930530093308812)
(5.10767025567519,0.930444154102068)
(5.13017100570019,0.93035781495847)
(5.15267175572519,0.930271124532792)
(5.17517250575019,0.930184130103283)
(5.19767325577519,0.930096877556498)
(5.22017400580019,0.930009411390101)
(5.24267475582519,0.929921774731013)
(5.26517550585019,0.929834009366341)
(5.2876762558752,0.929746155784631)
(5.3101770059002,0.929658253225093)
(5.3326777559252,0.929570339732577)
(5.3551785059502,0.9294824522162)
(5.3776792559752,0.929394626509708)
(5.4001800060002,0.929306897431801)
(5.4226807560252,0.929219298844829)
(5.4451815060502,0.929131863710435)
(5.4676822560752,0.929044624140915)
(5.4901830061002,0.928957611445239)
(5.5126837561252,0.928870856168851)
(5.5351845061502,0.928784388126576)
(5.55768525617521,0.928698236428087)
(5.58018600620021,0.928612429495618)
(5.60268675622521,0.928526995073705)
(5.62518750625021,0.928441960230956)
(5.64768825627521,0.928357351353941)
(5.67018900630021,0.92827319413347)
(5.69268975632521,0.928189513543623)
(5.71519050635021,0.928106333814029)
(5.73769125637521,0.928023678395957)
(5.76019200640021,0.927941569922912)
(5.78269275642521,0.927860030166465)
(5.80519350645022,0.927779079988117)
(5.82769425647522,0.927698739288047)
(5.85019500650022,0.927619026951615)
(5.87269575652522,0.927539960794531)
(5.89519650655022,0.927461557507563)
(5.91769725657522,0.927383832601719)
(5.94019800660022,0.927306800354749)
(5.96269875662522,0.92723047375984)
(5.98519950665022,0.927154864477309)
(6.00770025667522,0.927079982790062)
(6.03020100670022,0.927005837563536)
(6.05270175672522,0.926932436210777)
(6.07520250675022,0.926859784663223)
(6.09770325677523,0.926787887347727)
(6.12020400680023,0.926716747170236)
(6.14270475682523,0.926646365506481)
(6.16520550685023,0.926576742199968)
(6.18770625687523,0.926507875567431)
(6.21020700690023,0.926439762411891)
(6.23270775692523,0.926372398043317)
(6.25520850695023,0.926305776306844)
(6.27770925697523,0.92623988961843)
(6.30021000700023,0.926174729007725)
(6.32271075702523,0.926110284167895)
(6.34521150705023,0.92604654351205)
(6.36771225707524,0.925983494235882)
(6.39021300710024,0.925921122386056)
(6.41271375712524,0.92585941293384)
(6.43521450715024,0.925798349853453)
(6.45771525717524,0.925737916204521)
(6.48021600720024,0.925678094218047)
(6.50271675722524,0.925618865385265)
(6.52521750725024,0.925560210548714)
(6.54771825727524,0.925502109994889)
(6.57021900730024,0.925444543547806)
(6.59271975732524,0.925387490662821)
(6.61522050735024,0.92533093052007)
(6.63772125737525,0.92527484211688)
(6.66022200740025,0.925219204358578)
(6.68272275742525,0.92516399614708)
(6.70522350745025,0.925109196466738)
(6.72772425747525,0.925054784466923)
(6.75022500750025,0.925000739540874)
(6.77272575752525,0.92494704140037)
(6.79522650755025,0.924893670145856)
(6.81772725757525,0.924840606331674)
(6.84022800760025,0.924787831026117)
(6.86272875762525,0.924735325866049)
(6.88522950765025,0.924683073105936)
(6.90773025767526,0.924631055661109)
(6.93023100770026,0.924579257145206)
(6.95273175772526,0.924527661901737)
(6.97523250775026,0.924476255029789)
(6.99773325777526,0.924425022403918)
(7.02023400780026,0.924373950703088)
(7.04273475782526,0.924323027915126)
(7.06523550785026,0.924272245231359)
(7.08773625787526,0.924221599537187)
(7.11023700790026,0.924171095864437)
(7.13273775792526,0.92412074974633)
(7.15523850795026,0.924070589447609)
(7.17773925797527,0.924020658044222)
(7.20024000800027,0.923971015329179)
(7.22274075802527,0.923921739523721)
(7.24524150805027,0.923872928775677)
(7.26774225807527,0.923824702429865)
(7.29024300810027,0.923777202058503)
(7.31274375812527,0.923730592242797)
(7.33524450815027,0.923685061100118)
(7.35774525817527,0.923640820554402)
(7.38024600820027,0.923598106350589)
(7.40274675822527,0.92355717781695)
(7.42524750825027,0.923518317382033)
(7.44774825827528,0.923481829855677)
(7.47024900830028,0.923448041485948)
(7.49274975832528,0.923417298806076)
(7.51525050835028,0.923389967287332)
(7.53775125837528,0.923366429815391)
(7.56025200840028,0.923347085008973)
(7.58275275842528,0.923332345400522)
(7.60525350845028,0.923322635499283)
(7.62775425847528,0.923318389757476)
(7.65025500850028,0.923320050460257)
(7.67275575852528,0.923328065559912)
(7.69525650855029,0.923342886474209)
(7.71775725857529,0.92336496586809)
(7.74025800860029,0.923394755436899)
(7.76275875862529,0.923432703708283)
(7.78525950865029,0.923479253878585)
(7.80776025867529,0.923534841698194)
(7.83026100870029,0.923599893418879)
(7.85276175872529,0.9236748238146)
(7.87526250875029,0.923760034285791)
(7.89776325877529,0.923855911055561)
(7.92026400880029,0.923962823464776)
(7.94276475882529,0.924081122371513)
(7.96526550885029,0.924211138658992)
(7.9877662588753,0.924353181854761)
(8.0102670089003,0.924507538862675)
(8.0327677589253,0.924674472808064)
(8.0552685089503,0.924854221995451)
(8.0777692589753,0.925046998977219)
(8.1002700090003,0.9252529897308)
(8.1227707590253,0.925472352941207)
(8.1452715090503,0.9257052193851)
(8.1677722590753,0.925951691412011)
(8.1902730091003,0.926211842517906)
(8.2127737591253,0.926485717005881)
(8.2352745091503,0.926773329728471)
(8.25777525917531,0.927074665905838)
(8.28027600920031,0.927389681013932)
(8.30277675922531,0.927718300736583)
(8.32527750925031,0.928060420975449)
(8.34777825927531,0.928415907911711)
(8.37027900930031,0.928784598113424)
(8.39277975932531,0.929166298682538)
(8.41528050935031,0.929560787435619)
(8.43778125937531,0.929967813112526)
(8.46028200940031,0.930387095607368)
(8.48278275942531,0.930818326216311)
(8.50528350945032,0.931261167898558)
(8.52778425947531,0.931715256392898)
(8.55028500950032,0.93218020453915)
(8.57278575952532,0.932655602986774)
(8.59528650955032,0.933141017891017)
(8.61778725957532,0.933635988679538)
(8.64028800960032,0.93414002605)
(8.66278875962532,0.934652610233493)
(8.68528950965032,0.935173189555085)
(8.70779025967532,0.935701179319383)
(8.73029100970032,0.936235961045512)
(8.75279175972532,0.936776882072551)
(8.77529250975032,0.93732325555291)
(8.79779325977533,0.937874360847514)
(8.82029400980033,0.938429444332863)
(8.84279475982533,0.938987720626012)
(8.86529550985033,0.939548374229312)
(8.88779625987533,0.940110561592307)
(8.91029700990033,0.940673413583534)
(8.93279775992533,0.941236038360156)
(8.95529850995033,0.941797524618387)
(8.97779925997533,0.942356945202641)
(9.00030001000033,0.942913361046298)
(9.02280076002533,0.943465825412012)
(9.04530151005033,0.944013388394715)
(9.06780226007534,0.944555101645949)
(9.09030301010034,0.945090023274063)
(9.11280376012534,0.945617222871117)
(9.13530451015034,0.946135786614356)
(9.15780526017534,0.946644822387686)
(9.18030601020034,0.947143464867009)
(9.20280676022534,0.947630880512514)
(9.22530751025034,0.948106272411113)
(9.24780826027534,0.948568884913269)
(9.27030901030034,0.949018008010404)
(9.29280976032534,0.949452981401985)
(9.31531051035035,0.949873198205085)
(9.33781126037534,0.950278108263853)
(9.36031201040035,0.950667221021569)
(9.38281276042535,0.951040107923956)
(9.40531351045035,0.95139640432883)
(9.42781426047535,0.951735810904057)
(9.45031501050035,0.952058094502857)
(9.47281576052535,0.952363088512676)
(9.49531651055035,0.952650692681025)
(9.51781726057535,0.952920872428609)
(9.54031801060035,0.953173657666722)
(9.56281876062535,0.953409141142059)
(9.58531951065035,0.953627476337706)
(9.60782026067536,0.953828874964064)
(9.63032101070036,0.954013604077665)
(9.65282176072536,0.954181982869323)
(9.67532251075036,0.954334379165685)
(9.69782326077536,0.954471205690056)
(9.72032401080036,0.954592916129373)
(9.74282476082536,0.954700001054375)
(9.76532551085036,0.954792983739448)
(9.78782626087536,0.954872415927397)
(9.81032701090036,0.954938873582438)
(9.83282776092536,0.954992952672321)
(9.85532851095036,0.955035265017551)
(9.87782926097537,0.95506643424235)
(9.90033001100037,0.955087091858486)
(9.92283076102537,0.95509787350923)
(9.94533151105037,0.955099415396833)
(9.96783226107537,0.955092350912961)
(9.99033301110037,0.955077307487584)
(10.0128337611254,0.95505490362612)
(10.0353345111504,0.955025744274039)
(10.0578352611754,0.954990413854542)
(10.0803360112004,0.954949473521887)
(10.1028367612254,0.954903460024658)
(10.1253375112504,0.95485288482218)
(10.1478382612754,0.954798233429209)
(10.1703390113004,0.954739964973317)
(10.1928397613254,0.954678511949133)
(10.2153405113504,0.954614280153599)
(10.2378412613754,0.954547648786626)
(10.2603420114004,0.954478970701927)
(10.2828427614254,0.954408572793315)
(10.3053435114504,0.954336756502426)
(10.3278442614754,0.954263798434401)
(10.3503450115004,0.954189951068873)
(10.3728457615254,0.954115443554234)
(10.3953465115504,0.954040482573888)
(10.4178472615754,0.953965253273873)
(10.4403480116004,0.953889920241856)
(10.4628487616254,0.953814628528113)
(10.4853495116504,0.953739504699663)
(10.5078502616754,0.95366465791925)
(10.5303510117004,0.953590181041316)
(10.5528517617254,0.953516151717574)
(10.5753525117504,0.953442633505227)
(10.5978532617754,0.953369676971192)
(10.6203540118004,0.953297320786163)
(10.6428547618254,0.953225592802622)
(10.6653555118504,0.953154511111345)
(10.6878562618754,0.953084085071263)
(10.7103570119004,0.953014316307921)
(10.7328577619254,0.952945199676186)
(10.7553585119504,0.952876724183208)
(10.7778592619754,0.95280887386809)
(10.8003600120004,0.952741628635115)
(10.8228607620254,0.952674965037856)
(10.8453615120504,0.952608857011906)
(10.8678622620754,0.952543276554459)
(10.8903630121004,0.952478194349455)
(10.9128637621254,0.952413580337428)
(10.9353645121504,0.952349404229732)
(10.9578652621754,0.952285635967237)
(10.9803660122004,0.952222246124065)
(11.0028667622254,0.952159206257369)
(11.0253675122504,0.952096489204566)
(11.0478682622754,0.952034069329831)
(11.0703690123004,0.951971922722011)
(11.0928697623254,0.95191002734643)
(11.1153705123504,0.951848363153342)
(11.1378712623754,0.951786912146035)
(11.1603720124004,0.951725658411767)
(11.1828727624254,0.951664588118866)
(11.2053735124504,0.951603689483446)
(11.2278742624754,0.951542952709237)
(11.2503750125004,0.951482369904029)
(11.2728757625254,0.951421934976232)
(11.2953765125504,0.951361643514965)
(11.3178772625754,0.951301492656983)
(11.3403780126004,0.95124148094362)
(11.3628787626254,0.951181608170761)
(11.3853795126504,0.951121875234666)
(11.4078802626754,0.951062283976243)
(11.4303810127004,0.951002837026139)
(11.4528817627254,0.950943537652793)
(11.4753825127504,0.950884389615346)
(11.4978832627754,0.950825397023004)
(11.5203840128004,0.950766564202271)
(11.5428847628254,0.950707895573157)
(11.5653855128504,0.950649395535265)
(11.5878862628754,0.950591068364394)
(11.6103870129004,0.950532918120135)
(11.6328877629254,0.950474948564653)
(11.6553885129504,0.950417163092747)
(11.6778892629754,0.950359564673044)
(11.7003900130004,0.950302155800077)
(11.7228907630254,0.950244938456853)
(11.7453915130504,0.950187914087394)
(11.7678922630754,0.950131083578683)
(11.7903930131004,0.950074447251312)
(11.8128937631254,0.950018004858158)
(11.8353945131504,0.949961755590285)
(11.8578952631754,0.94990569808934)
(11.8803960132004,0.949849830465621)
(11.9028967632254,0.949794150321062)
(11.9253975132504,0.949738654776372)
(11.9478982632754,0.949683340501586)
(11.9703990133004,0.94962820374935)
(11.9928997633254,0.94957324039025)
(12.0154005133504,0.949518445949619)
(12.0379012633754,0.949463815645222)
(12.0604020134004,0.949409344425339)
(12.0829027634254,0.949355027006782)
(12.1054035134504,0.949300857912447)
(12.1279042634754,0.94924683150805)
(12.1504050135004,0.949192942037762)
(12.1729057635255,0.949139183658477)
(12.1954065135505,0.949085550472534)
(12.2179072635755,0.949032036558695)
(12.2404080136005,0.948978636001302)
(12.2629087636255,0.948925342917485)
(12.2854095136505,0.948872151482389)
(12.3079102636755,0.948819055952373)
(12.3304110137005,0.948766050686194)
(12.3529117637255,0.948713130164161)
(12.3754125137505,0.948660289005313)
(12.3979132637755,0.948607521982655)
(12.4204140138005,0.9485548240365)
(12.4429147638255,0.948502190285989)
(12.4654155138505,0.948449616038851)
(12.4879162638755,0.948397096799477)
(12.5104170139005,0.948344628275389)
(12.5329177639255,0.948292206382178)
(12.5554185139505,0.948239827246988)
(12.5779192639755,0.948187487210634)
(12.6004200140005,0.948135182828433)
(12.6229207640255,0.948082910869815)
(12.6454215140505,0.94803066831681)
(12.6679222640755,0.947978452361485)
(12.6904230141005,0.947926260402398)
(12.7129237641255,0.947874090040162)
(12.7354245141505,0.94782193907219)
(12.7579252641755,0.947769805486693)
(12.7804260142005,0.947717687456015)
(12.8029267642255,0.947665583329378)
(12.8254275142505,0.947613491625112)
(12.8479282642755,0.947561411022448)
(12.8704290143005,0.947509340352948)
(12.8929297643255,0.947457278591637)
(12.9154305143505,0.947405224847936)
(12.9379312643755,0.947353178356431)
(12.9604320144005,0.94730113846758)
(12.9829327644255,0.947249104638401)
(13.0054335144505,0.94719707642323)
(13.0279342644755,0.947145053464591)
(13.0504350145005,0.947093035484246)
(13.0729357645255,0.947041022274478)
(13.0954365145505,0.946989013689658)
(13.1179372645755,0.946937009638146)
(13.1404380146005,0.946885010074557)
(13.1629387646255,0.946833014992438)
(13.1854395146505,0.946781024417385)
(13.2079402646755,0.946729038400621)
(13.2304410147005,0.946677057013051)
(13.2529417647255,0.946625080339827)
(13.2754425147505,0.946573108475409)
(13.2979432647755,0.946521141519139)
(13.3204440148005,0.946469179571317)
(13.3429447648255,0.946417222729781)
(13.3654455148505,0.946365271086977)
(13.3879462648755,0.946313324727496)
(13.4104470149005,0.946261383726069)
(13.4329477649255,0.946209448145986)
(13.4554485149505,0.946157518037929)
(13.4779492649755,0.946105593439174)

};
\addplot [line width=0.7000000000000001pt, black, dashed]
coordinates {
(0,1)
(0.0225007500250008,0.999942907031758)
(0.0450015000500017,0.999885819433152)
(0.0675022500750025,0.999828737203795)
(0.0900030001000033,0.9997716603433)
(0.112503750125004,0.99971458885128)
(0.135004500150005,0.999657522727348)
(0.157505250175006,0.999600461971118)
(0.180006000200007,0.999543406582203)
(0.202506750225007,0.999486356560215)
(0.225007500250008,0.99942931190477)
(0.247508250275009,0.999372272615479)
(0.27000900030001,0.999315238691956)
(0.292509750325011,0.999258210133814)
(0.315010500350012,0.999201186940668)
(0.337511250375013,0.999144169112129)
(0.360012000400013,0.999087156647813)
(0.382512750425014,0.999030149547332)
(0.405013500450015,0.998973147810299)
(0.427514250475016,0.998916151436329)
(0.450015000500017,0.998859160425034)
(0.472515750525017,0.998802174776029)
(0.495016500550018,0.998745194488927)
(0.517517250575019,0.998688219563341)
(0.54001800060002,0.998631249998885)
(0.562518750625021,0.998574285795173)
(0.585019500650022,0.998517326951818)
(0.607520250675022,0.998460373468435)
(0.630021000700023,0.998403425344636)
(0.652521750725024,0.998346482580036)
(0.675022500750025,0.998289545174248)
(0.697523250775026,0.998232613126886)
(0.720024000800027,0.998175686437565)
(0.742524750825027,0.998118765105897)
(0.765025500850028,0.998061849131496)
(0.787526250875029,0.998004938513977)
(0.81002700090003,0.997948033252953)
(0.832527750925031,0.997891133348039)
(0.855028500950032,0.997834238798848)
(0.877529250975032,0.997777349604994)
(0.900030001000033,0.997720465766091)
(0.922530751025034,0.997663587281754)
(0.945031501050035,0.997606714151595)
(0.967532251075036,0.99754984637523)
(0.990033001100037,0.997492983952273)
(1.01253375112504,0.997436126882337)
(1.03503450115004,0.997379275165036)
(1.05753525117504,0.997322428799985)
(1.08003600120004,0.997265587786799)
(1.10253675122504,0.99720875212509)
(1.12503750125004,0.997151921814474)
(1.14753825127504,0.997095096854564)
(1.17003900130004,0.997038277244975)
(1.19253975132504,0.996981462985321)
(1.21504050135004,0.996924654075217)
(1.23754125137505,0.996867850514277)
(1.26004200140005,0.996811052302115)
(1.28254275142505,0.996754259438345)
(1.30504350145005,0.996697471922582)
(1.32754425147505,0.996640689754441)
(1.35004500150005,0.996583912933535)
(1.37254575152505,0.99652714145948)
(1.39504650155005,0.996470375331889)
(1.41754725157505,0.996413614550377)
(1.44004800160005,0.99635685911456)
(1.46254875162505,0.996300109024051)
(1.48504950165005,0.996243364278465)
(1.50755025167506,0.996186624877416)
(1.53005100170006,0.99612989082052)
(1.55255175172506,0.996073162107391)
(1.57505250175006,0.996016438737643)
(1.59755325177506,0.995959720710891)
(1.62005400180006,0.99590300802675)
(1.64255475182506,0.995846300684835)
(1.66505550185006,0.995789598684761)
(1.68755625187506,0.995732902026142)
(1.71005700190006,0.995676210708593)
(1.73255775192506,0.995619524731729)
(1.75505850195006,0.995562844095164)
(1.77755925197507,0.995506168798514)
(1.80006000200007,0.995449498841394)
(1.82256075202507,0.995392834223418)
(1.84506150205007,0.995336174944202)
(1.86756225207507,0.99527952100336)
(1.89006300210007,0.995222872400507)
(1.91256375212507,0.995166229135259)
(1.93506450215007,0.99510959120723)
(1.95756525217507,0.995052958616036)
(1.98006600220007,0.994996331361291)
(2.00256675222507,0.994939709442611)
(2.02506750225007,0.994883092859611)
(2.04756825227508,0.994826481611906)
(2.07006900230008,0.994769875699111)
(2.09256975232508,0.994713275120842)
(2.11507050235008,0.994656679876713)
(2.13757125237508,0.99460008996634)
(2.16007200240008,0.994543505389338)
(2.18257275242508,0.994486926145322)
(2.20507350245008,0.994430352233909)
(2.22757425247508,0.994373783654712)
(2.25007500250008,0.994317220407348)
(2.27257575252508,0.994260662491431)
(2.29507650255008,0.994204109906578)
(2.31757725257509,0.994147562652403)
(2.34007800260009,0.994091020728523)
(2.36257875262509,0.994034484134552)
(2.38507950265009,0.993977952870106)
(2.40758025267509,0.993921426934801)
(2.43008100270009,0.993864906328251)
(2.45258175272509,0.993808391050074)
(2.47508250275009,0.993751881099883)
(2.49758325277509,0.993695376477295)
(2.52008400280009,0.993638877181926)
(2.54258475282509,0.993582383213391)
(2.56508550285009,0.993525894571306)
(2.5875862528751,0.993469411255287)
(2.6100870029001,0.993412933264949)
(2.6325877529251,0.993356460599907)
(2.6550885029501,0.993299993259779)
(2.6775892529751,0.993243531244179)
(2.7000900030001,0.993187074552723)
(2.7225907530251,0.993130623185028)
(2.7450915030501,0.993074177140709)
(2.7675922530751,0.993017736419381)
(2.7900930031001,0.992961301020662)
(2.8125937531251,0.992904870944166)
(2.8350945031501,0.99284844618951)
(2.85759525317511,0.992792026756309)
(2.88009600320011,0.99273561264418)
(2.90259675322511,0.992679203852739)
(2.92509750325011,0.992622800381602)
(2.94759825327511,0.992566402230385)
(2.97009900330011,0.992510009398703)
(2.99259975332511,0.992453621886174)
(3.01510050335011,0.992397239692413)
(3.03760125337511,0.992340862817035)
(3.06010200340011,0.992284491259659)
(3.08260275342511,0.992228125019899)
(3.10510350345011,0.992171764097371)
(3.12760425347512,0.992115408491694)
(3.15010500350012,0.992059058202481)
(3.17260575352512,0.992002713229351)
(3.19510650355012,0.991946373571918)
(3.21760725357512,0.991890039229799)
(3.24010800360012,0.991833710202612)
(3.26260875362512,0.991777386489971)
(3.28510950365012,0.991721068091494)
(3.30761025367512,0.991664755006797)
(3.33011100370012,0.991608447235495)
(3.35261175372512,0.991552144777207)
(3.37511250375012,0.991495847631548)
(3.39761325377513,0.991439555798135)
(3.42011400380013,0.991383269276584)
(3.44261475382513,0.991326988066513)
(3.46511550385013,0.991270712167536)
(3.48761625387513,0.991214441579272)
(3.51011700390013,0.991158176301337)
(3.53261775392513,0.991101916333346)
(3.55511850395013,0.991045661674919)
(3.57761925397513,0.990989412325669)
(3.60012000400013,0.990933168285215)
(3.62262075402513,0.990876929553174)
(3.64512150405014,0.990820696129161)
(3.66762225407514,0.990764468012794)
(3.69012300410014,0.99070824520369)
(3.71262375412514,0.990652027701465)
(3.73512450415014,0.990595815505736)
(3.75762525417514,0.990539608616121)
(3.78012600420014,0.990483407032235)
(3.80262675422514,0.990427210753697)
(3.82512750425014,0.990371019780122)
(3.84762825427514,0.990314834111129)
(3.87012900430014,0.990258653746333)
(3.89262975432514,0.990202478685351)
(3.91513050435014,0.990146308927802)
(3.93763125437515,0.990090144473302)
(3.96013200440015,0.990033985321468)
(3.98263275442515,0.989977831471917)
(4.00513350445015,0.989921682924267)
(4.02763425447515,0.989865539678133)
(4.05013500450015,0.989809401733135)
(4.07263575452515,0.989753269088888)
(4.09513650455015,0.98969714174501)
(4.11763725457515,0.989641019701118)
(4.14013800460015,0.98958490295683)
(4.16263875462515,0.989528791511762)
(4.18513950465015,0.989472685365533)
(4.20764025467516,0.989416584517759)
(4.23014100470016,0.989360488968058)
(4.25264175472516,0.989304398716047)
(4.27514250475016,0.989248313761343)
(4.29764325477516,0.989192234103564)
(4.32014400480016,0.989136159742328)
(4.34264475482516,0.989080090677252)
(4.36514550485016,0.989024026907953)
(4.38764625487516,0.988967968434048)
(4.41014700490016,0.988911915255156)
(4.43264775492516,0.988855867370894)
(4.45514850495016,0.988799824780879)
(4.47764925497517,0.98874378748473)
(4.50015000500017,0.988687755482063)
(4.52265075502517,0.988631728772496)
(4.54515150505017,0.988575707355648)
(4.56765225507517,0.988519691231135)
(4.59015300510017,0.988463680398576)
(4.61265375512517,0.988407674857587)
(4.63515450515017,0.988351674607788)
(4.65765525517517,0.988295679648795)
(4.68015600520017,0.988239689980227)
(4.70265675522517,0.988183705601701)
(4.72515750525017,0.988127726512835)
(4.74765825527518,0.988071752713247)
(4.77015900530018,0.988015784202556)
(4.79265975532518,0.987959820980377)
(4.81516050535018,0.987903863046331)
(4.83766125537518,0.987847910400034)
(4.86016200540018,0.987791963041105)
(4.88266275542518,0.987736020969161)
(4.90516350545018,0.987680084183821)
(4.92766425547518,0.987624152684703)
(4.95016500550018,0.987568226471425)
(4.97266575552518,0.987512305543605)
(4.99516650555019,0.987456389900861)
(5.01766725557519,0.987400479542811)
(5.04016800560019,0.987344574469073)
(5.06266875562519,0.987288674679265)
(5.08516950565019,0.987232780173007)
(5.10767025567519,0.987176890949915)
(5.13017100570019,0.987121007009608)
(5.15267175572519,0.987065128351705)
(5.17517250575019,0.987009254975824)
(5.19767325577519,0.986953386881583)
(5.22017400580019,0.9868975240686)
(5.24267475582519,0.986841666536493)
(5.26517550585019,0.986785814284882)
(5.2876762558752,0.986729967313384)
(5.3101770059002,0.986674125621618)
(5.3326777559252,0.986618289209203)
(5.3551785059502,0.986562458075757)
(5.3776792559752,0.986506632220898)
(5.4001800060002,0.986450811644244)
(5.4226807560252,0.986394996345416)
(5.4451815060502,0.98633918632403)
(5.4676822560752,0.986283381579706)
(5.4901830061002,0.986227582112062)
(5.5126837561252,0.986171787920716)
(5.5351845061502,0.986115999005288)
(5.55768525617521,0.986060215365397)
(5.58018600620021,0.98600443700066)
(5.60268675622521,0.985948663910696)
(5.62518750625021,0.985892896095125)
(5.64768825627521,0.985837133553565)
(5.67018900630021,0.985781376285635)
(5.69268975632521,0.985725624290953)
(5.71519050635021,0.985669877569139)
(5.73769125637521,0.985614136119811)
(5.76019200640021,0.985558399942589)
(5.78269275642521,0.98550266903709)
(5.80519350645022,0.985446943402935)
(5.82769425647522,0.985391223039741)
(5.85019500650022,0.985335507947128)
(5.87269575652522,0.985279798124716)
(5.89519650655022,0.985224093572122)
(5.91769725657522,0.985168394288966)
(5.94019800660022,0.985112700274867)
(5.96269875662522,0.985057011529444)
(5.98519950665022,0.985001328052316)
(6.00770025667522,0.984945649843102)
(6.03020100670022,0.984889976901422)
(6.05270175672522,0.984834309226895)
(6.07520250675022,0.984778646819139)
(6.09770325677523,0.984722989677774)
(6.12020400680023,0.984667337802419)
(6.14270475682523,0.984611691192694)
(6.16520550685023,0.984556049848219)
(6.18770625687523,0.98450041376861)
(6.21020700690023,0.984444782953489)
(6.23270775692523,0.984389157402475)
(6.25520850695023,0.984333537115187)
(6.27770925697523,0.984277922091244)
(6.30021000700023,0.984222312330266)
(6.32271075702523,0.984166707831873)
(6.34521150705023,0.984111108595683)
(6.36771225707524,0.984055514621316)
(6.39021300710024,0.983999925908392)
(6.41271375712524,0.983944342456531)
(6.43521450715024,0.983888764265351)
(6.45771525717524,0.983833191334472)
(6.48021600720024,0.983777623663515)
(6.50271675722524,0.983722061252098)
(6.52521750725024,0.983666504099841)
(6.54771825727524,0.983610952206364)
(6.57021900730024,0.983555405571287)
(6.59271975732524,0.983499864194228)
(6.61522050735024,0.983444328074809)
(6.63772125737525,0.983388797212648)
(6.66022200740025,0.983333271607366)
(6.68272275742525,0.983277751258582)
(6.70522350745025,0.983222236165915)
(6.72772425747525,0.983166726328987)
(6.75022500750025,0.983111221747417)
(6.77272575752525,0.983055722420824)
(6.79522650755025,0.983000228348828)
(6.81772725757525,0.98294473953105)
(6.84022800760025,0.98288925596711)
(6.86272875762525,0.982833777656627)
(6.88522950765025,0.982778304599221)
(6.90773025767526,0.982722836794512)
(6.93023100770026,0.982667374242121)
(6.95273175772526,0.982611916941667)
(6.97523250775026,0.98255646489277)
(6.99773325777526,0.982501018095052)
(7.02023400780026,0.982445576548131)
(7.04273475782526,0.982390140251628)
(7.06523550785026,0.982334709205162)
(7.08773625787526,0.982279283408355)
(7.11023700790026,0.982223862860826)
(7.13273775792526,0.982168447562196)
(7.15523850795026,0.982113037512085)
(7.17773925797527,0.982057632710113)
(7.20024000800027,0.982002233155901)
(7.22274075802527,0.981946838849069)
(7.24524150805027,0.981891449789236)
(7.26774225807527,0.981836065976024)
(7.29024300810027,0.981780687409053)
(7.31274375812527,0.981725314087943)
(7.33524450815027,0.981669946012315)
(7.35774525817527,0.981614583181789)
(7.38024600820027,0.981559225595986)
(7.40274675822527,0.981503873254526)
(7.42524750825027,0.981448526157029)
(7.44774825827528,0.981393184303117)
(7.47024900830028,0.98133784769241)
(7.49274975832528,0.981282516324528)
(7.51525050835028,0.981227190199091)
(7.53775125837528,0.981171869315722)
(7.56025200840028,0.981116553674039)
(7.58275275842528,0.981061243273665)
(7.60525350845028,0.981005938114219)
(7.62775425847528,0.980950638195323)
(7.65025500850028,0.980895343516597)
(7.67275575852528,0.980840054077661)
(7.69525650855029,0.980784769878137)
(7.71775725857529,0.980729490917646)
(7.74025800860029,0.980674217195808)
(7.76275875862529,0.980618948712244)
(7.78525950865029,0.980563685466575)
(7.80776025867529,0.980508427458422)
(7.83026100870029,0.980453174687406)
(7.85276175872529,0.980397927153147)
(7.87526250875029,0.980342684855267)
(7.89776325877529,0.980287447793387)
(7.92026400880029,0.980232215967128)
(7.94276475882529,0.98017698937611)
(7.96526550885029,0.980121768019955)
(7.9877662588753,0.980066551898284)
(8.0102670089003,0.980011341010718)
(8.0327677589253,0.979956135356877)
(8.0552685089503,0.979900934936385)
(8.0777692589753,0.97984573974886)
(8.1002700090003,0.979790549793925)
(8.1227707590253,0.979735365071201)
(8.1452715090503,0.979680185580308)
(8.1677722590753,0.97962501132087)
(8.1902730091003,0.979569842292504)
(8.2127737591253,0.979514678494835)
(8.2352745091503,0.979459519927483)
(8.25777525917531,0.97940436659007)
(8.28027600920031,0.979349218482217)
(8.30277675922531,0.979294075603545)
(8.32527750925031,0.979238937953675)
(8.34777825927531,0.97918380553223)
(8.37027900930031,0.979128678338829)
(8.39277975932531,0.979073556373096)
(8.41528050935031,0.979018439634652)
(8.43778125937531,0.978963328123117)
(8.46028200940031,0.978908221838113)
(8.48278275942531,0.978853120779263)
(8.50528350945032,0.978798024946187)
(8.52778425947531,0.978742934338508)
(8.55028500950032,0.978687848955847)
(8.57278575952532,0.978632768797824)
(8.59528650955032,0.978577693864064)
(8.61778725957532,0.978522624154186)
(8.64028800960032,0.978467559667812)
(8.66278875962532,0.978412500404565)
(8.68528950965032,0.978357446364066)
(8.70779025967532,0.978302397545936)
(8.73029100970032,0.978247353949799)
(8.75279175972532,0.978192315575274)
(8.77529250975032,0.978137282421985)
(8.79779325977533,0.978082254489553)
(8.82029400980033,0.9780272317776)
(8.84279475982533,0.977972214285748)
(8.86529550985033,0.977917202013619)
(8.88779625987533,0.977862194960835)
(8.91029700990033,0.977807193127018)
(8.93279775992533,0.977752196511789)
(8.95529850995033,0.977697205114772)
(8.97779925997533,0.977642218935587)
(9.00030001000033,0.977587237973857)
(9.02280076002533,0.977532262229204)
(9.04530151005033,0.97747729170125)
(9.06780226007534,0.977422326389618)
(9.09030301010034,0.977367366293929)
(9.11280376012534,0.977312411413805)
(9.13530451015034,0.97725746174887)
(9.15780526017534,0.977202517298744)
(9.18030601020034,0.97714757806305)
(9.20280676022534,0.97709264404141)
(9.22530751025034,0.977037715233448)
(9.24780826027534,0.976982791638785)
(9.27030901030034,0.976927873257043)
(9.29280976032534,0.976872960087845)
(9.31531051035035,0.976818052130813)
(9.33781126037534,0.97676314938557)
(9.36031201040035,0.976708251851738)
(9.38281276042535,0.976653359528939)
(9.40531351045035,0.976598472416796)
(9.42781426047535,0.976543590514931)
(9.45031501050035,0.976488713822967)
(9.47281576052535,0.976433842340526)
(9.49531651055035,0.976378976067231)
(9.51781726057535,0.976324115002705)
(9.54031801060035,0.97626925914657)
(9.56281876062535,0.976214408498448)
(9.58531951065035,0.976159563057963)
(9.60782026067536,0.976104722824737)
(9.63032101070036,0.976049887798393)
(9.65282176072536,0.975995057978552)
(9.67532251075036,0.975940233364839)
(9.69782326077536,0.975885413956875)
(9.72032401080036,0.975830599754284)
(9.74282476082536,0.975775790756689)
(9.76532551085036,0.975720986963711)
(9.78782626087536,0.975666188374975)
(9.81032701090036,0.975611394990102)
(9.83282776092536,0.975556606808716)
(9.85532851095036,0.97550182383044)
(9.87782926097537,0.975447046054896)
(9.90033001100037,0.975392273481708)
(9.92283076102537,0.975337506110498)
(9.94533151105037,0.975282743940889)
(9.96783226107537,0.975227986972505)
(9.99033301110037,0.975173235204969)
(10.0128337611254,0.975118488637903)
(10.0353345111504,0.97506374727093)
(10.0578352611754,0.975009011103674)
(10.0803360112004,0.974954280135759)
(10.1028367612254,0.974899554366806)
(10.1253375112504,0.974844833796439)
(10.1478382612754,0.974790118424281)
(10.1703390113004,0.974735408249956)
(10.1928397613254,0.974680703273086)
(10.2153405113504,0.974626003493296)
(10.2378412613754,0.974571308910207)
(10.2603420114004,0.974516619523445)
(10.2828427614254,0.97446193533263)
(10.3053435114504,0.974407256337388)
(10.3278442614754,0.974352582537342)
(10.3503450115004,0.974297913932114)
(10.3728457615254,0.974243250521329)
(10.3953465115504,0.974188592304609)
(10.4178472615754,0.974133939281579)
(10.4403480116004,0.974079291451861)
(10.4628487616254,0.97402464881508)
(10.4853495116504,0.973970011370857)
(10.5078502616754,0.973915379118817)
(10.5303510117004,0.973860752058586)
(10.5528517617254,0.973806130189783)
(10.5753525117504,0.973751513512035)
(10.5978532617754,0.973696902024963)
(10.6203540118004,0.973642295728194)
(10.6428547618254,0.97358769462135)
(10.6653555118504,0.973533098704053)
(10.6878562618754,0.973478507975929)
(10.7103570119004,0.9734239224366)
(10.7328577619254,0.97336934208569)
(10.7553585119504,0.973314766922824)
(10.7778592619754,0.973260196947626)
(10.8003600120004,0.97320563215972)
(10.8228607620254,0.973151072558728)
(10.8453615120504,0.973096518144274)
(10.8678622620754,0.973041968915983)
(10.8903630121004,0.972987424873479)
(10.9128637621254,0.972932886016384)
(10.9353645121504,0.972878352344324)
(10.9578652621754,0.972823823856922)
(10.9803660122004,0.972769300553803)
(11.0028667622254,0.97271478243459)
(11.0253675122504,0.972660269498907)
(11.0478682622754,0.972605761746379)
(11.0703690123004,0.97255125917663)
(11.0928697623254,0.972496761789283)
(11.1153705123504,0.972442269583963)
(11.1378712623754,0.972387782560292)
(11.1603720124004,0.972333300717896)
(11.1828727624254,0.9722788240564)
(11.2053735124504,0.972224352575427)
(11.2278742624754,0.972169886274602)
(11.2503750125004,0.97211542515355)
(11.2728757625254,0.972060969211892)
(11.2953765125504,0.972006518449255)
(11.3178772625754,0.971952072865263)
(11.3403780126004,0.971897632459541)
(11.3628787626254,0.971843197231711)
(11.3853795126504,0.971788767181399)
(11.4078802626754,0.971734342308229)
(11.4303810127004,0.971679922611827)
(11.4528817627254,0.971625508091814)
(11.4753825127504,0.971571098747817)
(11.4978832627754,0.971516694579461)
(11.5203840128004,0.971462295586369)
(11.5428847628254,0.971407901768166)
(11.5653855128504,0.971353513124477)
(11.5878862628754,0.971299129654926)
(11.6103870129004,0.971244751359137)
(11.6328877629254,0.971190378236736)
(11.6553885129504,0.971136010287347)
(11.6778892629754,0.971081647510595)
(11.7003900130004,0.971027289906103)
(11.7228907630254,0.970972937473499)
(11.7453915130504,0.970918590212404)
(11.7678922630754,0.970864248122446)
(11.7903930131004,0.970809911203247)
(11.8128937631254,0.970755579454434)
(11.8353945131504,0.97070125287563)
(11.8578952631754,0.970646931466462)
(11.8803960132004,0.970592615226553)
(11.9028967632254,0.970538304155528)
(11.9253975132504,0.970483998253013)
(11.9478982632754,0.970429697518632)
(11.9703990133004,0.97037540195201)
(11.9928997633254,0.970321111552772)
(12.0154005133504,0.970266826320544)
(12.0379012633754,0.97021254625495)
(12.0604020134004,0.970158271355615)
(12.0829027634254,0.970104001622164)
(12.1054035134504,0.970049737054222)
(12.1279042634754,0.969995477651415)
(12.1504050135004,0.969941223413368)
(12.1729057635255,0.969886974339705)
(12.1954065135505,0.969832730430052)
(12.2179072635755,0.969778491684034)
(12.2404080136005,0.969724258101276)
(12.2629087636255,0.969670029681404)
(12.2854095136505,0.969615806424043)
(12.3079102636755,0.969561588328816)
(12.3304110137005,0.96950737539535)
(12.3529117637255,0.969453167623273)
(12.3754125137505,0.969398965012206)
(12.3979132637755,0.969344767561778)
(12.4204140138005,0.969290575271611)
(12.4429147638255,0.969236388141333)
(12.4654155138505,0.969182206170568)
(12.4879162638755,0.969128029358943)
(12.5104170139005,0.969073857706081)
(12.5329177639255,0.969019691211609)
(12.5554185139505,0.968965529875153)
(12.5779192639755,0.968911373696337)
(12.6004200140005,0.968857222674788)
(12.6229207640255,0.96880307681013)
(12.6454215140505,0.96874893610199)
(12.6679222640755,0.968694800549994)
(12.6904230141005,0.968640670153766)
(12.7129237641255,0.968586544912932)
(12.7354245141505,0.968532424827119)
(12.7579252641755,0.968478309895951)
(12.7804260142005,0.968424200119055)
(12.8029267642255,0.968370095496056)
(12.8254275142505,0.96831599602658)
(12.8479282642755,0.968261901710254)
(12.8704290143005,0.968207812546701)
(12.8929297643255,0.968153728535549)
(12.9154305143505,0.968099649676424)
(12.9379312643755,0.96804557596895)
(12.9604320144005,0.967991507412755)
(12.9829327644255,0.967937444007464)
(13.0054335144505,0.967883385752702)
(13.0279342644755,0.967829332648097)
(13.0504350145005,0.967775284693273)
(13.0729357645255,0.967721241887857)
(13.0954365145505,0.967667204231475)
(13.1179372645755,0.967613171723753)
(13.1404380146005,0.967559144364317)
(13.1629387646255,0.967505122152792)
(13.1854395146505,0.967451105088806)
(13.2079402646755,0.967397093171985)
(13.2304410147005,0.967343086401953)
(13.2529417647255,0.967289084778338)
(13.2754425147505,0.967235088300767)
(13.2979432647755,0.967181096968864)
(13.3204440148005,0.967127110782256)
(13.3429447648255,0.96707312974057)
(13.3654455148505,0.967019153843432)
(13.3879462648755,0.966965183090468)
(13.4104470149005,0.966911217481304)
(13.4329477649255,0.966857257015567)
(13.4554485149505,0.966803301692883)
(13.4779492649755,0.966749351512878)

};
\path [draw=white, fill opacity=0] (axis cs:0,1)--(axis cs:13.5,1);

\path [draw=white, fill opacity=0] (axis cs:13.5,0.92)--(axis cs:13.5,1);

\path [draw=white, fill opacity=0] (axis cs:0,0.92)--(axis cs:13.5,0.92);

\path [draw=white, fill opacity=0] (axis cs:0,0.92)--(axis cs:0,1);

\end{axis}

\end{tikzpicture}

==> Fidelity_Histogram.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color0}{rgb}{0.2, 0.2, 0.2}

\begin{axis}[
ybar,
title={Distribution of $F_-$ Using Matched Filter},
xlabel={$F_- = \sqrt{\elem{\psi_-}{\rho}{\psi_-}}$},
ylabel={Frequency},
xmin=0.6, xmax=1,
ymin=0, ymax=1200,
width=\figurewidth,
height=\figureheight,
xtick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
xticklabels={0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00},
ytick={0,200,400,600,800,1000,1200},
yticklabels={0,200,400,600,800,1000,1200},
xmajorgrids,
ymajorgrids
]
\draw[draw=black,fill=color0] (axis cs:0.634892003789948,0) rectangle (axis cs:0.63821488957098,1);
\draw[draw=black,fill=color0] (axis cs:0.63821488957098,0) rectangle (axis cs:0.641537775352011,0);
\draw[draw=black,fill=color0] (axis cs:0.641537775352011,0) rectangle (axis cs:0.644860661133043,0);
\draw[draw=black,fill=color0] (axis cs:0.644860661133043,0) rectangle (axis cs:0.648183546914075,0);
\draw[draw=black,fill=color0] (axis cs:0.648183546914074,0) rectangle (axis cs:0.651506432695106,0);
\draw[draw=black,fill=color0] (axis cs:0.651506432695106,0) rectangle (axis cs:0.654829318476138,0);
\draw[draw=black,fill=color0] (axis cs:0.654829318476138,0) rectangle (axis cs:0.658152204257169,0);
\draw[draw=black,fill=color0] (axis cs:0.658152204257169,0) rectangle (axis cs:0.661475090038201,2);
\draw[draw=black,fill=color0] (axis cs:0.661475090038201,0) rectangle (axis cs:0.664797975819233,0);
\draw[draw=black,fill=color0] (axis cs:0.664797975819233,0) rectangle (axis cs:0.668120861600264,1);
\draw[draw=black,fill=color0] (axis cs:0.668120861600264,0) rectangle (axis cs:0.671443747381296,1);
\draw[draw=black,fill=color0] (axis cs:0.671443747381296,0) rectangle (axis cs:0.674766633162328,1);
\draw[draw=black,fill=color0] (axis cs:0.674766633162328,0) rectangle (axis cs:0.678089518943359,1);
\draw[draw=black,fill=color0] (axis cs:0.678089518943359,0) rectangle (axis cs:0.681412404724391,0);
\draw[draw=black,fill=color0] (axis cs:0.681412404724391,0) rectangle (axis cs:0.684735290505422,3);
\draw[draw=black,fill=color0] (axis cs:0.684735290505422,0) rectangle (axis cs:0.688058176286454,2);
\draw[draw=black,fill=color0] (axis cs:0.688058176286454,0) rectangle (axis cs:0.691381062067486,5);
\draw[draw=black,fill=color0] (axis cs:0.691381062067486,0) rectangle (axis cs:0.694703947848517,1);
\draw[draw=black,fill=color0] (axis cs:0.694703947848517,0) rectangle (axis cs:0.698026833629549,2);
\draw[draw=black,fill=color0] (axis cs:0.698026833629549,0) rectangle (axis cs:0.701349719410581,1);
\draw[draw=black,fill=color0] (axis cs:0.701349719410581,0) rectangle (axis cs:0.704672605191612,3);
\draw[draw=black,fill=color0] (axis cs:0.704672605191612,0) rectangle (axis cs:0.707995490972644,1);
\draw[draw=black,fill=color0] (axis cs:0.707995490972644,0) rectangle (axis cs:0.711318376753676,1);
\draw[draw=black,fill=color0] (axis cs:0.711318376753676,0) rectangle (axis cs:0.714641262534707,2);
\draw[draw=black,fill=color0] (axis cs:0.714641262534707,0) rectangle (axis cs:0.717964148315739,3);
\draw[draw=black,fill=color0] (axis cs:0.717964148315739,0) rectangle (axis cs:0.721287034096771,3);
\draw[draw=black,fill=color0] (axis cs:0.721287034096771,0) rectangle (axis cs:0.724609919877802,1);
\draw[draw=black,fill=color0] (axis cs:0.724609919877802,0) rectangle (axis cs:0.727932805658834,1);
\draw[draw=black,fill=color0] (axis cs:0.727932805658834,0) rectangle (axis cs:0.731255691439865,1);
\draw[draw=black,fill=color0] (axis cs:0.731255691439866,0) rectangle (axis cs:0.734578577220897,1);
\draw[draw=black,fill=color0] (axis cs:0.734578577220897,0) rectangle (axis cs:0.737901463001929,0);
\draw[draw=black,fill=color0] (axis cs:0.737901463001929,0) rectangle (axis cs:0.74122434878296,2);
\draw[draw=black,fill=color0] (axis cs:0.74122434878296,0) rectangle (axis cs:0.744547234563992,0);
\draw[draw=black,fill=color0] (axis cs:0.744547234563992,0) rectangle (axis cs:0.747870120345024,1);
\draw[draw=black,fill=color0] (axis cs:0.747870120345024,0) rectangle (axis cs:0.751193006126055,2);
\draw[draw=black,fill=color0] (axis cs:0.751193006126055,0) rectangle (axis cs:0.754515891907087,0);
\draw[draw=black,fill=color0] (axis cs:0.754515891907087,0) rectangle (axis cs:0.757838777688119,1);
\draw[draw=black,fill=color0] (axis cs:0.757838777688119,0) rectangle (axis cs:0.76116166346915,1);
\draw[draw=black,fill=color0] (axis cs:0.76116166346915,0) rectangle (axis cs:0.764484549250182,3);
\draw[draw=black,fill=color0] (axis cs:0.764484549250182,0) rectangle (axis cs:0.767807435031214,2);
\draw[draw=black,fill=color0] (axis cs:0.767807435031213,0) rectangle (axis cs:0.771130320812245,1);
\draw[draw=black,fill=color0] (axis cs:0.771130320812245,0) rectangle (axis cs:0.774453206593277,2);
\draw[draw=black,fill=color0] (axis cs:0.774453206593277,0) rectangle (axis cs:0.777776092374308,6);
\draw[draw=black,fill=color0] (axis cs:0.777776092374308,0) rectangle (axis cs:0.78109897815534,2);
\draw[draw=black,fill=color0] (axis cs:0.78109897815534,0) rectangle (axis cs:0.784421863936372,4);
\draw[draw=black,fill=color0] (axis cs:0.784421863936372,0) rectangle (axis cs:0.787744749717403,2);
\draw[draw=black,fill=color0] (axis cs:0.787744749717403,0) rectangle (axis cs:0.791067635498435,3);
\draw[draw=black,fill=color0] (axis cs:0.791067635498435,0) rectangle (axis cs:0.794390521279467,7);
\draw[draw=black,fill=color0] (axis cs:0.794390521279467,0) rectangle (axis cs:0.797713407060498,2);
\draw[draw=black,fill=color0] (axis cs:0.797713407060498,0) rectangle (axis cs:0.80103629284153,2);
\draw[draw=black,fill=color0] (axis cs:0.80103629284153,0) rectangle (axis cs:0.804359178622561,3);
\draw[draw=black,fill=color0] (axis cs:0.804359178622561,0) rectangle (axis cs:0.807682064403593,3);
\draw[draw=black,fill=color0] (axis cs:0.807682064403593,0) rectangle (axis cs:0.811004950184625,5);
\draw[draw=black,fill=color0] (axis cs:0.811004950184625,0) rectangle (axis cs:0.814327835965656,6);
\draw[draw=black,fill=color0] (axis cs:0.814327835965656,0) rectangle (axis cs:0.817650721746688,7);
\draw[draw=black,fill=color0] (axis cs:0.817650721746688,0) rectangle (axis cs:0.82097360752772,4);
\draw[draw=black,fill=color0] (axis cs:0.82097360752772,0) rectangle (axis cs:0.824296493308751,1);
\draw[draw=black,fill=color0] (axis cs:0.824296493308751,0) rectangle (axis cs:0.827619379089783,6);
\draw[draw=black,fill=color0] (axis cs:0.827619379089783,0) rectangle (axis cs:0.830942264870815,6);
\draw[draw=black,fill=color0] (axis cs:0.830942264870815,0) rectangle (axis cs:0.834265150651846,2);
\draw[draw=black,fill=color0] (axis cs:0.834265150651846,0) rectangle (axis cs:0.837588036432878,9);
\draw[draw=black,fill=color0] (axis cs:0.837588036432878,0) rectangle (axis cs:0.84091092221391,7);
\draw[draw=black,fill=color0] (axis cs:0.84091092221391,0) rectangle (axis cs:0.844233807994941,4);
\draw[draw=black,fill=color0] (axis cs:0.844233807994941,0) rectangle (axis cs:0.847556693775973,6);
\draw[draw=black,fill=color0] (axis cs:0.847556693775973,0) rectangle (axis cs:0.850879579557004,10);
\draw[draw=black,fill=color0] (axis cs:0.850879579557004,0) rectangle (axis cs:0.854202465338036,5);
\draw[draw=black,fill=color0] (axis cs:0.854202465338036,0) rectangle (axis cs:0.857525351119068,8);
\draw[draw=black,fill=color0] (axis cs:0.857525351119068,0) rectangle (axis cs:0.860848236900099,10);
\draw[draw=black,fill=color0] (axis cs:0.860848236900099,0) rectangle (axis cs:0.864171122681131,5);
\draw[draw=black,fill=color0] (axis cs:0.864171122681131,0) rectangle (axis cs:0.867494008462163,9);
\draw[draw=black,fill=color0] (axis cs:0.867494008462163,0) rectangle (axis cs:0.870816894243194,13);
\draw[draw=black,fill=color0] (axis cs:0.870816894243194,0) rectangle (axis cs:0.874139780024226,13);
\draw[draw=black,fill=color0] (axis cs:0.874139780024226,0) rectangle (axis cs:0.877462665805258,21);
\draw[draw=black,fill=color0] (axis cs:0.877462665805258,0) rectangle (axis cs:0.880785551586289,18);
\draw[draw=black,fill=color0] (axis cs:0.880785551586289,0) rectangle (axis cs:0.884108437367321,18);
\draw[draw=black,fill=color0] (axis cs:0.884108437367321,0) rectangle (axis cs:0.887431323148352,26);
\draw[draw=black,fill=color0] (axis cs:0.887431323148352,0) rectangle (axis cs:0.890754208929384,26);
\draw[draw=black,fill=color0] (axis cs:0.890754208929384,0) rectangle (axis cs:0.894077094710416,24);
\draw[draw=black,fill=color0] (axis cs:0.894077094710416,0) rectangle (axis cs:0.897399980491447,34);
\draw[draw=black,fill=color0] (axis cs:0.897399980491447,0) rectangle (axis cs:0.900722866272479,40);
\draw[draw=black,fill=color0] (axis cs:0.900722866272479,0) rectangle (axis cs:0.904045752053511,32);
\draw[draw=black,fill=color0] (axis cs:0.904045752053511,0) rectangle (axis cs:0.907368637834542,51);
\draw[draw=black,fill=color0] (axis cs:0.907368637834542,0) rectangle (axis cs:0.910691523615574,48);
\draw[draw=black,fill=color0] (axis cs:0.910691523615574,0) rectangle (axis cs:0.914014409396605,60);
\draw[draw=black,fill=color0] (axis cs:0.914014409396605,0) rectangle (axis cs:0.917337295177637,66);
\draw[draw=black,fill=color0] (axis cs:0.917337295177637,0) rectangle (axis cs:0.920660180958669,98);
\draw[draw=black,fill=color0] (axis cs:0.920660180958669,0) rectangle (axis cs:0.9239830667397,80);
\draw[draw=black,fill=color0] (axis cs:0.9239830667397,0) rectangle (axis cs:0.927305952520732,99);
\draw[draw=black,fill=color0] (axis cs:0.927305952520732,0) rectangle (axis cs:0.930628838301764,124);
\draw[draw=black,fill=color0] (axis cs:0.930628838301764,0) rectangle (axis cs:0.933951724082795,131);
\draw[draw=black,fill=color0] (axis cs:0.933951724082795,0) rectangle (axis cs:0.937274609863827,135);
\draw[draw=black,fill=color0] (axis cs:0.937274609863827,0) rectangle (axis cs:0.940597495644859,178);
\draw[draw=black,fill=color0] (axis cs:0.940597495644859,0) rectangle (axis cs:0.94392038142589,192);
\draw[draw=black,fill=color0] (axis cs:0.94392038142589,0) rectangle (axis cs:0.947243267206922,232);
\draw[draw=black,fill=color0] (axis cs:0.947243267206922,0) rectangle (axis cs:0.950566152987954,256);
\draw[draw=black,fill=color0] (axis cs:0.950566152987954,0) rectangle (axis cs:0.953889038768985,320);
\draw[draw=black,fill=color0] (axis cs:0.953889038768985,0) rectangle (axis cs:0.957211924550017,369);
\draw[draw=black,fill=color0] (axis cs:0.957211924550017,0) rectangle (axis cs:0.960534810331048,456);
\draw[draw=black,fill=color0] (axis cs:0.960534810331048,0) rectangle (axis cs:0.96385769611208,640);
\draw[draw=black,fill=color0] (axis cs:0.96385769611208,0) rectangle (axis cs:0.967180581893112,1034);

\path [draw=white, fill opacity=0] (axis cs:0.6,1200)--(axis cs:1,1200);

\path [draw=white, fill opacity=0] (axis cs:1,0)--(axis cs:1,1200);

\path [draw=white, fill opacity=0] (axis cs:0.6,0)--(axis cs:1,0);

\path [draw=white, fill opacity=0] (axis cs:0.6,0)--(axis cs:0.6,1200);

\end{axis}

\end{tikzpicture}

==> Four_State_Fidelities.tex <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
title={State Fidelity},
xlabel={natural time $\chi t$},
xmin=0, xmax=13.5,
ymin=0.92, ymax=1.001,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14},
xticklabels={0,2,4,6,8,10,12,14},
ytick={0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.99,1.00,},
% tick align=outside,
xmajorgrids,
% x grid style={white},
ymajorgrids
% y grid style={white},
% axis line style={white},
% axis background/.style={fill=color0}
]
\addplot [line width=0.7000000000000001pt, black, dashed]
table {%
0 1
0.136363636363636 0.99965918774432
0.272727272727273 0.999318569103362
0.409090909090909 0.998978143993528
0.545454545454545 0.998637912331249
0.681818181818182 0.998297874032985
0.818181818181818 0.997958029015227
0.954545454545455 0.997618377194495
1.09090909090909 0.997278918487336
1.22727272727273 0.99693965281033
1.36363636363636 0.996600580080084
1.5 0.996261700213236
1.63636363636364 0.995923013126451
1.77272727272727 0.995584518736425
1.90909090909091 0.995246216959883
2.04545454545455 0.994908107713579
2.18181818181818 0.994570190914297
2.31818181818182 0.994232466478849
2.45454545454545 0.993894934324076
2.59090909090909 0.99355759436685
2.72727272727273 0.993220446524071
2.86363636363636 0.992883490712667
3 0.992546726849599
3.13636363636364 0.992210154851851
3.27272727272727 0.991873774636442
3.40909090909091 0.991537586120416
3.54545454545455 0.991201589220848
3.68181818181818 0.990865783854842
3.81818181818182 0.990530169939529
3.95454545454545 0.990194747392073
4.09090909090909 0.989859516129662
4.22727272727273 0.989524476069517
4.36363636363636 0.989189627128885
4.5 0.988854969225044
4.63636363636364 0.9885205022753
4.77272727272727 0.988186226196987
4.90909090909091 0.98785214090747
5.04545454545455 0.98751824632414
5.18181818181818 0.98718454236442
5.31818181818182 0.986851028945759
5.45454545454545 0.986517705985635
5.59090909090909 0.986184573401557
5.72727272727273 0.985851631111061
5.86363636363636 0.985518879031711
6 0.985186317081101
6.13636363636364 0.984853945176853
6.27272727272727 0.984521763236618
6.40909090909091 0.984189771178076
6.54545454545455 0.983857968918935
6.68181818181818 0.98352635637693
6.81818181818182 0.983194933469828
6.95454545454545 0.982863700115422
7.09090909090909 0.982532656231534
7.22727272727273 0.982201801736014
7.36363636363636 0.981871136546743
7.5 0.981540660581627
7.63636363636364 0.981210373758603
7.77272727272727 0.980880275995634
7.90909090909091 0.980550367210714
8.04545454545454 0.980220647321864
8.18181818181818 0.979891116247134
8.31818181818182 0.979561773904601
8.45454545454546 0.97923262021237
8.59090909090909 0.978903655088578
8.72727272727273 0.978574878451386
8.86363636363636 0.978246290218986
9 0.977917890309596
9.13636363636364 0.977589678641464
9.27272727272727 0.977261655132866
9.40909090909091 0.976933819702106
9.54545454545454 0.976606172267515
9.68181818181818 0.976278712747453
9.81818181818182 0.975951441060309
9.95454545454546 0.975624357124498
10.0909090909091 0.975297460858466
10.2272727272727 0.974970752180684
10.3636363636364 0.974644231009653
10.5 0.974317897263901
10.6363636363636 0.973991750861986
10.7727272727273 0.97366579172249
10.9090909090909 0.973340019764027
11.0454545454545 0.973014434905238
11.1818181818182 0.972689037064789
11.3181818181818 0.972363826161377
11.4545454545455 0.972038802113727
11.5909090909091 0.97171396484059
11.7272727272727 0.971389314260746
11.8636363636364 0.971064850293002
12 0.970740572856194
12.1363636363636 0.970416481869185
12.2727272727273 0.970092577250865
12.4090909090909 0.969768858920154
12.5454545454545 0.969445326795998
12.6818181818182 0.96912198079737
12.8181818181818 0.968798820843273
12.9545454545455 0.968475846852736
13.0909090909091 0.968153058744816
13.2272727272727 0.967830456438597
13.3636363636364 0.967508039853193
13.5 0.967185808907742
};
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 1
0.136363636363636 0.999659187692053
0.272727272727273 0.999318558263292
0.409090909090909 0.998977913996532
0.545454545454545 0.998636001939041
0.681818181818182 0.998288381136381
0.818181818181818 0.99792391009345
0.954545454545455 0.997520210429248
1.09090909090909 0.997038740406962
1.22727272727273 0.996420244015008
1.36363636363636 0.99558135093521
1.5 0.994412963494416
1.63636363636364 0.992781627249031
1.77272727272727 0.990545111034724
1.90909090909091 0.98758737188966
2.04545454545455 0.98385610186101
2.18181818181818 0.979390535295559
2.31818181818182 0.974328086315638
2.45454545454545 0.968885844126625
2.59090909090909 0.96332316914175
2.72727272727273 0.957898735906443
2.86363636363636 0.952835623625842
3 0.948302295150397
3.13636363636364 0.944409166577834
3.27272727272727 0.941208889089589
3.40909090909091 0.938696856615171
3.54545454545455 0.936819139294091
3.68181818181818 0.935484345313955
3.81818181818182 0.934577777480444
3.95454545454545 0.933976708069217
4.09090909090909 0.933565045881797
4.22727272727273 0.933245181755856
4.36363636363636 0.932945063922836
4.5 0.932619706901875
4.63636363636364 0.932247869307168
4.77272727272727 0.931825799609252
4.90909090909091 0.931360278832064
5.04545454545455 0.930862724160822
5.18181818181818 0.930345243951017
5.31818181818182 0.929818683003543
5.45454545454545 0.92929213637638
5.59090909090909 0.928773210605837
5.72727272727273 0.928268405129565
5.86363636363636 0.927783244937906
6 0.927322084606547
6.13636363636364 0.926887721521166
6.27272727272727 0.926481050266879
6.40909090909091 0.926100962116203
6.54545454545455 0.925744584801382
6.68181818181818 0.92540782677366
6.81818181818182 0.925086088966123
6.95454545454545 0.924774965733813
7.09090909090909 0.924470803488338
7.22727272727273 0.924173105866512
7.36363636363636 0.923895791953304
7.5 0.923679861626592
7.63636363636364 0.923596071579528
7.77272727272727 0.923736681262065
7.90909090909091 0.924200106842656
8.04545454545454 0.925073884151552
8.18181818181818 0.926420360812645
8.31818181818182 0.928267297893681
8.45454545454546 0.930603450752593
8.59090909090909 0.933377990138249
8.72727272727273 0.936503143467743
8.86363636363636 0.939852435237299
9 0.943256377828382
9.13636363636364 0.946513947601071
9.27272727272727 0.949421698347265
9.40909090909091 0.951812138065811
9.54545454545454 0.953587382384952
9.68181818181818 0.954734911050683
9.81818181818182 0.955320156557441
9.95454545454546 0.955460956947389
10.0909090909091 0.955295148637888
10.2272727272727 0.954949907760467
10.3636363636364 0.954521185209254
10.5 0.954070704663015
10.6363636363636 0.953631116344987
10.7727272727273 0.95321414470342
10.9090909090909 0.95281915695759
11.0454545454545 0.952440405778691
11.1818181818182 0.95207194520279
11.3181818181818 0.95171000410664
11.4545454545455 0.951353305140959
11.5909090909091 0.951002216018881
11.7272727272727 0.950657614976657
11.8636363636364 0.950320048454365
12 0.94998937506789
12.1363636363636 0.949664809983043
12.2727272727273 0.949345174497482
12.4090909090909 0.949029178497276
12.5454545454545 0.948715639514858
12.6818181818182 0.948403609980449
12.8181818181818 0.948092421484167
12.9545454545455 0.947781667493404
13.0909090909091 0.947471147784629
13.2272727272727 0.947160796970989
13.3636363636364 0.946850616840672
13.5 0.946540626360915
};
\addplot [line width=0.7000000000000001pt, black]
table {%
0 1
0.409090909090909 0.999091735161604
0.818181818181818 0.998185120963021
1.22727272727273 0.997280155153374
1.63636363636364 0.99637683548383
2.04545454545455 0.995475159707592
2.45454545454545 0.9945751255799
2.86363636363636 0.993676730858021
3.27272727272727 0.992779973301253
3.68181818181818 0.991884850670914
4.09090909090909 0.990991360730343
4.5 0.990099501244894
4.90909090909091 0.989209269981937
5.31818181818182 0.988320664710848
5.72727272727273 0.987433683203008
6.13636363636364 0.986548323231801
6.54545454545455 0.98566458257261
6.95454545454545 0.984782459002812
7.36363636363636 0.983901950301776
7.77272727272727 0.983023054250858
8.18181818181818 0.9821457686334
8.59090909090909 0.981270091234723
9 0.980396019842127
9.40909090909091 0.979523552244886
9.81818181818182 0.978652686234244
10.2272727272727 0.977783419603414
10.6363636363636 0.976915750147572
11.0454545454545 0.976049675663855
11.4545454545455 0.975185193951356
11.8636363636364 0.974322302811123
12.2727272727273 0.973461000046157
12.6818181818182 0.972601283461402
13.0909090909091 0.971743150863751
13.5 0.970886600062034
};
\addplot [line width=0.7000000000000001pt, black, mark=*, mark size=2, only marks]
table {%
0 1
0.409090909090909 0.999091735161604
0.818181818181818 0.998185120963021
1.22727272727273 0.997280155153374
1.63636363636364 0.99637683548383
2.04545454545455 0.995475159707592
2.45454545454545 0.9945751255799
2.86363636363636 0.993676730858021
3.27272727272727 0.992779973301253
3.68181818181818 0.991884850670914
4.09090909090909 0.990991360730343
4.5 0.990099501244894
4.90909090909091 0.989209269981937
5.31818181818182 0.988320664710848
5.72727272727273 0.987433683203008
6.13636363636364 0.986548323231801
6.54545454545455 0.98566458257261
6.95454545454545 0.984782459002812
7.36363636363636 0.983901950301776
7.77272727272727 0.983023054250858
8.18181818181818 0.9821457686334
8.59090909090909 0.981270091234723
9 0.980396019842127
9.40909090909091 0.979523552244886
9.81818181818182 0.978652686234244
10.2272727272727 0.977783419603414
10.6363636363636 0.976915750147572
11.0454545454545 0.976049675663855
11.4545454545455 0.975185193951356
11.8636363636364 0.974322302811123
12.2727272727273 0.973461000046157
12.6818181818182 0.972601283461402
13.0909090909091 0.971743150863751
13.5 0.970886600062034
};
\path [draw=white, fill opacity=0] (axis cs:0,1)
--(axis cs:13.5,1);

\path [draw=white, fill opacity=0] (axis cs:1,0.92)
--(axis cs:1,1.001);

\path [draw=white, fill opacity=0] (axis cs:0,0)
--(axis cs:13.5,0);

\path [draw=white, fill opacity=0] (axis cs:0,0.92)
--(axis cs:0,1.001);

\end{axis}

\end{tikzpicture}

==> MatchedFilter.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
title={Approximate Matched Filter},
xlabel={Dimensionless Time $\chi t$},
ylabel={Filter Amplitude (Dimensionless)},
xmin=0, xmax=13.5,
ymin=-0.0140527404844191, ymax=1.94409603390114,
height=\figureheight,
width=\figurewidth,
xtick={0,2,4,6,8,10,12,14},
xticklabels={0,2,4,6,8,10,12,14},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.7000000000000001pt, black]
coordinates {
(0,0)
(0.01350013500135,-1.70627892824155e-13)
(0.0270002700027,-1.07327029965652e-11)
(0.04050040500405,-1.20236926721182e-10)
(0.0540005400054001,-6.64597011259068e-10)
(0.0675006750067501,-2.49364559845625e-09)
(0.0810008100081001,-7.32217702871705e-09)
(0.0945009450094501,-1.8152351599731e-08)
(0.1080010800108,-3.97546864361629e-08)
(0.12150121501215,-7.91950188152499e-08)
(0.1350013500135,-1.46395217039093e-07)
(0.14850148501485,-2.54715743480298e-07)
(0.1620016200162,-4.21548622984385e-07)
(0.17550175501755,-6.68909771984589e-07)
(0.1890018900189,-1.02402018503887e-06)
(0.20250202502025,-1.51986592468725e-06)
(0.2160021600216,-2.19572746551833e-06)
(0.22950229502295,-3.09766948677575e-06)
(0.2430024300243,-4.27898277752634e-06)
(0.25650256502565,-5.80057060817361e-06)
(0.270002700027,-7.73127246007164e-06)
(0.28350283502835,-1.01481187085582e-05)
(0.2970029700297,-1.31365104878878e-05)
(0.31050310503105,-1.67903196304344e-05)
(0.3240032400324,-2.12119042366814e-05)
(0.33750337503375,-2.6512036099903e-05)
(0.3510035100351,-3.28097368524809e-05)
(0.36450364503645,-4.02320203958733e-05)
(0.3780037800378,-4.89135398049455e-05)
(0.39150391503915,-5.89961375438577e-05)
(0.4050040500405,-7.06282984603643e-05)
(0.41850418504185,-8.39645056440092e-05)
(0.4320043200432,-9.91644998380439e-05)
(0.44550445504455,-0.000116392443646613)
(0.4590045900459,-0.000135815992379079)
(0.47250472504725,-0.000157605273885409)
(0.4860048600486,-0.000181931780254102)
(0.49950499504995,-0.000208967174731015)
(0.513005130051301,-0.000238882017679646)
(0.52650526505265,-0.000271844415838906)
(0.540005400054001,-0.000308018599515796)
(0.553505535055351,-0.000347563432753354)
(0.567005670056701,-0.000390630861835526)
(0.580505805058051,-0.000437364307803625)
(0.594005940059401,-0.000487897008935887)
(0.607506075060751,-0.000542350319386991)
(0.621006210062101,-0.000600831970397073)
(0.634506345063451,-0.000663434300647748)
(0.648006480064801,-0.000730232462504573)
(0.661506615066151,-0.000801282610986896)
(0.675006750067501,-0.000876620082388553)
(0.688506885068851,-0.000956257569521458)
(0.702007020070201,-0.00104018330057116)
(0.715507155071551,-0.00112835922853808)
(0.729007290072901,-0.00122071923819473)
(0.742507425074251,-0.00131716737741746)
(0.756007560075601,-0.00141757611964657)
(0.769507695076951,-0.00152178466410145)
(0.783007830078301,-0.00162959728022173)
(0.796507965079651,-0.00174078170262584)
(0.810008100081001,-0.00185506758267065)
(0.823508235082351,-0.00197214500248077)
(0.837008370083701,-0.0020916630570566)
(0.850508505085051,-0.00221322850980968)
(0.864008640086401,-0.00233640452658824)
(0.877508775087751,-0.00246070949295543)
(0.891008910089101,-0.00258561591916503)
(0.904509045090451,-0.00271054943694508)
(0.918009180091801,-0.00283488789187504)
(0.931509315093151,-0.00295796053476873)
(0.945009450094501,-0.00307904731512591)
(0.958509585095851,-0.00319737827934536)
(0.972009720097201,-0.0033121330760191)
(0.985509855098551,-0.00342244057024901)
(0.999009990099901,-0.00352737856854042)
(1.01251012510125,-0.00362597365546656)
(1.0260102601026,-0.00371720114289164)
(1.03951039510395,-0.00379998513217378)
(1.0530105301053,-0.00387319868939391)
(1.06651066510665,-0.00393566413328321)
(1.080010800108,-0.00398615343515727)
(1.09351093510935,-0.00402338872980185)
(1.1070110701107,-0.00404604293592403)
(1.12051120511205,-0.0040527404844191)
(1.1340113401134,-0.00404205815238668)
(1.14751147511475,-0.00401252600051181)
(1.1610116101161,-0.00396262841111999)
(1.17451174511745,-0.00389080522392407)
(1.1880118801188,-0.00379545296619926)
(1.20151201512015,-0.00367492617387586)
(1.2150121501215,-0.00352753879977223)
(1.22851228512285,-0.00335156570497279)
(1.2420124201242,-0.00314524422914025)
(1.25551255512555,-0.00290677583535555)
(1.2690126901269,-0.00263432782489971)
(1.28251282512825,-0.00232603511722963)
(1.2960129601296,-0.00198000209026643)
(1.30951309513095,-0.00159430447597897)
(1.3230132301323,-0.00116699130614704)
(1.33651336513365,-0.000696086903099996)
(1.350013500135,-0.000179592910159734)
(1.36351363513635,0.000384509643536411)
(1.3770137701377,0.000998258249187026)
(1.39051390513905,0.00166370680082021)
(1.4040140401404,0.00238292345949705)
(1.41751417514175,0.0031579885045703)
(1.4310143101431,0.0039909921773055)
(1.44451444514445,0.00488403252211977)
(1.4580145801458,0.00583921323062361)
(1.47151471514715,0.00685864149356337)
(1.4850148501485,0.00794442586567011)
(1.49851498514985,0.00909867414830001)
(1.5120151201512,0.0103234912947975)
(1.52551525515255,0.0116209773573102)
(1.5390153901539,0.0129932255684758)
(1.55251552515525,0.0144423206566248)
(1.5660156601566,0.0159703373987293)
(1.57951579515795,0.0175793393892479)
(1.5930159301593,0.0192713780024209)
(1.60651606516065,0.021048491525827)
(1.620016200162,0.0229127044433721)
(1.63351633516335,0.0248660268462606)
(1.6470164701647,0.0269104539510472)
(1.66051660516605,0.0290479657044578)
(1.6740167401674,0.0312805264552534)
(1.68751687516875,0.0336100846742978)
(1.7010170101701,0.0360385727045892)
(1.71451714517145,0.0385679065240398)
(1.7280172801728,0.0411999855045805)
(1.74151741517415,0.0439366921521657)
(1.7550175501755,0.0467798918132345)
(1.76851768517685,0.0497314323342149)
(1.7820178201782,0.0527931436617052)
(1.79551795517955,0.0559668373720581)
(1.8090180901809,0.0592543061201807)
(1.82251822518225,0.0626573229984858)
(1.8360183601836,0.0661776407980436)
(1.84951849518495,0.0698169911651075)
(1.8630186301863,0.07357708364731)
(1.87651876518765,0.077459604624936)
(1.890018900189,0.0814662161237895)
(1.90351903519035,0.0855985545072406)
(1.9170191701917,0.0898582290461227)
(1.93051930519305,0.0942468203661808)
(1.9440194401944,0.0987658787737868)
(1.95751957519575,0.103416922461618)
(1.9710197101971,0.108201435596939)
(1.98451984519845,0.113120866296038)
(1.9980199801998,0.11817662448923)
(2.01152011520115,0.123370079681649)
(2.0250202502025,0.128702558615864)
(2.03852038520385,0.134175342843024)
(2.0520205202052,0.139789666209956)
(2.06552065520655,0.145546712270251)
(2.0790207902079,0.151447611627925)
(2.09252092520925,0.157493439222788)
(2.1060210602106,0.163685211567074)
(2.11952119521195,0.170023883943341)
(2.1330213302133,0.176510347573926)
(2.14652146521465,0.183145426772604)
(2.160021600216,0.189929876089271)
(2.17352173521735,0.196864377458689)
(2.1870218702187,0.203949537364429)
(2.20052200522005,0.211185884029222)
(2.2140221402214,0.218573864642945)
(2.22752227522275,0.226113842639415)
(2.2410224102241,0.233806095033081)
(2.25452254522545,0.241650809826561)
(2.2680226802268,0.249648083499778)
(2.28152281522815,0.257797918591211)
(2.2950229502295,0.266100221381489)
(2.30852308523085,0.274554799689261)
(2.3220232202322,0.283161360788853)
(2.33552335523355,0.291919509458891)
(2.3490234902349,0.300828746170572)
(2.36252362523625,0.309888465423823)
(2.3760237602376,0.31909795423909)
(2.38952389523895,0.328456390811944)
(2.4030240302403,0.337962843337176)
(2.41652416524165,0.347616269008428)
(2.430024300243,0.357415513198867)
(2.44352443524435,0.367359308827737)
(2.4570245702457,0.377446275917041)
(2.47052470524705,0.387674921341961)
(2.4840248402484,0.398043638777938)
(2.49752497524975,0.408550708846746)
(2.5110251102511,0.41919429946317)
(2.52452524525245,0.429972466383297)
(2.5380253802538,0.440883153954742)
(2.55152551525515,0.451924196068482)
(2.5650256502565,0.463093317311351)
(2.57852578525785,0.474388134317586)
(2.5920259202592,0.48580615731721)
(2.60552605526055,0.497344791878417)
(2.6190261902619,0.509001340840554)
(2.63252632526325,0.520773006433676)
(2.6460264602646,0.532656892580141)
(2.65952659526595,0.544650007373162)
(2.6730267302673,0.556749265726688)
(2.68652686526865,0.568951492190559)
(2.70002700027,0.581253423924375)
(2.71352713527135,0.593651713823088)
(2.7270272702727,0.606142933786946)
(2.74052740527405,0.618723578128016)
(2.7540275402754,0.631390067105171)
(2.76752767527675,0.644138750579126)
(2.7810278102781,0.656965911778796)
(2.79452794527945,0.669867771170032)
(2.8080280802808,0.682840490417526)
(2.82152821528215,0.695880176430545)
(2.8350283502835,0.708982885482929)
(2.84852848528485,0.722144627397744)
(2.8620286202862,0.735361369786818)
(2.87552875528755,0.748629042335378)
(2.8890288902889,0.761943541121965)
(2.90252902529025,0.775300732963806)
(2.9160291602916,0.788696459777849)
(2.92952929529295,0.802126542947773)
(2.9430294302943,0.815586787687321)
(2.95652956529565,0.829072987390477)
(2.970029700297,0.842580927959135)
(2.98352983529835,0.856106392099103)
(2.9970299702997,0.869645163575453)
(3.01053010530105,0.883193031418456)
(3.0240302403024,0.896745794066581)
(3.03753037530375,0.910299263398472)
(3.0510305103051,0.923849268594959)
(3.06453064530645,0.937391659819116)
(3.0780307803078,0.950922311720392)
(3.09153091530915,0.964437126768499)
(3.1050310503105,0.977932038423575)
(3.11853118531185,0.991403014149046)
(3.1320313203132,1.00484605827368)
(3.14553145531455,1.01825721470937)
(3.1590315903159,1.03163256953125)
(3.17253172531725,1.04496825342657)
(3.1860318603186,1.05826044401889)
(3.19953199531995,1.07150536807389)
(3.2130321303213,1.08469930359318)
(3.22653226532265,1.097838581802)
(3.240032400324,1.11091958903711)
(3.25353253532535,1.12393876854028)
(3.2670326703267,1.13689262216327)
(3.28053280532805,1.14977771198942)
(3.2940329403294,1.16259066187712)
(3.30753307533075,1.17532815892989)
(3.3210332103321,1.18798695489781)
(3.33453334533345,1.20056386751446)
(3.3480334803348,1.21305578177359)
(3.36153361533615,1.22545965114903)
(3.3750337503375,1.2377724987616)
(3.38853388533885,1.24999141849582)
(3.4020340203402,1.2621135760696)
(3.41553415534155,1.27413621005922)
(3.4290342903429,1.28605663288199)
(3.44253442534425,1.2978722317384)
(3.4560345603456,1.30958046951564)
(3.46953469534695,1.32117888565364)
(3.4830348303483,1.33266509697482)
(3.49653496534965,1.34403679847837)
(3.510035100351,1.35529176409963)
(3.52353523535235,1.3664278474348)
(3.5370353703537,1.37744298243114)
(3.55053550535505,1.3883351840424)
(3.5640356403564,1.39910254884919)
(3.57753577535775,1.40974325564355)
(3.5910359103591,1.42025556597723)
(3.60453604536045,1.43063782467234)
(3.6180361803618,1.44088846029362)
(3.63153631536315,1.45100598558092)
(3.6450364503645,1.46098899784043)
(3.65853658536585,1.47083617929343)
(3.6720367203672,1.48054629738073)
(3.68553685536855,1.49011820502126)
(3.6990369903699,1.49955084082309)
(3.71253712537125,1.50884322924519)
(3.7260372603726,1.51799448070791)
(3.73953739537395,1.52700379165068)
(3.7530375303753,1.53587044453496)
(3.76653766537665,1.54459380779064)
(3.780037800378,1.55317333570429)
(3.79353793537935,1.56160856824746)
(3.8070380703807,1.56989913084339)
(3.82053820538205,1.57804473407066)
(3.8340383403834,1.58604517330227)
(3.84753847538475,1.59390032827874)
(3.8610386103861,1.60161016261411)
(3.87453874538745,1.60917472323348)
(3.8880388803888,1.61659413974141)
(3.90153901539015,1.62386862372003)
(3.9150391503915,1.63099846795629)
(3.92853928539285,1.63798404559789)
(3.9420394203942,1.64482580923727)
(3.95553955539555,1.65152428992368)
(3.9690396903969,1.65808009610316)
(3.98253982539825,1.66449391248666)
(3.9960399603996,1.67076649884644)
(4.00954009540095,1.67689868874158)
(4.0230402304023,1.68289138817292)
(4.03654036540365,1.6887455741686)
(4.050040500405,1.69446229330111)
(4.06354063540635,1.70004266013713)
(4.0770407704077,1.70548785562166)
(4.09054090540905,1.71079912539797)
(4.1040410404104,1.71597777806512)
(4.11754117541175,1.72102518337523)
(4.1310413104131,1.72594277037236)
(4.14454144541445,1.73073202547544)
(4.1580415804158,1.73539449050775)
(4.17154171541715,1.73993176067541)
(4.1850418504185,1.7443454824977)
(4.19854198541985,1.74863735169213)
(4.2120421204212,1.75280911101717)
(4.22554225542255,1.75686254807588)
(4.2390423904239,1.76079949308352)
(4.25254252542525,1.7646218166026)
(4.2660426604266,1.76833142724887)
(4.27954279542795,1.77193026937139)
(4.2930429304293,1.77542032071077)
(4.30654306543065,1.77880359003877)
(4.320043200432,1.78208211478321)
(4.33354333543335,1.78525795864177)
(4.3470434704347,1.78833320918853)
(4.36054360543605,1.79130997547692)
(4.3740437404374,1.79419038564292)
(4.38754387543875,1.79697658451229)
(4.4010440104401,1.7996707312155)
(4.41454414544145,1.8022749968142)
(4.4280442804428,1.80479156194275)
(4.44154441544415,1.80722261446877)
(4.4550445504455,1.80957034717592)
(4.46854468544685,1.81183695547274)
(4.4820448204482,1.81402463513083)
(4.49554495544955,1.81613558005588)
(4.5090450904509,1.81817198009468)
(4.52254522545225,1.82013601888145)
(4.5360453604536,1.82202987172646)
(4.54954549545495,1.82385570354989)
(4.5630456304563,1.82561566686394)
(4.57654576545765,1.82731189980568)
(4.590045900459,1.82894652422338)
(4.60354603546035,1.83052164381869)
(4.6170461704617,1.83203934234698)
(4.63054630546305,1.83350168187814)
(4.6440464404644,1.8349107011195)
(4.65754657546576,1.83626841380312)
(4.6710467104671,1.83757680713886)
(4.68454684546845,1.83883784033482)
(4.6980469804698,1.84005344318667)
(4.71154711547115,1.8412255147368)
(4.7250472504725,1.84235592200464)
(4.73854738547386,1.84344649878864)
(4.7520475204752,1.84449904454117)
(4.76554765547655,1.84551532331625)
(4.7790477904779,1.84649706279098)
(4.79254792547925,1.84744595336072)
(4.80604806048061,1.84836364730802)
(4.81954819548196,1.84925175804531)
(4.8330483304833,1.85011185943112)
(4.84654846548465,1.85094548515928)
(4.860048600486,1.85175412822081)
(4.87354873548736,1.85253924043751)
(4.88704887048871,1.85330223206673)
(4.90054900549005,1.85404447147614)
(4.9140491404914,1.85476728488752)
(4.92754927549275,1.85547195618841)
(4.9410494104941,1.85615972681003)
(4.95454954549546,1.85683179567053)
(4.96804968049681,1.85748931918142)
(4.98154981549815,1.85813341131608)
(4.9950499504995,1.85876514373824)
(5.00855008550085,1.85938554598878)
(5.02205022050221,1.85999560572893)
(5.03555035550356,1.86059626903786)
(5.04905049050491,1.86118844076259)
(5.06255062550625,1.86177298491821)
(5.0760507605076,1.86235072513612)
(5.08955089550896,1.86292244515822)
(5.10305103051031,1.86348888937466)
(5.11655116551166,1.86405076340304)
(5.13005130051301,1.86460873470653)
(5.14355143551435,1.86516343324879)
(5.1570515705157,1.86571545218328)
(5.17055170551706,1.86626534857451)
(5.18405184051841,1.86681364414905)
(5.19755197551976,1.86736082607379)
(5.21105211052111,1.86790734775926)
(5.22455224552245,1.86845362968558)
(5.23805238052381,1.86900006024876)
(5.25155251552516,1.86954699662515)
(5.26505265052651,1.8700947656517)
(5.27855278552786,1.87064366471995)
(5.2920529205292,1.87119396268143)
(5.30555305553056,1.8717459007625)
(5.31905319053191,1.87229969348649)
(5.33255332553326,1.87285552960114)
(5.34605346053461,1.87341357300943)
(5.35955359553596,1.8739739637018)
(5.3730537305373,1.87453681868805)
(5.38655386553866,1.87510223292715)
(5.40005400054001,1.87567028025308)
(5.41355413554136,1.87624101429541)
(5.42705427054271,1.8768144693927)
(5.44055440554406,1.87739066149759)
(5.45405454054541,1.87796958907189)
(5.46755467554676,1.87855123397057)
(5.48105481054811,1.87913556231323)
(5.49455494554946,1.87972252534204)
(5.50805508055081,1.88031206026499)
(5.52155521555216,1.88090409108339)
(5.53505535055351,1.88149852940279)
(5.54855548555486,1.88209527522648)
(5.56205562055621,1.88269421773061)
(5.57555575555756,1.88329523602057)
(5.58905589055891,1.88389819986765)
(5.60255602556026,1.88450297042566)
(5.61605616056161,1.88510940092707)
(5.62955629556296,1.88571733735803)
(5.64305643056431,1.88632661911227)
(5.65655656556566,1.88693707962331)
(5.67005670056701,1.887548546975)
(5.68355683556836,1.88816084449021)
(5.69705697056971,1.88877379129749)
(5.71055710557106,1.88938720287586)
(5.72405724057241,1.8900008915777)
(5.73755737557376,1.89061466712976)
(5.75105751057511,1.89122833711259)
(5.76455764557646,1.89184170741853)
(5.77805778057781,1.89245458268847)
(5.79155791557916,1.89306676672765)
(5.80505805058051,1.89367806290102)
(5.81855818558186,1.89428827450826)
(5.83205832058321,1.894897205139)
(5.84555845558456,1.89550465900876)
(5.85905859058591,1.89611044127578)
(5.87255872558726,1.89671435833971)
(5.88605886058861,1.897316218122)
(5.89955899558996,1.89791583032926)
(5.91305913059131,1.89851300669951)
(5.92655926559266,1.89910756123228)
(5.94005940059401,1.89969931040293)
(5.95355953559536,1.90028807336185)
(5.96705967059671,1.90087367211914)
(5.98055980559806,1.90145593171534)
(5.99405994059941,1.90203468037868)
(6.00756007560076,1.90260974966978)
(6.02106021060211,1.903180974614)
(6.03456034560346,1.90374819382229)
(6.04806048060481,1.90431124960099)
(6.06156061560616,1.90486998805126)
(6.07506075060751,1.90542425915865)
(6.08856088560886,1.90597391687324)
(6.10206102061021,1.9065188191812)
(6.11556115561156,1.90705882816794)
(6.12906129061291,1.90759381007361)
(6.14256142561426,1.90812363534137)
(6.15606156061561,1.90864817865883)
(6.16956169561696,1.90916731899326)
(6.18306183061831,1.90968093962092)
(6.19656196561966,1.91018892815088)
(6.21006210062101,1.91069117654389)
(6.22356223562236,1.9111875811265)
(6.23706237062371,1.91167804260096)
(6.25056250562506,1.91216246605101)
(6.26406264062641,1.91264076094421)
(6.27756277562776,1.91311284113064)
(6.29106291062911,1.9135786248388)
(6.30456304563046,1.91403803466839)
(6.31806318063181,1.91449099758066)
(6.33156331563316,1.91493744488634)
(6.34506345063451,1.9153773122312)
(6.35856358563586,1.91581053957976)
(6.37206372063721,1.91623707119696)
(6.38556385563856,1.91665685562814)
(6.39906399063991,1.91706984567732)
(6.41256412564126,1.91747599838394)
(6.42606426064261,1.91787527499814)
(6.43956439564396,1.91826764095458)
(6.45306453064531,1.91865306584496)
(6.46656466564666,1.91903152338912)
(6.48006480064801,1.91940299140492)
(6.49356493564936,1.91976745177682)
(6.50706507065071,1.92012489042306)
(6.52056520565206,1.92047529726168)
(6.53406534065341,1.9208186661751)
(6.54756547565476,1.92115499497342)
(6.56106561065611,1.92148428535629)
(6.57456574565746,1.92180654287338)
(6.58806588065881,1.92212177688337)
(6.60156601566016,1.92243000051137)
(6.61506615066151,1.9227312306049)
(6.62856628566286,1.92302548768808)
(6.64206642066421,1.92331279591418)
(6.65556655566556,1.92359318301656)
(6.66906669066691,1.92386668025762)
(6.68256682566826,1.92413332237596)
(6.69606696066961,1.92439314753174)
(6.70956709567096,1.92464619724988)
(6.72306723067231,1.92489251636147)
(6.73656736567366,1.92513215294294)
(6.75006750067501,1.92536515825329)
(6.76356763567636,1.92559158666909)
(6.77706777067771,1.92581149561737)
(6.79056790567906,1.92602494550643)
(6.80406804068041,1.92623199965423)
(6.81756817568176,1.92643272421488)
(6.83106831068311,1.92662718810271)
(6.84456844568446,1.92681546291423)
(6.85806858068581,1.92699762284797)
(6.87156871568716,1.92717374462207)
(6.88506885068851,1.92734390738982)
(6.89856898568986,1.92750819265311)
(6.91206912069121,1.92766668417385)
(6.92556925569256,1.92781946788336)
(6.93906939069391,1.92796663178994)
(6.95256952569526,1.92810826588458)
(6.96606966069661,1.92824446204476)
(6.97956979569796,1.92837531393687)
(6.99306993069931,1.92850091691679)
(7.00657006570066,1.92862136792912)
(7.02007020070201,1.92873676540685)
(7.03357033570336,1.92884720919817)
(7.04707047070471,1.92895280057757)
(7.06057060570606,1.92905364235837)
(7.07407074070741,1.92914983909571)
(7.08757087570876,1.92924149736681)
(7.10107101071011,1.92932872611586)
(7.11457114571146,1.92941163705081)
(7.12807128071281,1.92949034507998)
(7.14157141571416,1.92956496877634)
(7.15507155071551,1.92963563085814)
(7.16857168571686,1.92970245867473)
(7.18207182071821,1.92976558468688)
(7.19557195571956,1.92982514693158)
(7.20907209072091,1.92988128946166)
(7.22257222572226,1.92993416275119)
(7.23607236072361,1.92998392405831)
(7.24957249572496,1.93003073773747)
(7.26307263072631,1.930074775494)
(7.27657276572766,1.93011621657436)
(7.29007290072901,1.93015524788613)
(7.30357303573036,1.9301920640424)
(7.31707317073171,1.93022686732603)
(7.33057330573306,1.9302598675697)
(7.34407344073441,1.93029128194849)
(7.35757357573576,1.93032133468237)
(7.37107371073711,1.93035025664645)
(7.38457384573846,1.93037828488787)
(7.39807398073981,1.93040566204832)
(7.41157411574116,1.93043263569233)
(7.42507425074251,1.93045945754161)
(7.43857438574386,1.93048638261665)
(7.45207452074521,1.93051366828715)
(7.46557465574656,1.93054157323347)
(7.47907479074791,1.93057035632176)
(7.49257492574926,1.93060027539602)
(7.50607506075061,1.93063158599068)
(7.51957519575196,1.93066453996786)
(7.53307533075331,1.93069938408364)
(7.54657546575466,1.93073635848852)
(7.56007560075601,1.93077569516692)
(7.57357573575736,1.93081761632162)
(7.58707587075871,1.93086233270874)
(7.60057600576006,1.93091004192935)
(7.61407614076141,1.93096092668419)
(7.62757627576276,1.9310151529978)
(7.64107641076411,1.93107286841876)
(7.65457654576546,1.93113420020282)
(7.66807668076681,1.93119925348584)
(7.68157681576816,1.93126810945325)
(7.69507695076951,1.9313408235132)
(7.70857708577086,1.93141742348018)
(7.72207722077221,1.93149790777604)
(7.73557735577356,1.93158224365529)
(7.74907749077491,1.93167036546128)
(7.76257762577626,1.93176217292009)
(7.77607776077761,1.93185752947837)
(7.78957789577896,1.93195626069156)
(7.80307803078031,1.93205815266856)
(7.81657816578166,1.93216295057873)
(7.83007830078301,1.93227035722678)
(7.84357843578436,1.93238003170109)
(7.85707857078571,1.93249158810034)
(7.87057870578706,1.93260459434349)
(7.88407884078841,1.93271857106735)
(7.89757897578976,1.93283299061613)
(7.91107911079111,1.9329472761266)
(7.92457924579246,1.93306080071248)
(7.93807938079381,1.9331728867511)
(7.95157951579516,1.93328280527512)
(7.96507965079651,1.93338977547159)
(7.97857978579786,1.93349296429058)
(7.99207992079921,1.9335914861647)
(8.00558005580056,1.93368440284099)
(8.01908019080191,1.93377072332599)
(8.03258032580326,1.93384940394434)
(8.04608046080461,1.9339193485112)
(8.05958059580596,1.93397940861815)
(8.07308073080731,1.93402838403188)
(8.08658086580866,1.93406502320476)
(8.10008100081001,1.93408802389592)
(8.11358113581136,1.93409603390114)
(8.12708127081271,1.93408765188958)
(8.14058140581406,1.93406142834491)
(8.15408154081541,1.93401586660836)
(8.16758167581676,1.93394942402052)
(8.18108181081811,1.93386051315898)
(8.19458194581946,1.93374750316796)
(8.20808208082081,1.93360872117648)
(8.22158221582216,1.93344245380099)
(8.23508235082351,1.93324694872825)
(8.24858248582486,1.93302041637409)
(8.26208262082621,1.9327610316135)
(8.27558275582756,1.9324669355773)
(8.28908289082891,1.93213623751047)
(8.30258302583026,1.93176701668719)
(8.31608316083161,1.93135732437743)
(8.32958329583296,1.93090518585982)
(8.34308343083431,1.93040860247571)
(8.35658356583566,1.92986555371875)
(8.37008370083701,1.92927399935499)
(8.38358383583836,1.92863188156781)
(8.39708397083971,1.92793712712234)
(8.41058410584106,1.92718764954418)
(8.42408424084241,1.9263813513068)
(8.43758437584376,1.92551612602247)
(8.45108451084511,1.92458986063149)
(8.46458464584646,1.92360043758453)
(8.47808478084781,1.92254573701301)
(8.49158491584916,1.9214236388826)
(8.50508505085051,1.92023202512506)
(8.51858518585186,1.91896878174132)
(8.53208532085321,1.91763180082745)
(8.54558545585456,1.91621898240509)
(8.55908559085591,1.91472823600669)
(8.57258572585726,1.91315748203182)
(8.58608586085861,1.91150465289703)
(8.59958599585996,1.90976769400169)
(8.61308613086131,1.90794456453181)
(8.62658626586266,1.90603323812355)
(8.64008640086401,1.9040317034076)
(8.65358653586536,1.90193796445522)
(8.66708667086671,1.89975004114582)
(8.68058680586806,1.89746596947566)
(8.69408694086941,1.89508380182599)
(8.70758707587076,1.89260160720873)
(8.72108721087211,1.89001747150629)
(8.73458734587346,1.88732949772173)
(8.74808748087481,1.88453580625412)
(8.76158761587616,1.88163453521313)
(8.77508775087751,1.87862384078591)
(8.78858788587886,1.87550189766798)
(8.80208802088021,1.87226689956899)
(8.81558815588156,1.86891705980312)
(8.82908829088291,1.86545061197258)
(8.84258842588426,1.86186581075169)
(8.85608856088561,1.85816093277796)
(8.86958869588696,1.85433427765517)
(8.88308883088831,1.85038416907281)
(8.89658896588966,1.84630895604468)
(8.91008910089101,1.84210701426868)
(8.92358923589236,1.83777674760859)
(8.93708937089371,1.83331658969778)
(8.95058950589506,1.82872500566363)
(8.96408964089641,1.82400049397046)
(8.97758977589776,1.81914158837817)
(8.99108991089911,1.81414686001229)
(9.00459004590046,1.80901491954107)
(9.01809018090181,1.80374441945364)
(9.03159031590316,1.79833405643315)
(9.04509045090451,1.79278257381784)
(9.05859058590586,1.78708876414215)
(9.07209072090721,1.78125147174988)
(9.08559085590856,1.77526959547031)
(9.09909099090991,1.76914209134809)
(9.11259112591126,1.76286797541712)
(9.12609126091261,1.75644632650828)
(9.13959139591396,1.74987628908056)
(9.15309153091531,1.7431570760649)
(9.16659166591666,1.73628797170972)
(9.18009180091801,1.72926833441722)
(9.19359193591936,1.72209759955917)
(9.20709207092071,1.714775282261)
(9.22059220592206,1.707300980143)
(9.23409234092341,1.6996743760075)
(9.24759247592476,1.69189524046104)
(9.26109261092611,1.68396343446061)
(9.27459274592746,1.67587891177337)
(9.28809288092881,1.66764172133944)
(9.30159301593016,1.65925200952777)
(9.31509315093151,1.65071002227517)
(9.32859328593286,1.64201610709933)
(9.34209342093421,1.63317071497681)
(9.35559355593556,1.62417440207749)
(9.36909369093691,1.61502783134757)
(9.38259382593826,1.60573177393354)
(9.39609396093961,1.59628711044026)
(9.40959409594096,1.58669483201673)
(9.42309423094231,1.57695604126376)
(9.43659436594366,1.56707195295835)
(9.45009450094501,1.55704389459025)
(9.46359463594636,1.54687330670676)
(9.47709477094771,1.53656174306237)
(9.49059490594906,1.52611087057078)
(9.50409504095041,1.51552246905717)
(9.51759517595176,1.50479843080946)
(9.53109531095311,1.49394075992781)
(9.54459544595446,1.48295157147251)
(9.55809558095581,1.47183309041064)
(9.57159571595716,1.46058765036294)
(9.58509585095851,1.44921769215277)
(9.59859598595986,1.43772576215961)
(9.61209612096121,1.42611451048022)
(9.62559625596256,1.41438668890119)
(9.63909639096391,1.40254514868715)
(9.65259652596526,1.3905928381894)
(9.66609666096661,1.37853280028035)
(9.67959679596796,1.36636816961951)
(9.69309693096931,1.35410216975749)
(9.70659706597066,1.34173811008464)
(9.72009720097201,1.32927938263152)
(9.73359733597336,1.31672945872886)
(9.74709747097471,1.30409188553482)
(9.76059760597606,1.29137028243791)
(9.77409774097741,1.27856833734413)
(9.78759787597876,1.26568980285706)
(9.80109801098011,1.25273849236013)
(9.81459814598146,1.23971827601021)
(9.82809828098281,1.22663307665209)
(9.84159841598416,1.21348686566332)
(9.85509855098551,1.2002836587392)
(9.86859868598686,1.18702751162765)
(9.88209882098821,1.17372251582378)
(9.89559895598956,1.16037279423399)
(9.90909909099091,1.14698249681941)
(9.92259922599226,1.13355579622841)
(9.93609936099361,1.12009688342795)
(9.94959949599496,1.10660996334312)
(9.96309963099631,1.09309925051462)
(9.97659976599766,1.07956896478309)
(9.99009990099901,1.06602332700971)
(10.0036000360004,1.05246655484165)
(10.0171001710017,1.03890285853185)
(10.0306003060031,1.0253364368392)
(10.0441004410044,1.01177147307285)
(10.0576005760058,0.998212131317388)
(10.0711007110071,0.98466255283734)
(10.0846008460085,0.971126852654892)
(10.0981009810098,0.95760911629481)
(10.1116011160112,0.944113396690052)
(10.1251012510125,0.930643711241587)
(10.1386013860139,0.917204039025943)
(10.1521015210152,0.903798318143932)
(10.1656016560166,0.890430443203957)
(10.1791017910179,0.877104262933488)
(10.1926019260193,0.863823577912272)
(10.2061020610206,0.85059213842085)
(10.219602196022,0.837413642398389)
(10.2331023310233,0.824291733503569)
(10.2466024660247,0.811229999272823)
(10.260102601026,0.798231969370144)
(10.2736027360274,0.785301113923061)
(10.2871028710287,0.772440841939506)
(10.3006030060301,0.759654499800617)
(10.3141031410314,0.746945369824734)
(10.3276032760328,0.734316668898098)
(10.3411034110341,0.721771547168128)
(10.3546035460355,0.709313086795323)
(10.3681036810368,0.696944300760228)
(10.3816038160382,0.684668131722139)
(10.3951039510395,0.672487450926538)
(10.4086040860409,0.660405057158582)
(10.4221042210422,0.648423675740199)
(10.4356043560436,0.636545957568736)
(10.4491044910449,0.624774478195303)
(10.4626046260463,0.61311173694133)
(10.4761047610476,0.60156015605208)
(10.489604896049,0.590122079886157)
(10.5031050310503,0.578799774140339)
(10.5166051660517,0.567595425109267)
(10.530105301053,0.556511138979838)
(10.5436054360544,0.545548941160327)
(10.5571055710557,0.53471077564451)
(10.5706057060571,0.523998504411284)
(10.5841058410584,0.513413906860433)
(10.5976059760598,0.502958679285426)
(10.6111061110611,0.492634434384252)
(10.6246062460625,0.482442700809448)
(10.6381063810638,0.472384922758672)
(10.6516065160652,0.462462459607187)
(10.6651066510665,0.452676585583837)
(10.6786067860679,0.44302848949208)
(10.6921069210692,0.433519274477785)
(10.7056070560706,0.424149957845523)
(10.7191071910719,0.414921470925097)
(10.7326073260733,0.405834658990136)
(10.7461074610746,0.396890281230505)
(10.759607596076,0.388089010780343)
(10.7731077310773,0.379431434803469)
(10.7866078660787,0.370918054637856)
(10.80010800108,0.362549286000864)
(10.8136081360814,0.354325459256778)
(10.8271082710827,0.346246819748195)
(10.8406084060841,0.338313528192638)
(10.8541085410854,0.330525661145722)
(10.8676086760868,0.322883211532059)
(10.8811088110881,0.315386089244945)
(10.8946089460895,0.30803412181577)
(10.9081090810908,0.300827055153915)
(10.9216092160922,0.293764554357762)
(10.9351093510935,0.286846204597292)
(10.9486094860949,0.280071512068536)
(10.9621096210962,0.273439905020036)
(10.9756097560976,0.266950734851242)
(10.9891098910989,0.260603277282613)
(11.0026100261003,0.254396733597016)
(11.0161101611016,0.248330231951807)
(11.029610296103,0.24240282876082)
(11.0431104311043,0.23661351014528)
(11.0566105661057,0.230961193452487)
(11.070110701107,0.225444728840929)
(11.0836108361084,0.220062900930295)
(11.0971109711097,0.214814430514693)
(11.1106111061111,0.20969797633718)
(11.1241112411124,0.20471213692358)
(11.1376113761138,0.199855452473355)
(11.1511115111151,0.195126406805156)
(11.1646116461165,0.190523429354543)
(11.1781117811178,0.186044897221191)
(11.1916119161192,0.181689137262767)
(11.2051120511205,0.177454428232546)
(11.2186121861219,0.173339002957677)
(11.2321123211232,0.169341050554968)
(11.2456124561246,0.165458718680836)
(11.2591125911259,0.161690115812115)
(11.2726127261273,0.158033313554213)
(11.2861128611286,0.154486348973083)
(11.29961299613,0.151047226947443)
(11.3131131311313,0.147713922537518)
(11.3266132661327,0.144484383366685)
(11.340113401134,0.141356532012216)
(11.3536135361354,0.138328268401385)
(11.3671136711367,0.135397472209238)
(11.3806138061381,0.132562005254081)
(11.3941139411394,0.129819713887163)
(11.4076140761408,0.127168431372582)
(11.4211142111421,0.124605980253905)
(11.4346143461435,0.122130174703651)
(11.4481144811448,0.119738822852169)
(11.4616146161462,0.117429729092246)
(11.4751147511475,0.115200696356004)
(11.4886148861489,0.113049528360661)
(11.5021150211502,0.11097403181982)
(11.5156151561516,0.108972018617063)
(11.5291152911529,0.107041307938725)
(11.5426154261543,0.105179728362806)
(11.5561155611556,0.103385119901146)
(11.569615696157,0.101655335992068)
(11.5831158311583,0.0999882454408347)
(11.5966159661597,0.0983817343054397)
(11.610116101161,0.0968337077253035)
(11.6236162361624,0.0953420916907215)
(11.6371163711637,0.0939048347509165)
(11.6506165061651,0.0925199096587925)
(11.6641166411664,0.0911853149506875)
(11.6776167761678,0.0898990764593819)
(11.6911169111691,0.0886592487590797)
(11.7046170461705,0.0874639165409112)
(11.7181171811718,0.0863111959179878)
(11.7316173161732,0.0851992356589411)
(11.7451174511745,0.0841262183491833)
(11.7586175861759,0.0830903614793644)
(11.7721177211772,0.0820899184603096)
(11.7856178561786,0.0811231795644742)
(11.7991179911799,0.0801884727934422)
(11.8126181261813,0.0792841646717261)
(11.8261182611826,0.0784086609669099)
(11.839618396184,0.0775604073364699)
(11.8531185311853,0.076737889901819)
(11.8666186661867,0.0759396357500735)
(11.880118801188,0.075164213364375)
(11.8936189361894,0.0744102329836617)
(11.9071190711907,0.0736763468928308)
(11.9206192061921,0.0729612496445604)
(11.9341193411934,0.0722636782139188)
(11.9476194761948,0.0715824120872715)
(11.9611196111961,0.0709162732869094)
(11.9746197461975,0.0702641263329548)
(11.9881198811988,0.0696248781443716)
(12.0016200162002,0.0689974778806637)
(12.0151201512015,0.068380916726358)
(12.0286202862029,0.0677742276199637)
(12.0421204212042,0.067176484929659)
(12.0556205562056,0.0665868040776114)
(12.0691206912069,0.0660043411151069)
(12.0826208262083,0.0654282922507922)
(12.0961209612096,0.0648578933340088)
(12.109621096211,0.0642924192957682)
(12.1231212312123,0.0637311835494322)
(12.1366213662137,0.0631735373535563)
(12.150121501215,0.0626188691391846)
(12.1636216362164,0.0620666038039282)
(12.1771217712177,0.0615162019752111)
(12.1906219062191,0.0609671592450062)
(12.2041220412204,0.0604190053784338)
(12.2176221762218,0.0598713034984995)
(12.2311223112231,0.0593236492493222)
(12.2446224462245,0.0587756699402043)
(12.2581225812258,0.0582270236725645)
(12.2716227162272,0.0576773984522941)
(12.2851228512285,0.0571265112893993)
(12.2986229862299,0.0565741072872828)
(12.3121231212312,0.0560199587236771)
(12.3256232562326,0.0554638641251969)
(12.3391233912339,0.0549056473377217)
(12.3526235262353,0.0543451565941641)
(12.3661236612366,0.0537822635819106)
(12.379623796238,0.0532168625113592)
(12.3931239312393,0.0526488691875485)
(12.4066240662407,0.052078220086377)
(12.420124201242,0.0515048714370377)
(12.4336243362434,0.0509287983122866)
(12.4471244712447,0.0503499937277735)
(12.4606246062461,0.0497684677519813)
(12.4741247412474,0.0491842466279993)
(12.4876248762488,0.0485973719082665)
(12.5011250112501,0.0480078996035236)
(12.5146251462515,0.0474158993469259)
(12.5281252812528,0.0468214535743507)
(12.5416254162542,0.0462246567217273)
(12.5551255512555,0.0456256144402569)
(12.5686256862569,0.0450244428302384)
(12.5821258212582,0.0444212676940715)
(12.5956259562596,0.0438162238092558)
(12.6091260912609,0.0432094542214933)
(12.6226262262623,0.0426011095588274)
(12.6361263612636,0.0419913473666949)
(12.649626496265,0.0413803314645591)
(12.6631266312663,0.0407682313241221)
(12.6766267662677,0.0401552214693789)
(12.690126901269,0.0395414808986208)
(12.7036270362704,0.0389271925283202)
(12.7171271712717,0.0383125426590563)
(12.7306273062731,0.037697720463203)
(12.7441274412744,0.0370829174944302)
(12.7576275762758,0.0364683272187366)
(12.7711277112771,0.0358541445668044)
(12.7846278462785,0.0352405655074626)
(12.7981279812798,0.0346277866418539)
(12.8116281162812,0.034016004818075)
(12.8251282512825,0.0334054167658154)
(12.8386283862839,0.0327962187505395)
(12.8521285212852,0.0321886062469984)
(12.8656286562866,0.0315827736312282)
(12.8791287912879,0.0309789138909112)
(12.8926289262893,0.0303772183533042)
(12.9061290612906,0.0297778764303404)
(12.919629196292,0.0291810753803419)
(12.9331293312933,0.0285870000856414)
(12.9466294662947,0.0279958328458216)
(12.960129601296,0.0274077531855925)
(12.9736297362974,0.0268229376771347)
(12.9871298712987,0.0262415597759543)
(13.0006300063001,0.0256637896698943)
(13.0141301413014,0.0250897941406156)
(13.0276302763028,0.024519736436919)
(13.0411304113041,0.0239537761594658)
(13.0546305463055,0.0233920691560974)
(13.0681306813068,0.0228347674274087)
(13.0816308163082,0.0222820190419107)
(13.0951309513095,0.0217339680601631)
(13.1086310863109,0.0211907544675333)
(13.1221312213122,0.0206525141148623)
(13.1356313563136,0.0201193786666852)
(13.1491314913149,0.0195914755564328)
(13.1626316263163,0.0190689279481686)
(13.1761317613176,0.0185518547044698)
(13.189631896319,0.0180403703598588)
(13.2031320313203,0.0175345850996681)
(13.2166321663217,0.0170346047435478)
(13.230132301323,0.0165405307336794)
(13.2436324363244,0.0160524601269852)
(13.2571325713257,0.0155704855912328)
(13.2706327063271,0.0150946954046861)
(13.2841328413284,0.0146251734588691)
(13.2976329763298,0.0141619992644954)
(13.3111331113311,0.0137052479599306)
(13.3246332463325,0.0132549903223225)
(13.3381333813338,0.0128112927809772)
(13.3516335163352,0.0123742174328724)
(13.3651336513365,0.0119438220601919)
(13.3786337863379,0.0115201601496313)
(13.3921339213392,0.0111032809134806)
(13.4056340563406,0.010693229312296)
(13.4191341913419,0.0102900460790298)
(13.4326343263433,0.00989376774474406)
(13.4461344613446,0.00950442666556577)
(13.459634596346,0.00912205105110801)
(13.4731347313473,0.00874666499413181)
(13.4866348663487,0.00837828850154424)

};
\path [draw=white, fill opacity=0] (axis cs:0,1.94409603390114)--(axis cs:13.5,1.94409603390114);

\path [draw=white, fill opacity=0] (axis cs:13.5,-0.0140527404844191)--(axis cs:13.5,1.94409603390114);

\path [draw=white, fill opacity=0] (axis cs:0,-0.0140527404844191)--(axis cs:13.5,-0.0140527404844191);

\path [draw=white, fill opacity=0] (axis cs:0,-0.0140527404844191)--(axis cs:0,1.94409603390114);

\end{axis}

\end{tikzpicture}

==> PC_Histogram.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.1,0.1,0.7}
\definecolor{color0}{rgb}{0.2, 0.2, 0.2}
\definecolor{color2}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
ybar,
xlabel={Integrated signal $s(\tau)$, arbitrary units},
ylabel={Frequency},
xmin=-0.004, xmax=0.004,
ymin=0, ymax=300,
width=\figurewidth,
height=\figureheight,
xtick={-0.004,-0.003,-0.002,-0.001,0,0.001,0.002,0.003,0.004},
xticklabels={-0.004,-0.003,-0.002,-0.001,0,0.001,0.002,0.003,0.004},
scaled x ticks=false,
ytick={0,50,100,150,200,250,300},
yticklabels={0,50,100,150,200,250,300},
xmajorgrids,
ymajorgrids
]
\draw[draw=black,fill=color0] (axis cs:-0.00271114788023763,0) rectangle (axis cs:-0.00265459121096177,1);
\draw[draw=black,fill=color0] (axis cs:-0.00265459121096177,0) rectangle (axis cs:-0.0025980345416859,0);
\draw[draw=black,fill=color0] (axis cs:-0.0025980345416859,0) rectangle (axis cs:-0.00254147787241004,2);
\draw[draw=black,fill=color0] (axis cs:-0.00254147787241004,0) rectangle (axis cs:-0.00248492120313417,2);
\draw[draw=black,fill=color0] (axis cs:-0.00248492120313417,0) rectangle (axis cs:-0.00242836453385831,1);
\draw[draw=black,fill=color0] (axis cs:-0.00242836453385831,0) rectangle (axis cs:-0.00237180786458244,8);
\draw[draw=black,fill=color0] (axis cs:-0.00237180786458244,0) rectangle (axis cs:-0.00231525119530658,3);
\draw[draw=black,fill=color0] (axis cs:-0.00231525119530658,0) rectangle (axis cs:-0.00225869452603071,8);
\draw[draw=black,fill=color0] (axis cs:-0.00225869452603071,0) rectangle (axis cs:-0.00220213785675485,6);
\draw[draw=black,fill=color0] (axis cs:-0.00220213785675485,0) rectangle (axis cs:-0.00214558118747899,6);
\draw[draw=black,fill=color0] (axis cs:-0.00214558118747899,0) rectangle (axis cs:-0.00208902451820312,6);
\draw[draw=black,fill=color0] (axis cs:-0.00208902451820312,0) rectangle (axis cs:-0.00203246784892726,22);
\draw[draw=black,fill=color0] (axis cs:-0.00203246784892726,0) rectangle (axis cs:-0.00197591117965139,30);
\draw[draw=black,fill=color0] (axis cs:-0.00197591117965139,0) rectangle (axis cs:-0.00191935451037553,43);
\draw[draw=black,fill=color0] (axis cs:-0.00191935451037553,0) rectangle (axis cs:-0.00186279784109966,31);
\draw[draw=black,fill=color0] (axis cs:-0.00186279784109966,0) rectangle (axis cs:-0.0018062411718238,40);
\draw[draw=black,fill=color0] (axis cs:-0.0018062411718238,0) rectangle (axis cs:-0.00174968450254793,56);
\draw[draw=black,fill=color0] (axis cs:-0.00174968450254793,0) rectangle (axis cs:-0.00169312783327207,65);
\draw[draw=black,fill=color0] (axis cs:-0.00169312783327207,0) rectangle (axis cs:-0.00163657116399621,73);
\draw[draw=black,fill=color0] (axis cs:-0.00163657116399621,0) rectangle (axis cs:-0.00158001449472034,70);
\draw[draw=black,fill=color0] (axis cs:-0.00158001449472034,0) rectangle (axis cs:-0.00152345782544448,80);
\draw[draw=black,fill=color0] (axis cs:-0.00152345782544448,0) rectangle (axis cs:-0.00146690115616861,112);
\draw[draw=black,fill=color0] (axis cs:-0.00146690115616861,0) rectangle (axis cs:-0.00141034448689275,119);
\draw[draw=black,fill=color0] (axis cs:-0.00141034448689275,0) rectangle (axis cs:-0.00135378781761688,130);
\draw[draw=black,fill=color0] (axis cs:-0.00135378781761688,0) rectangle (axis cs:-0.00129723114834102,153);
\draw[draw=black,fill=color0] (axis cs:-0.00129723114834102,0) rectangle (axis cs:-0.00124067447906515,159);
\draw[draw=black,fill=color0] (axis cs:-0.00124067447906515,0) rectangle (axis cs:-0.00118411780978929,189);
\draw[draw=black,fill=color0] (axis cs:-0.00118411780978929,0) rectangle (axis cs:-0.00112756114051343,197);
\draw[draw=black,fill=color0] (axis cs:-0.00112756114051343,0) rectangle (axis cs:-0.00107100447123756,195);
\draw[draw=black,fill=color0] (axis cs:-0.00107100447123756,0) rectangle (axis cs:-0.0010144478019617,240);
\draw[draw=black,fill=color0] (axis cs:-0.0010144478019617,0) rectangle (axis cs:-0.000957891132685832,231);
\draw[draw=black,fill=color0] (axis cs:-0.000957891132685832,0) rectangle (axis cs:-0.000901334463409968,240);
\draw[draw=black,fill=color0] (axis cs:-0.000901334463409968,0) rectangle (axis cs:-0.000844777794134103,224);
\draw[draw=black,fill=color0] (axis cs:-0.000844777794134103,0) rectangle (axis cs:-0.000788221124858239,219);
\draw[draw=black,fill=color0] (axis cs:-0.000788221124858239,0) rectangle (axis cs:-0.000731664455582375,236);
\draw[draw=black,fill=color0] (axis cs:-0.000731664455582375,0) rectangle (axis cs:-0.00067510778630651,200);
\draw[draw=black,fill=color0] (axis cs:-0.00067510778630651,0) rectangle (axis cs:-0.000618551117030646,213);
\draw[draw=black,fill=color0] (axis cs:-0.000618551117030646,0) rectangle (axis cs:-0.000561994447754781,174);
\draw[draw=black,fill=color0] (axis cs:-0.000561994447754781,0) rectangle (axis cs:-0.000505437778478917,165);
\draw[draw=black,fill=color0] (axis cs:-0.000505437778478917,0) rectangle (axis cs:-0.000448881109203052,179);
\draw[draw=black,fill=color0] (axis cs:-0.000448881109203052,0) rectangle (axis cs:-0.000392324439927188,150);
\draw[draw=black,fill=color0] (axis cs:-0.000392324439927188,0) rectangle (axis cs:-0.000335767770651323,129);
\draw[draw=black,fill=color0] (axis cs:-0.000335767770651323,0) rectangle (axis cs:-0.000279211101375459,118);
\draw[draw=black,fill=color0] (axis cs:-0.000279211101375459,0) rectangle (axis cs:-0.000222654432099594,95);
\draw[draw=black,fill=color0] (axis cs:-0.000222654432099594,0) rectangle (axis cs:-0.00016609776282373,102);
\draw[draw=black,fill=color0] (axis cs:-0.00016609776282373,0) rectangle (axis cs:-0.000109541093547866,96);
\draw[draw=black,fill=color0] (axis cs:-0.000109541093547866,0) rectangle (axis cs:-5.29844242720011e-05,105);
\draw[draw=black,fill=color0] (axis cs:-5.29844242720011e-05,0) rectangle (axis cs:3.57224500386341e-06,76);
\draw[draw=black,fill=color0] (axis cs:3.57224500386341e-06,0) rectangle (axis cs:6.01289142797279e-05,85);
\draw[draw=black,fill=color0] (axis cs:6.01289142797279e-05,0) rectangle (axis cs:0.000116685583555592,95);
\draw[draw=black,fill=color0] (axis cs:0.000116685583555592,0) rectangle (axis cs:0.000173242252831457,88);
\draw[draw=black,fill=color0] (axis cs:0.000173242252831457,0) rectangle (axis cs:0.000229798922107321,93);
\draw[draw=black,fill=color0] (axis cs:0.000229798922107321,0) rectangle (axis cs:0.000286355591383186,122);
\draw[draw=black,fill=color0] (axis cs:0.000286355591383186,0) rectangle (axis cs:0.00034291226065905,120);
\draw[draw=black,fill=color0] (axis cs:0.00034291226065905,0) rectangle (axis cs:0.000399468929934914,134);
\draw[draw=black,fill=color0] (axis cs:0.000399468929934914,0) rectangle (axis cs:0.000456025599210779,140);
\draw[draw=black,fill=color0] (axis cs:0.000456025599210779,0) rectangle (axis cs:0.000512582268486643,189);
\draw[draw=black,fill=color0] (axis cs:0.000512582268486643,0) rectangle (axis cs:0.000569138937762508,156);
\draw[draw=black,fill=color0] (axis cs:0.000569138937762508,0) rectangle (axis cs:0.000625695607038372,188);
\draw[draw=black,fill=color0] (axis cs:0.000625695607038372,0) rectangle (axis cs:0.000682252276314237,237);
\draw[draw=black,fill=color0] (axis cs:0.000682252276314237,0) rectangle (axis cs:0.000738808945590101,208);
\draw[draw=black,fill=color0] (axis cs:0.000738808945590101,0) rectangle (axis cs:0.000795365614865966,197);
\draw[draw=black,fill=color0] (axis cs:0.000795365614865966,0) rectangle (axis cs:0.00085192228414183,209);
\draw[draw=black,fill=color0] (axis cs:0.00085192228414183,0) rectangle (axis cs:0.000908478953417695,214);
\draw[draw=black,fill=color0] (axis cs:0.000908478953417695,0) rectangle (axis cs:0.000965035622693559,200);
\draw[draw=black,fill=color0] (axis cs:0.000965035622693559,0) rectangle (axis cs:0.00102159229196942,213);
\draw[draw=black,fill=color0] (axis cs:0.00102159229196942,0) rectangle (axis cs:0.00107814896124529,215);
\draw[draw=black,fill=color0] (axis cs:0.00107814896124529,0) rectangle (axis cs:0.00113470563052115,241);
\draw[draw=black,fill=color0] (axis cs:0.00113470563052115,0) rectangle (axis cs:0.00119126229979702,206);
\draw[draw=black,fill=color0] (axis cs:0.00119126229979702,0) rectangle (axis cs:0.00124781896907288,155);
\draw[draw=black,fill=color0] (axis cs:0.00124781896907288,0) rectangle (axis cs:0.00130437563834875,153);
\draw[draw=black,fill=color0] (axis cs:0.00130437563834875,0) rectangle (axis cs:0.00136093230762461,195);
\draw[draw=black,fill=color0] (axis cs:0.00136093230762461,0) rectangle (axis cs:0.00141748897690047,160);
\draw[draw=black,fill=color0] (axis cs:0.00141748897690047,0) rectangle (axis cs:0.00147404564617634,149);
\draw[draw=black,fill=color0] (axis cs:0.00147404564617634,0) rectangle (axis cs:0.0015306023154522,109);
\draw[draw=black,fill=color0] (axis cs:0.0015306023154522,0) rectangle (axis cs:0.00158715898472807,105);
\draw[draw=black,fill=color0] (axis cs:0.00158715898472807,0) rectangle (axis cs:0.00164371565400393,84);
\draw[draw=black,fill=color0] (axis cs:0.00164371565400393,0) rectangle (axis cs:0.0017002723232798,69);
\draw[draw=black,fill=color0] (axis cs:0.0017002723232798,0) rectangle (axis cs:0.00175682899255566,55);
\draw[draw=black,fill=color0] (axis cs:0.00175682899255566,0) rectangle (axis cs:0.00181338566183153,44);
\draw[draw=black,fill=color0] (axis cs:0.00181338566183153,0) rectangle (axis cs:0.00186994233110739,39);
\draw[draw=black,fill=color0] (axis cs:0.00186994233110739,0) rectangle (axis cs:0.00192649900038325,31);
\draw[draw=black,fill=color0] (axis cs:0.00192649900038325,0) rectangle (axis cs:0.00198305566965912,32);
\draw[draw=black,fill=color0] (axis cs:0.00198305566965912,0) rectangle (axis cs:0.00203961233893498,27);
\draw[draw=black,fill=color0] (axis cs:0.00203961233893498,0) rectangle (axis cs:0.00209616900821085,13);
\draw[draw=black,fill=color0] (axis cs:0.00209616900821085,0) rectangle (axis cs:0.00215272567748671,12);
\draw[draw=black,fill=color0] (axis cs:0.00215272567748671,0) rectangle (axis cs:0.00220928234676258,9);
\draw[draw=black,fill=color0] (axis cs:0.00220928234676258,0) rectangle (axis cs:0.00226583901603844,8);
\draw[draw=black,fill=color0] (axis cs:0.00226583901603844,0) rectangle (axis cs:0.00232239568531431,4);
\draw[draw=black,fill=color0] (axis cs:0.00232239568531431,0) rectangle (axis cs:0.00237895235459017,1);
\draw[draw=black,fill=color0] (axis cs:0.00237895235459017,0) rectangle (axis cs:0.00243550902386603,2);
\draw[draw=black,fill=color0] (axis cs:0.00243550902386603,0) rectangle (axis cs:0.0024920656931419,1);
\draw[draw=black,fill=color0] (axis cs:0.0024920656931419,0) rectangle (axis cs:0.00254862236241776,0);
\draw[draw=black,fill=color0] (axis cs:0.00254862236241776,0) rectangle (axis cs:0.00260517903169363,0);
\draw[draw=black,fill=color0] (axis cs:0.00260517903169363,0) rectangle (axis cs:0.00266173570096949,1);
\draw[draw=black,fill=color0] (axis cs:0.00266173570096949,0) rectangle (axis cs:0.00271829237024536,1);
\draw[draw=black,fill=color0] (axis cs:0.00271829237024536,0) rectangle (axis cs:0.00277484903952122,0);
\draw[draw=black,fill=color0] (axis cs:0.00277484903952122,0) rectangle (axis cs:0.00283140570879709,1);
\draw[draw=black,fill=color0] (axis cs:0.00283140570879709,0) rectangle (axis cs:0.00288796237807295,0);
\draw[draw=black,fill=color0] (axis cs:0.00288796237807295,0) rectangle (axis cs:0.00294451904734882,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00371270293152248,0) rectangle (axis cs:-0.0036346820051073,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.0036346820051073,0) rectangle (axis cs:-0.00355666107869212,5);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00355666107869212,0) rectangle (axis cs:-0.00347864015227694,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00347864015227694,0) rectangle (axis cs:-0.00340061922586176,3);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00340061922586176,0) rectangle (axis cs:-0.00332259829944658,6);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00332259829944658,0) rectangle (axis cs:-0.0032445773730314,5);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.0032445773730314,0) rectangle (axis cs:-0.00316655644661622,11);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00316655644661622,0) rectangle (axis cs:-0.00308853552020104,11);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00308853552020104,0) rectangle (axis cs:-0.00301051459378586,14);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00301051459378586,0) rectangle (axis cs:-0.00293249366737068,17);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00293249366737068,0) rectangle (axis cs:-0.0028544727409555,34);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.0028544727409555,0) rectangle (axis cs:-0.00277645181454032,25);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00277645181454032,0) rectangle (axis cs:-0.00269843088812514,47);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00269843088812514,0) rectangle (axis cs:-0.00262040996170996,51);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00262040996170996,0) rectangle (axis cs:-0.00254238903529478,59);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00254238903529478,0) rectangle (axis cs:-0.0024643681088796,73);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.0024643681088796,0) rectangle (axis cs:-0.00238634718246442,96);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00238634718246442,0) rectangle (axis cs:-0.00230832625604924,98);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00230832625604924,0) rectangle (axis cs:-0.00223030532963406,109);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00223030532963406,0) rectangle (axis cs:-0.00215228440321888,151);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00215228440321888,0) rectangle (axis cs:-0.0020742634768037,143);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.0020742634768037,0) rectangle (axis cs:-0.00199624255038852,177);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00199624255038852,0) rectangle (axis cs:-0.00191822162397334,185);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00191822162397334,0) rectangle (axis cs:-0.00184020069755816,200);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00184020069755816,0) rectangle (axis cs:-0.00176217977114298,219);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00176217977114298,0) rectangle (axis cs:-0.0016841588447278,241);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.0016841588447278,0) rectangle (axis cs:-0.00160613791831262,244);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00160613791831262,0) rectangle (axis cs:-0.00152811699189744,231);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00152811699189744,0) rectangle (axis cs:-0.00145009606548226,227);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00145009606548226,0) rectangle (axis cs:-0.00137207513906708,232);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00137207513906708,0) rectangle (axis cs:-0.0012940542126519,258);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.0012940542126519,0) rectangle (axis cs:-0.00121603328623672,223);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00121603328623672,0) rectangle (axis cs:-0.00113801235982154,207);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00113801235982154,0) rectangle (axis cs:-0.00105999143340636,212);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.00105999143340636,0) rectangle (axis cs:-0.000981970506991175,194);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000981970506991175,0) rectangle (axis cs:-0.000903949580575995,163);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000903949580575995,0) rectangle (axis cs:-0.000825928654160815,146);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000825928654160815,0) rectangle (axis cs:-0.000747907727745634,116);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000747907727745634,0) rectangle (axis cs:-0.000669886801330454,80);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000669886801330454,0) rectangle (axis cs:-0.000591865874915274,98);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000591865874915274,0) rectangle (axis cs:-0.000513844948500094,86);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000513844948500094,0) rectangle (axis cs:-0.000435824022084914,81);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000435824022084914,0) rectangle (axis cs:-0.000357803095669734,45);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000357803095669734,0) rectangle (axis cs:-0.000279782169254554,52);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000279782169254554,0) rectangle (axis cs:-0.000201761242839373,31);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000201761242839373,0) rectangle (axis cs:-0.000123740316424193,28);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.000123740316424193,0) rectangle (axis cs:-4.5719390009013e-05,24);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-4.5719390009013e-05,0) rectangle (axis cs:3.23015364061675e-05,38);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:3.23015364061675e-05,0) rectangle (axis cs:0.000110322462821348,32);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000110322462821348,0) rectangle (axis cs:0.000188343389236528,32);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000188343389236528,0) rectangle (axis cs:0.000266364315651708,39);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000266364315651708,0) rectangle (axis cs:0.000344385242066888,45);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000344385242066888,0) rectangle (axis cs:0.000422406168482068,50);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000422406168482068,0) rectangle (axis cs:0.000500427094897249,71);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000500427094897249,0) rectangle (axis cs:0.000578448021312428,79);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000578448021312428,0) rectangle (axis cs:0.000656468947727609,84);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000656468947727609,0) rectangle (axis cs:0.000734489874142789,108);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000734489874142789,0) rectangle (axis cs:0.000812510800557969,131);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000812510800557969,0) rectangle (axis cs:0.00089053172697315,154);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00089053172697315,0) rectangle (axis cs:0.000968552653388329,162);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.000968552653388329,0) rectangle (axis cs:0.00104657357980351,182);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00104657357980351,0) rectangle (axis cs:0.00112459450621869,195);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00112459450621869,0) rectangle (axis cs:0.00120261543263387,187);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00120261543263387,0) rectangle (axis cs:0.00128063635904905,212);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00128063635904905,0) rectangle (axis cs:0.00135865728546423,244);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00135865728546423,0) rectangle (axis cs:0.00143667821187941,219);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00143667821187941,0) rectangle (axis cs:0.00151469913829459,240);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00151469913829459,0) rectangle (axis cs:0.00159272006470977,246);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00159272006470977,0) rectangle (axis cs:0.00167074099112495,234);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00167074099112495,0) rectangle (axis cs:0.00174876191754013,236);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00174876191754013,0) rectangle (axis cs:0.00182678284395531,240);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00182678284395531,0) rectangle (axis cs:0.00190480377037049,197);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00190480377037049,0) rectangle (axis cs:0.00198282469678567,192);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00198282469678567,0) rectangle (axis cs:0.00206084562320085,182);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00206084562320085,0) rectangle (axis cs:0.00213886654961603,155);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00213886654961603,0) rectangle (axis cs:0.00221688747603121,160);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00221688747603121,0) rectangle (axis cs:0.00229490840244639,126);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00229490840244639,0) rectangle (axis cs:0.00237292932886157,112);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00237292932886157,0) rectangle (axis cs:0.00245095025527675,94);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00245095025527675,0) rectangle (axis cs:0.00252897118169193,95);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00252897118169193,0) rectangle (axis cs:0.00260699210810711,61);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00260699210810711,0) rectangle (axis cs:0.00268501303452229,57);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00268501303452229,0) rectangle (axis cs:0.00276303396093747,35);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00276303396093747,0) rectangle (axis cs:0.00284105488735265,29);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00284105488735265,0) rectangle (axis cs:0.00291907581376783,22);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00291907581376783,0) rectangle (axis cs:0.00299709674018301,19);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00299709674018301,0) rectangle (axis cs:0.0030751176665982,15);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0030751176665982,0) rectangle (axis cs:0.00315313859301337,8);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00315313859301337,0) rectangle (axis cs:0.00323115951942856,5);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00323115951942856,0) rectangle (axis cs:0.00330918044584374,5);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00330918044584374,0) rectangle (axis cs:0.00338720137225892,8);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00338720137225892,0) rectangle (axis cs:0.0034652222986741,5);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0034652222986741,0) rectangle (axis cs:0.00354324322508928,4);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00354324322508928,0) rectangle (axis cs:0.00362126415150446,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00362126415150446,0) rectangle (axis cs:0.00369928507791964,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00369928507791964,0) rectangle (axis cs:0.00377730600433482,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00377730600433482,0) rectangle (axis cs:0.00385532693075,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00385532693075,0) rectangle (axis cs:0.00393334785716518,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00393334785716518,0) rectangle (axis cs:0.00401136878358036,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.00401136878358036,0) rectangle (axis cs:0.00408938970999554,1);

%Legend by hand
\addlegendimage{area legend,fill=color0,opacity=1.}
\addlegendentry{Unfiltered}
\addlegendimage{area legend,fill=color1,opacity=0.5}
\addlegendentry{Filtered}

\path [draw=white, fill opacity=0] (axis cs:-0.004,300)--(axis cs:0.004,300);

\path [draw=white, fill opacity=0] (axis cs:0.004,0)--(axis cs:0.004,300);

\path [draw=white, fill opacity=0] (axis cs:-0.004,0)--(axis cs:0.004,0);

\path [draw=white, fill opacity=0] (axis cs:-0.004,0)--(axis cs:-0.004,300);

\end{axis}

\end{tikzpicture}

==> Piecewise_Quadratic_Pulse.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\tikzstyle{every pin}=[fill=white,
draw=black,
font=\footnotesize]

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
title={Piecewise-Quadratic Pulse},
xlabel={Dimensionless Time $\chi t$},
ylabel={Pulse Amplitude},
xmin=0, xmax=13.5,
ymin=0, ymax=0.5,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14},
xticklabels={0,2,4,6,8,10,12,14},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0,0.1,0.2,0.3,0.4,0.5},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.7000000000000001pt, black]
coordinates {
(0,0)
(0.1350013500135,0.00194837342081515)
(0.270002700027,0.00779349368326061)
(0.4050040500405,0.0175353607873364)
(0.540005400054001,0.0311739747330425)
(0.675006750067501,0.0487093355203788)
(0.810008100081001,0.0701414431493455)
(0.945009450094501,0.0954702976199425)
(1.080010800108,0.12469589893217)
(1.2150121501215,0.157818247086027)
(1.350013500135,0.194837342081515)
(1.4850148501485,0.235753183918634)
(1.620016200162,0.277486091736758)
(1.7550175501755,0.315370264531088)
(1.890018900189,0.349357690483787)
(2.0250202502025,0.379448369594856)
(2.160021600216,0.405642301864295)
(2.2950229502295,0.427939487292104)
(2.430024300243,0.446339925878282)
(2.5650256502565,0.46084361762283)
(2.70002700027,0.471450562525748)
(2.8350283502835,0.478160760587035)
(2.970029700297,0.480974211806692)
(3.1050310503105,0.481070235442364)
(3.240032400324,0.481070235442364)
(3.3750337503375,0.481070235442364)
(3.510035100351,0.481070235442364)
(3.6450364503645,0.481070235442364)
(3.780037800378,0.481070235442364)
(3.9150391503915,0.481070235442364)
(4.050040500405,0.481070235442364)
(4.1850418504185,0.481070235442364)
(4.320043200432,0.481070235442364)
(4.4550445504455,0.481070235442364)
(4.590045900459,0.481070235442364)
(4.7250472504725,0.481070235442364)
(4.860048600486,0.481070235442364)
(4.9950499504995,0.481070235442364)
(5.13005130051301,0.481070235442364)
(5.26505265052651,0.481070235442364)
(5.40005400054001,0.481070235442364)
(5.53505535055351,0.481070235442364)
(5.67005670056701,0.481070235442364)
(5.80505805058051,0.481070235442364)
(5.94005940059401,0.481070235442364)
(6.07506075060751,0.481070235442364)
(6.21006210062101,0.481070235442364)
(6.34506345063451,0.481070235442364)
(6.48006480064801,0.481070235442364)
(6.61506615066151,0.481070235442364)
(6.75006750067501,0.481070235442364)
(6.88506885068851,0.481070235442364)
(7.02007020070201,0.481027172925989)
(7.15507155071551,0.478499483141385)
(7.29007290072901,0.47207504651515)
(7.42507425074251,0.461753863047285)
(7.56007560075601,0.44753593273779)
(7.69507695076951,0.429421255586665)
(7.83007830078301,0.407409831593909)
(7.96507965079651,0.381501660759523)
(8.10008100081001,0.351696743083507)
(8.23508235082351,0.31799507856586)
(8.37008370083701,0.280396667206583)
(8.50508505085051,0.2389070376235)
(8.64008640086401,0.197705434351329)
(8.77508775087751,0.160400577920789)
(8.91008910089101,0.126992468331878)
(9.04509045090451,0.0974811055845981)
(9.18009180091801,0.0718664896789483)
(9.31509315093151,0.0501486206149284)
(9.45009450094501,0.0323274983925392)
(9.58509585095851,0.0184031230117803)
(9.72009720097201,0.00837549447265167)
(9.85509855098551,0.00224461277515332)
(9.99009990099901,1.04779192852737e-05)
(10.1251012510125,0)
(10.260102601026,0)
(10.3951039510395,0)
(10.530105301053,0)
(10.6651066510665,0)
(10.80010800108,0)
(10.9351093510935,0)
(11.070110701107,0)
(11.2051120511205,0)
(11.340113401134,0)
(11.4751147511475,0)
(11.610116101161,0)
(11.7451174511745,0)
(11.880118801188,0)
(12.0151201512015,0)
(12.150121501215,0)
(12.2851228512285,0)
(12.420124201242,0)
(12.5551255512555,0)
(12.690126901269,0)
(12.8251282512825,0)
(12.960129601296,0)
(13.0951309513095,0)
(13.230132301323,0)
(13.3651336513365,0)

};
\path [draw=white, fill opacity=0] (axis cs:0,0.5)--(axis cs:13.5,0.5);

\path [draw=white, fill opacity=0] (axis cs:13.5,0)--(axis cs:13.5,0.5);

\path [draw=white, fill opacity=0] (axis cs:0,0)--(axis cs:13.5,0);

\path [draw=white, fill opacity=0] (axis cs:0,0)--(axis cs:0,0.5);

\node[coordinate,pin=above:{$t_{\mathrm{on}}, \frac{\epsilon_{ss}}{2}$}] at (axis cs:1.5,0.2405) {};

\node[coordinate,pin=above:{$t_{\mathrm{off}}, \frac{\epsilon_{ss}}{2}$}] at (axis cs:8.5,0.2405) {};

\node[coordinate,pin=below:{$\epsilon_{ss}$}] at (axis cs:5,0.4811) {};

\draw [dashed] (axis cs:7.0,0.0)--(axis cs:7.0,0.5);
\draw [dashed] (axis cs:0.0,0.0)--(axis cs:0.0,0.5);
\draw [dashed] (axis cs:3.0,0.0)--(axis cs:3.0,0.5);
\draw [dashed] (axis cs:10.0,0.0)--(axis cs:10.0,0.5);

\draw[stealth-stealth] (axis cs:0.0,0.4)--(axis cs:3.0,0.4);
\node[coordinate,pin=above:{$\sigma$}] at (axis cs:1.5,0.4) {};
\draw[stealth-stealth] (axis cs:7.0,0.4)--(axis cs:10.0,0.4);
\node[coordinate,pin=above:{$\sigma$}] at (axis cs:8.5,0.4) {};

\end{axis}

\end{tikzpicture}

==> Trace_Distance.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
xlabel={Dimensionless Time $\chi t$},
ylabel={Trace Distance},
xmin=0, xmax=13.5,
ymin=1.75, ymax=2,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14},
xticklabels={0,2,4,6,8,10,12,14},
ytick={1.75,1.8,1.85,1.9,1.95,2},
yticklabels={1.75,1.80,1.85,1.90,1.95,2.00},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.7000000000000001pt, black]
coordinates {
(0,2)
(0.0225007500250008,2)
(0.0450015000500017,1.99999999999997)
(0.0675022500750025,1.9999999999992)
(0.0900030001000033,1.99999999999233)
(0.112503750125004,1.99999999995585)
(0.135004500150005,1.9999999998163)
(0.157505250175006,1.99999999938902)
(0.180006000200007,1.99999999827562)
(0.202506750225007,1.99999999570742)
(0.225007500250008,1.99999999032251)
(0.247508250275009,1.99999997986461)
(0.27000900030001,1.99999996079265)
(0.292509750325011,1.99999992779168)
(0.315010500350012,1.99999987317648)
(0.337511250375013,1.99999978618139)
(0.360012000400013,1.99999965213104)
(0.382512750425014,1.9999994514884)
(0.405013500450015,1.99999915877812)
(0.427514250475016,1.9999987413845)
(0.450015000500017,1.99999815822484)
(0.472515750525017,1.9999973583003)
(0.495016500550018,1.99999627912733)
(0.517517250575019,1.99999484505389)
(0.54001800060002,1.99999296546565)
(0.562518750625021,1.99999053288815)
(0.585019500650022,1.99998742099153)
(0.607520250675022,1.99998348250521)
(0.630021000700023,1.99997854705058)
(0.652521750725024,1.99997241890003)
(0.675022500750025,1.99996487467143)
(0.697523250775026,1.9999556609674)
(0.720024000800027,1.99994449196932)
(0.742524750825027,1.99993104699637)
(0.765025500850028,1.99991496804021)
(0.787526250875029,1.99989585728638)
(0.81002700090003,1.99987327463397)
(0.832527750925031,1.99984673522506)
(0.855028500950032,1.99981570699617)
(0.877529250975032,1.99977960826402)
(0.900030001000033,1.99973780535811)
(0.922530751025034,1.99968961031289)
(0.945031501050035,1.99963427863245)
(0.967532251075036,1.99957100714061)
(0.990033001100037,1.99949893192954)
(1.01253375112504,1.99941712641954)
(1.03503450115004,1.99932459954316)
(1.05753525117504,1.99922029406577)
(1.08003600120004,1.99910308505531)
(1.10253675122504,1.99897177851282)
(1.12503750125004,1.99882511017542)
(1.14753825127504,1.99866174450277)
(1.17003900130004,1.99848027385732)
(1.19253975132504,1.99827921788851)
(1.21504050135004,1.99805702312983)
(1.23754125137505,1.99781206281764)
(1.26004200140005,1.99754263693944)
(1.28254275142505,1.99724697251898)
(1.30504350145005,1.99692322414466)
(1.32754425147505,1.99656947474722)
(1.35004500150005,1.996183736632)
(1.37254575152505,1.99576395277051)
(1.39504650155005,1.99530799835539)
(1.41754725157505,1.99481368262275)
(1.44004800160005,1.99427875094494)
(1.46254875162505,1.99370088719683)
(1.48504950165005,1.99307771639847)
(1.50755025167506,1.99240680766306)
(1.53005100170006,1.99168568322208)
(1.55255175172506,1.99091184970458)
(1.57505250175006,1.99008282329105)
(1.59755325177506,1.98919614664415)
(1.62005400180006,1.98824940644834)
(1.64255475182506,1.98724025168337)
(1.66505550185006,1.98616641246324)
(1.68755625187506,1.98502571925502)
(1.71005700190006,1.9838161222782)
(1.73255775192506,1.98253571087514)
(1.75505850195006,1.9811827326372)
(1.77755925197507,1.9797556120678)
(1.80006000200007,1.97825296856418)
(1.82256075202507,1.97667363350314)
(1.84506150205007,1.97501666622257)
(1.86756225207507,1.97328136870022)
(1.89006300210007,1.97146729874343)
(1.91256375212507,1.96957428151856)
(1.93506450215007,1.96760241926638)
(1.95756525217507,1.96555209906947)
(1.98006600220007,1.96342399855929)
(2.00256675222507,1.96121908947438)
(2.02506750225007,1.95893863900602)
(2.04756825227508,1.95658420889374)
(2.07006900230008,1.95415765226008)
(2.09256975232508,1.95166110820102)
(2.11507050235008,1.94909699417586)
(2.13757125237508,1.94646799626662)
(2.16007200240008,1.94377705740301)
(2.18257275242508,1.94102736367314)
(2.20507350245008,1.93822232886289)
(2.22757425247508,1.93536557738688)
(2.25007500250008,1.9324609257924)
(2.27257575252508,1.92951236303238)
(2.29507650255008,1.92652402971566)
(2.31757725257509,1.92350019655197)
(2.34007800260009,1.92044524221421)
(2.36257875262509,1.91736363084321)
(2.38507950265009,1.91425988941889)
(2.40758025267509,1.91113858521743)
(2.43008100270009,1.90800430356673)
(2.45258175272509,1.90486162610218)
(2.47508250275009,1.90171510971193)
(2.49758325277509,1.89856926634592)
(2.52008400280009,1.89542854384573)
(2.54258475282509,1.89229730793413)
(2.56508550285009,1.88917982548327)
(2.5875862528751,1.88608024916034)
(2.6100870029001,1.8830026035286)
(2.6325877529251,1.87995077266111)
(2.6550885029501,1.87692848930403)
(2.6775892529751,1.87393932560675)
(2.7000900030001,1.87098668541734)
(2.7225907530251,1.86807379812447)
(2.7450915030501,1.8652037140106)
(2.7675922530751,1.86237930106701)
(2.7900930031001,1.85960324320808)
(2.8125937531251,1.85687803981155)
(2.8350945031501,1.85420600650181)
(2.85759525317511,1.85158927708586)
(2.88009600320011,1.84902980654604)
(2.90259675322511,1.84652937498919)
(2.92509750325011,1.84408959244959)
(2.94759825327511,1.84171190444195)
(2.97009900330011,1.83939759816107)
(2.99259975332511,1.8371478092263)
(3.01510050335011,1.83496352862069)
(3.03760125337511,1.83284560208954)
(3.06010200340011,1.83079471958118)
(3.08260275342511,1.82881141459132)
(3.10510350345011,1.82689606682207)
(3.12760425347512,1.82504890525987)
(3.15010500350012,1.82327001162456)
(3.17260575352512,1.82155932415267)
(3.19510650355012,1.81991664168064)
(3.21760725357512,1.81834162799563)
(3.24010800360012,1.81683381642475)
(3.26260875362512,1.81539261463625)
(3.28510950365012,1.81401730962884)
(3.30761025367512,1.81270707288838)
(3.33011100370012,1.81146096569337)
(3.35261175372512,1.81027794455331)
(3.37511250375012,1.80915686676582)
(3.39761325377513,1.80809649608019)
(3.42011400380013,1.80709550845648)
(3.44261475382513,1.80615249791012)
(3.46511550385013,1.80526598243289)
(3.48761625387513,1.80443440998133)
(3.51011700390013,1.80365616452346)
(3.53261775392513,1.80292957213491)
(3.55511850395013,1.80225290713426)
(3.57761925397513,1.80162439824716)
(3.60012000400013,1.80104223478755)
(3.62262075402513,1.80050457284296)
(3.64512150405014,1.80000954144991)
(3.66762225407514,1.79955524874382)
(3.69012300410014,1.79913978806672)
(3.71262375412514,1.79876124401445)
(3.73512450415014,1.7984176984041)
(3.75762525417514,1.79810723614123)
(3.78012600420014,1.79782795096542)
(3.80262675422514,1.79757795105214)
(3.82512750425014,1.79735536444844)
(3.84762825427514,1.79715834431957)
(3.87012900430014,1.79698507398418)
(3.89262975432514,1.79683377171564)
(3.91513050435014,1.79670269528822)
(3.93763125437515,1.79659014624748)
(3.96013200440015,1.79649447388602)
(3.98263275442515,1.79641407890695)
(4.00513350445015,1.79634741675961)
(4.02763425447515,1.79629300063417)
(4.05013500450015,1.7962494041041)
(4.07263575452515,1.79621526340804)
(4.09513650455015,1.79618927936529)
(4.11763725457515,1.79617021892198)
(4.14013800460015,1.79615691632785)
(4.16263875462515,1.79614827394627)
(4.18513950465015,1.79614326270319)
(4.20764025467516,1.79614092218327)
(4.23014100470016,1.79614036038427)
(4.25264175472516,1.79614075314302)
(4.27514250475016,1.79614134324897)
(4.29764325477516,1.79614143926305)
(4.32014400480016,1.7961404140616)
(4.34264475482516,1.7961377031269)
(4.36514550485016,1.79613280260672)
(4.38764625487516,1.796125267167)
(4.41014700490016,1.79611470766177)
(4.43264775492516,1.79610078864579)
(4.45514850495016,1.79608322575467)
(4.47764925497517,1.79606178297802)
(4.50015000500017,1.79603626985021)
(4.52265075502517,1.79600653858321)
(4.54515150505017,1.79597248116479)
(4.56765225507517,1.79593402644491)
(4.59015300510017,1.79589113723134)
(4.61265375512517,1.79584380741476)
(4.63515450515017,1.79579205914195)
(4.65765525517517,1.79573594005395)
(4.68015600520017,1.79567552060487)
(4.70265675522517,1.79561089147488)
(4.72515750525017,1.79554216108959)
(4.74765825527518,1.79546945325603)
(4.77015900530018,1.79539290492379)
(4.79265975532518,1.79531266407842)
(4.81516050535018,1.79522888777204)
(4.83766125537518,1.79514174029517)
(4.86016200540018,1.79505139149161)
(4.88266275542518,1.79495801521732)
(4.90516350545018,1.79486178794262)
(4.92766425547518,1.7947628874957)
(4.95016500550018,1.79466149194471)
(4.97266575552518,1.79455777861408)
(4.99516650555019,1.79445192323041)
(5.01766725557519,1.79434409919195)
(5.04016800560019,1.79423447695534)
(5.06266875562519,1.79412322353248)
(5.08516950565019,1.7940105020902)
(5.10767025567519,1.79389647164457)
(5.13017100570019,1.79378128684202)
(5.15267175572519,1.79366509781867)
(5.17517250575019,1.79354805012978)
(5.19767325577519,1.79343028474062)
(5.22017400580019,1.7933119380708)
(5.24267475582519,1.79319314208371)
(5.26517550585019,1.79307402441333)
(5.2876762558752,1.79295470852079)
(5.3101770059002,1.79283531387345)
(5.3326777559252,1.79271595613972)
(5.3551785059502,1.79259674739319)
(5.3776792559752,1.79247779632031)
(5.4001800060002,1.79235920842603)
(5.4226807560252,1.7922410862328)
(5.4451815060502,1.79212352946842)
(5.4676822560752,1.79200663523911)
(5.4901830061002,1.79189049818465)
(5.5126837561252,1.79177521061281)
(5.5351845061502,1.79166086261122)
(5.55768525617521,1.79154754213499)
(5.58018600620021,1.79143533506908)
(5.60268675622521,1.79132432526502)
(5.62518750625021,1.79121459455185)
(5.64768825627521,1.79110622272177)
(5.67018900630021,1.79099928749121)
(5.69268975632521,1.79089386443869)
(5.71519050635021,1.79079002692087)
(5.73769125637521,1.79068784596879)
(5.76019200640021,1.79058739016623)
(5.78269275642521,1.79048872551275)
(5.80519350645022,1.79039191527376)
(5.82769425647522,1.79029701982034)
(5.85019500650022,1.79020409646159)
(5.87269575652522,1.79011319927226)
(5.89519650655022,1.79002437891866)
(5.91769725657522,1.78993768248539)
(5.94019800660022,1.789853153306)
(5.96269875662522,1.78977083079994)
(5.98519950665022,1.78969075031863)
(6.00770025667522,1.78961294300293)
(6.03020100670022,1.78953743565427)
(6.05270175672522,1.78946425062157)
(6.07520250675022,1.78939340570579)
(6.09770325677523,1.78932491408368)
(6.12020400680023,1.78925878425219)
(6.14270475682523,1.78919501999465)
(6.16520550685023,1.78913362036959)
(6.18770625687523,1.78907457972291)
(6.21020700690023,1.78901788772371)
(6.23270775692523,1.78896352942383)
(6.25520850695023,1.78891148534112)
(6.27770925697523,1.788861731566)
(6.30021000700023,1.78881423989061)
(6.32271075702523,1.78876897795985)
(6.34521150705023,1.78872590944326)
(6.36771225707524,1.78868499422638)
(6.39021300710024,1.78864618862041)
(6.41271375712524,1.78860944558837)
(6.43521450715024,1.78857471498637)
(6.45771525717524,1.78854194381782)
(6.48021600720024,1.78851107649908)
(6.50271675722524,1.78848205513426)
(6.52521750725024,1.78845481979732)
(6.54771825727524,1.78842930881939)
(6.57021900730024,1.78840545907926)
(6.59271975732524,1.78838320629491)
(6.61522050735024,1.78836248531422)
(6.63772125737525,1.78834323040271)
(6.66022200740025,1.78832537552653)
(6.68272275742525,1.78830885462889)
(6.70522350745025,1.78829360189803)
(6.72772425747525,1.78827955202534)
(6.75022500750025,1.78826664045202)
(6.77272575752525,1.78825480360284)
(6.79522650755025,1.78824397910597)
(6.81772725757525,1.78823410599761)
(6.84022800760025,1.78822512491062)
(6.86272875762525,1.78821697824635)
(6.88522950765025,1.78820961032898)
(6.90773025767526,1.7882029675421)
(6.93023100770026,1.78819699844704)
(6.95273175772526,1.7881916538829)
(6.97523250775026,1.78818688704833)
(6.99773325777526,1.78818265356516)
(7.02023400780026,1.78817891156195)
(7.04273475782526,1.78817562314258)
(7.06523550785026,1.7881727602099)
(7.08773625787526,1.78817031229932)
(7.11023700790026,1.78816829431745)
(7.13273775792526,1.78816675398456)
(7.15523850795026,1.78816577889626)
(7.17773925797527,1.78816550312613)
(7.20024000800027,1.7881661132981)
(7.22274075802527,1.78816785406551)
(7.24524150805027,1.78817103294244)
(7.26774225807527,1.78817602444226)
(7.29024300810027,1.78818327348779)
(7.31274375812527,1.7881932980674)
(7.33524450815027,1.78820669112097)
(7.35774525817527,1.78822412164953)
(7.38024600820027,1.78824633505155)
(7.40274675822527,1.78827415269795)
(7.42524750825027,1.78830847076619)
(7.44774825827528,1.78835025836178)
(7.47024900830028,1.78840055496206)
(7.49274975832528,1.78846046722401)
(7.51525050835028,1.78853116520234)
(7.53775125837528,1.78861387802913)
(7.56025200840028,1.78870988910945)
(7.58275275842528,1.78882053088973)
(7.60525350845028,1.78894717925779)
(7.62775425847528,1.78909124763336)
(7.65025500850028,1.78925418080851)
(7.67275575852528,1.78943744859605)
(7.69525650855029,1.78964253934241)
(7.71775725857529,1.78987095335926)
(7.74025800860029,1.79012419632542)
(7.76275875862529,1.79040377270708)
(7.78525950865029,1.79071117924092)
(7.80776025867529,1.79104789852055)
(7.83026100870029,1.79141539272281)
(7.85276175872529,1.79181509750593)
(7.87526250875029,1.79224841610732)
(7.89776325877529,1.79271671366456)
(7.92026400880029,1.79322131177886)
(7.94276475882529,1.79376348333604)
(7.96526550885029,1.79434444759657)
(7.9877662588753,1.79496536556218)
(8.0102670089003,1.79562733562323)
(8.0327677589253,1.79633138948806)
(8.0552685089503,1.79707848839244)
(8.0777692589753,1.79786951958474)
(8.1002700090003,1.79870529308033)
(8.1227707590253,1.79958653867637)
(8.1452715090503,1.80051390321687)
(8.1677722590753,1.80148794809606)
(8.1902730091003,1.80250914698704)
(8.2127737591253,1.80357788378193)
(8.2352745091503,1.80469445072846)
(8.25777525917531,1.80585904674798)
(8.28027600920031,1.80707177591897)
(8.30277675922531,1.80833264611016)
(8.32527750925031,1.80964156774726)
(8.34777825927531,1.81099835269724)
(8.37027900930031,1.81240271325438)
(8.39277975932531,1.81385426121244)
(8.41528050935031,1.81535250700782)
(8.43778125937531,1.81689685891895)
(8.46028200940031,1.8184866223078)
(8.48278275942531,1.82012099888986)
(8.50528350945032,1.82179908602449)
(8.52778425947531,1.82351987833106)
(8.55028500950032,1.82528227766309)
(8.57278575952532,1.82708509215905)
(8.59528650955032,1.82892702679695)
(8.61778725957532,1.83080667430641)
(8.64028800960032,1.83272250693144)
(8.66278875962532,1.83467286918302)
(8.68528950965032,1.83665597170912)
(8.70779025967532,1.8386698863979)
(8.73029100970032,1.84071254281822)
(8.75279175972532,1.84278172608867)
(8.77529250975032,1.84487507625286)
(8.79779325977533,1.8469900892246)
(8.82029400980033,1.84912411935109)
(8.84279475982533,1.85127438362606)
(8.86529550985033,1.85343796756712)
(8.88779625987533,1.85561183275381)
(8.91029700990033,1.85779282600296)
(8.93279775992533,1.85997769013865)
(8.95529850995033,1.8621630762934)
(8.97779925997533,1.86434555765684)
(9.00030001000033,1.86652164456759)
(9.02280076002533,1.86868780082406)
(9.04530151005033,1.87084046107105)
(9.06780226007534,1.8729760491008)
(9.09030301010034,1.87509099689104)
(9.11280376012534,1.87718176418858)
(9.13530451015034,1.8792448584348)
(9.15780526017534,1.88127685482058)
(9.18030601020034,1.88327441625232)
(9.20280676022534,1.8852343130074)
(9.22530751025034,1.8871534418588)
(9.24780826027534,1.8890288444521)
(9.27030901030034,1.89085772472635)
(9.29280976032534,1.8926374651811)
(9.31531051035035,1.89436564180649)
(9.33781126037534,1.89604003751072)
(9.36031201040035,1.89765865389958)
(9.38281276042535,1.89921972128519)
(9.40531351045035,1.90072170682559)
(9.42781426047535,1.90216332072271)
(9.45031501050035,1.90354352043318)
(9.47281576052535,1.90486151287322)
(9.49531651055035,1.90611675462629)
(9.51781726057535,1.90730895018796)
(9.54031801060035,1.90843804830779)
(9.56281876062535,1.90950423651134)
(9.58531951065035,1.91050793390661)
(9.60782026067536,1.91144978239846)
(9.63032101070036,1.91233063645031)
(9.65282176072536,1.91315155154633)
(9.67532251075036,1.9139137715173)
(9.69782326077536,1.91461871490082)
(9.72032401080036,1.91526796051077)
(9.74282476082536,1.91586323239223)
(9.76532551085036,1.91640638433665)
(9.78782626087536,1.91689938412783)
(9.81032701090036,1.91734429768299)
(9.83282776092536,1.91774327324449)
(9.85532851095036,1.91809852576743)
(9.87782926097537,1.91841232163664)
(9.90033001100037,1.91868696383345)
(9.92283076102537,1.91892477765887)
(9.94533151105037,1.91912809710536)
(9.96783226107537,1.91929925195501)
(9.99033301110037,1.91944055566703)
(10.0128337611254,1.91955429394222)
(10.0353345111504,1.91964270680545)
(10.0578352611754,1.91970796169344)
(10.0803360112004,1.91975214273827)
(10.1028367612254,1.91977724621621)
(10.1253375112504,1.91978517694232)
(10.1478382612754,1.91977774551955)
(10.1703390113004,1.91975666638634)
(10.1928397613254,1.91972355660607)
(10.2153405113504,1.91967993534121)
(10.2378412613754,1.91962722395589)
(10.2603420114004,1.91956674669162)
(10.2828427614254,1.91949973186293)
(10.3053435114504,1.91942731352134)
(10.3278442614754,1.91935053353882)
(10.3503450115004,1.91927034406385)
(10.3728457615254,1.91918761030591)
(10.3953465115504,1.91910311360648)
(10.4178472615754,1.91901755475699)
(10.4403480116004,1.91893155752625)
(10.4628487616254,1.91884567236215)
(10.4853495116504,1.91876038023409)
(10.5078502616754,1.91867609658463)
(10.5303510117004,1.91859317536033)
(10.5528517617254,1.91851191309337)
(10.5753525117504,1.91843255300694)
(10.5978532617754,1.91835528911895)
(10.6203540118004,1.9182802703196)
(10.6428547618254,1.91820760440012)
(10.6653555118504,1.91813736201093)
(10.6878562618754,1.91806958052903)
(10.7103570119004,1.9180042678157)
(10.7328577619254,1.9179414058472)
(10.7553585119504,1.91788095420237)
(10.7778592619754,1.91782285339295)
(10.8003600120004,1.91776702802367)
(10.8228607620254,1.91771338977135)
(10.8453615120504,1.91766184017346)
(10.8678622620754,1.9176122732188)
(10.8903630121004,1.91756457773461)
(10.9128637621254,1.91751863956635)
(10.9353645121504,1.91747434354807)
(10.9578652621754,1.91743157526334)
(10.9803660122004,1.91739022259825)
(11.0028667622254,1.91735017708989)
(11.0253675122504,1.91731133507526)
(11.0478682622754,1.91727359864699)
(11.0703690123004,1.91723687642389)
(11.0928697623254,1.91720108414529)
(11.1153705123504,1.91716614509949)
(11.1378712623754,1.91713199039762)
(11.1603720124004,1.91709855910459)
(11.1828727624254,1.91706579823997)
(11.2053735124504,1.9170336626617)
(11.2278742624754,1.91700211484585)
(11.2503750125004,1.91697112457581)
(11.2728757625254,1.91694066855424)
(11.2953765125504,1.91691072995071)
(11.3178772625754,1.91688129789775)
(11.3403780126004,1.91685236694754)
(11.3628787626254,1.91682393650059)
(11.3853795126504,1.91679601021754)
(11.4078802626754,1.91676859542379)
(11.4303810127004,1.91674170251638)
(11.4528817627254,1.91671534438122)
(11.4753825127504,1.91668953582803)
(11.4978832627754,1.91666429304937)
(11.5203840128004,1.91663963310902)
(11.5428847628254,1.91661557346431)
(11.5653855128504,1.91659213152571)
(11.5878862628754,1.91656932425656)
(11.6103870129004,1.91654716781438)
(11.6328877629254,1.91652567723512)
(11.6553885129504,1.91650486616038)
(11.6778892629754,1.91648474660738)
(11.7003900130004,1.91646532878062)
(11.7228907630254,1.9164466209239)
(11.7453915130504,1.91642862921083)
(11.7678922630754,1.91641135767141)
(11.7903930131004,1.91639480815247)
(11.8128937631254,1.91637898030897)
(11.8353945131504,1.91636387162349)
(11.8578952631754,1.91634947745082)
(11.8803960132004,1.91633579108476)
(11.9028967632254,1.91632280384398)
(11.9253975132504,1.91631050517433)
(11.9478982632754,1.91629888276446)
(11.9703990133004,1.91628792267224)
(11.9928997633254,1.91627760945947)
(12.0154005133504,1.91626792633242)
(12.0379012633754,1.9162588552861)
(12.0604020134004,1.91625037725032)
(12.0829027634254,1.91624247223569)
(12.1054035134504,1.91623511947813)
(12.1279042634754,1.9162282975804)
(12.1504050135004,1.91622198464959)
(12.1729057635255,1.91621615842953)
(12.1954065135505,1.9162107964274)
(12.2179072635755,1.91620587603377)
(12.2404080136005,1.91620137463573)
(12.2629087636255,1.91619726972266)
(12.2854095136505,1.91619353898437)
(12.3079102636755,1.91619016040162)
(12.3304110137005,1.91618711232885)
(12.3529117637255,1.91618437356915)
(12.3754125137505,1.91618192344173)
(12.3979132637755,1.91617974184179)
(12.4204140138005,1.91617780929325)
(12.4429147638255,1.91617610699436)
(12.4654155138505,1.91617461685661)
(12.4879162638755,1.91617332153702)
(12.5104170139005,1.91617220446439)
(12.5329177639255,1.91617124985942)
(12.5554185139505,1.9161704427494)
(12.5779192639755,1.91616976897748)
(12.6004200140005,1.91616921520692)
(12.6229207640255,1.91616876892073)
(12.6454215140505,1.91616841841677)
(12.6679222640755,1.91616815279887)
(12.6904230141005,1.91616796196404)
(12.7129237641255,1.91616783658624)
(12.7354245141505,1.91616776809691)
(12.7579252641755,1.91616774866257)
(12.7804260142005,1.9161677711598)
(12.8029267642255,1.9161678291479)
(12.8254275142505,1.9161679168395)
(12.8479282642755,1.91616802906938)
(12.8704290143005,1.91616816126192)
(12.8929297643255,1.91616830939728)
(12.9154305143505,1.91616846997675)
(12.9379312643755,1.91616863998742)
(12.9604320144005,1.91616881686662)
(12.9829327644255,1.9161689984661)
(13.0054335144505,1.91616918301659)
(13.0279342644755,1.91616936909257)
(13.0504350145005,1.91616955557788)
(13.0729357645255,1.91616974163202)
(13.0954365145505,1.91616992665759)
(13.1179372645755,1.91617011026898)
(13.1404380146005,1.91617029226244)
(13.1629387646255,1.91617047258767)
(13.1854395146505,1.91617065132108)
(13.2079402646755,1.91617082864092)
(13.2304410147005,1.91617100480407)
(13.2529417647255,1.9161711801249)
(13.2754425147505,1.916171354956)
(13.2979432647755,1.91617152967088)
(13.3204440148005,1.91617170464858)
(13.3429447648255,1.91617188026031)
(13.3654455148505,1.91617205685785)
(13.3879462648755,1.9161722347639)
(13.4104470149005,1.91617241426409)
(13.4329477649255,1.91617259560071)
(13.4554485149505,1.91617277896802)
(13.4779492649755,1.91617296450899)

};
\path [draw=white, fill opacity=0] (axis cs:0,2)--(axis cs:13.5,2);

\path [draw=white, fill opacity=0] (axis cs:13.5,1.75)--(axis cs:13.5,2);

\path [draw=white, fill opacity=0] (axis cs:0,1.75)--(axis cs:13.5,1.75);

\path [draw=white, fill opacity=0] (axis cs:0,1.75)--(axis cs:0,2);

\end{axis}

\end{tikzpicture}
